A predictive path-following controller for multi-steered articulated vehicles

Stabilizing multi-steered articulated vehicles in backward motion is a complex task for any human driver. Unless the vehicle is accurately steered, its structurally unstable joint-angle kinematics during reverse maneuvers can cause the vehicle segments to fold and enter a jack-knife state. In this work, a model predictive path-following controller is proposed enabling automatic low-speed steering control of multi-steered articulated vehicles, comprising a car-like tractor and an arbitrary number of trailers with passive or active steering. The proposed path-following controller is tailored to follow nominal paths that contains full state and control-input information, and is designed to satisfy various physical constraints on the vehicle states as well as saturations and rate limitations on the tractor's curvature and the trailer steering angles. The performance of the proposed model predictive path-following controller is evaluated in a set of simulations for a multi-steered 2-trailer with a car-like tractor where the last trailer has steerable wheels.

==> controls_eight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=54,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [s]},
ymin=-0.4,
ymax=0.4,
ytick={-0.2,0,0.2},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.21621621620406\\
0.390000000000001	-0.216216216214754\\
0.420000000000002	-0.21296708655612\\
0.490000000000002	-0.21296708655612\\
2.58	0.0580711137459744\\
2.6	0.0602102363092314\\
2.78	0.0829921995322636\\
2.8	0.0851329904653966\\
2.98	0.107892044832823\\
3	0.109837486612726\\
3.18	0.132953952594931\\
3.19	0.133308268113829\\
3.83	0.216216216200912\\
6.49	0.215853492554039\\
9.12	-0.126046507445963\\
9.16	-0.126218179031191\\
9.19	-0.126218179031191\\
9.38	-0.101954550165324\\
9.39	-0.101626744907243\\
9.68	-0.0645282887306635\\
9.69	-0.0642314596765843\\
9.78	-0.053197429880619\\
9.79	-0.053197429880619\\
9.85	-0.0458423958554022\\
9.89	-0.0458423958554022\\
9.95	-0.0383397942109625\\
9.99	-0.0383397942109625\\
10.03	-0.0331397942109604\\
10.06	-0.0328901877955659\\
10.19	-0.0324501502811714\\
10.2	-0.0337501502811719\\
10.22	-0.0343533429559031\\
10.29	-0.0343533429559031\\
10.31	-0.0367300232867649\\
10.39	-0.0367300232867649\\
10.41	-0.0392790167065655\\
10.49	-0.0392790167065655\\
10.51	-0.0418152975725832\\
10.59	-0.0418152975725832\\
10.61	-0.0442938566439892\\
10.69	-0.0442938566439892\\
10.71	-0.046603578903067\\
10.79	-0.046603578903067\\
10.81	-0.0487959983403812\\
10.89	-0.0487959983403812\\
10.91	-0.0508726411406144\\
10.99	-0.0508726411406144\\
11.01	-0.052837140026277\\
11.09	-0.052837140026277\\
11.1	-0.0541371400262776\\
11.12	-0.0547213068623478\\
11.19	-0.0547213068623478\\
11.2	-0.0560213068623483\\
11.22	-0.0564519695061705\\
11.29	-0.0564519695061705\\
11.3	-0.057751969506171\\
11.32	-0.0580893849576469\\
11.39	-0.0580893849576469\\
11.4	-0.0593893849576475\\
11.43	-0.0596394217704344\\
11.49	-0.0596394217704344\\
11.5	-0.0609394217704349\\
11.54	-0.0611400027480471\\
11.59	-0.0611400027480471\\
11.6	-0.0624400027480476\\
11.69	-0.062503184369227\\
11.7	-0.0637952964431676\\
11.79	-0.0637952964431676\\
11.8	-0.0650203832449847\\
11.89	-0.0650203832449847\\
11.9	-0.0661840806129419\\
11.99	-0.0661840806129419\\
12	-0.0673175783329256\\
12.09	-0.0673175783329256\\
12.1	-0.0683349101211164\\
12.19	-0.0683349101211164\\
12.2	-0.0693042966635815\\
12.29	-0.0693042966635815\\
12.3	-0.0702232125954083\\
12.39	-0.0702232125954083\\
12.4	-0.0711325640217382\\
12.49	-0.0711325640217382\\
12.5	-0.0719252356617872\\
12.59	-0.0719252356617872\\
12.6	-0.0726888197170723\\
12.69	-0.0726888197170723\\
12.7	-0.0734136757663961\\
12.79	-0.0734136757663961\\
12.8	-0.0740990202451286\\
12.89	-0.0740990202451286\\
12.9	-0.0747870352100861\\
13.09	-0.0753710810413608\\
13.11	-0.0759379535754121\\
13.29	-0.0764768032317633\\
13.31	-0.0769869651550152\\
13.49	-0.0775106799339724\\
13.51	-0.0779371666043929\\
13.69	-0.0783566523479848\\
13.71	-0.0787564984504883\\
13.89	-0.0791355986297972\\
13.91	-0.0794962837152013\\
14.19	-0.0801669966814202\\
14.22	-0.0804574396889421\\
14.49	-0.0810019422240202\\
14.52	-0.0812921378790392\\
14.89	-0.0819239797091882\\
14.93	-0.0821207702061173\\
15.29	-0.0826548722330358\\
15.34	-0.0828075205965391\\
15.89	-0.083470817868502\\
15.96	-0.0835765935888304\\
16.69	-0.0841889763307648\\
16.76	-0.0842962602402721\\
18.39	-0.0849590453643216\\
18.51	-0.0850199178864131\\
23.89	-0.0854960777778757\\
23.9	-0.0841960777778752\\
23.95	-0.0840436147661521\\
23.99	-0.0840436147661521\\
24.05	-0.0768269716982601\\
24.09	-0.0768269716982601\\
24.14	-0.0703820118602536\\
24.19	-0.0703820118602536\\
24.23	-0.0651820118602515\\
24.26	-0.0649343468566173\\
24.29	-0.0649343468566173\\
24.31	-0.0624442645686329\\
24.39	-0.0624442645686329\\
24.42	-0.0585442645686385\\
24.46	-0.0583296402187443\\
24.49	-0.0583296402187443\\
24.52	-0.0549199198586976\\
24.59	-0.0549199198586976\\
24.61	-0.0523199198587037\\
24.65	-0.0521513067103641\\
24.69	-0.0521513067103641\\
24.71	-0.0500638238996771\\
24.89	-0.0502972931637515\\
24.9	-0.048997293163751\\
24.92	-0.0484837019996789\\
24.99	-0.0484837019996789\\
25	-0.0471837019996855\\
25.09	-0.0471646530530307\\
25.1	-0.0463083325271967\\
25.19	-0.0463083325271967\\
25.2	-0.0476083325271901\\
25.22	-0.0479798675946057\\
25.59	-0.048115355498787\\
25.61	-0.050715355498788\\
25.65	-0.0508995927819598\\
25.69	-0.0508995927819598\\
25.7	-0.0516290039600662\\
25.79	-0.0516290039600662\\
25.8	-0.052598317278381\\
25.89	-0.052598317278381\\
25.9	-0.0538042049125238\\
25.99	-0.0538042049125238\\
26	-0.0551042049125243\\
26.06	-0.0552221132050619\\
26.09	-0.0552221132050619\\
26.12	-0.0589169151324001\\
26.19	-0.0589169151324001\\
26.2	-0.0602169151324006\\
26.23	-0.0604841574153809\\
26.29	-0.0604841574153809\\
26.3	-0.0617841574153815\\
26.32	-0.062172265648087\\
26.39	-0.062172265648087\\
26.4	-0.0634722656480875\\
26.42	-0.0640072489627528\\
26.49	-0.0640072489627528\\
26.52	-0.0679072489627544\\
26.58	-0.0680368941305431\\
26.59	-0.0680368941305431\\
26.6	-0.0693368941305437\\
26.62	-0.0699101166657528\\
26.69	-0.0699101166657528\\
26.71	-0.0718449404677202\\
26.79	-0.0718449404677202\\
26.81	-0.073876752890321\\
26.89	-0.073876752890321\\
26.91	-0.0759917147067029\\
26.99	-0.0759917147067029\\
27.02	-0.0798917147067044\\
27.05	-0.0802213386397455\\
27.09	-0.0802213386397455\\
27.11	-0.0822681711604005\\
27.19	-0.0822681711604005\\
27.21	-0.0843216603440311\\
27.29	-0.0843216603440311\\
27.31	-0.0864256488418746\\
27.39	-0.0864256488418746\\
27.41	-0.0885704067337016\\
27.49	-0.0885704067337016\\
27.51	-0.0907459779869413\\
27.59	-0.0907459779869413\\
27.62	-0.0946459779869357\\
27.65	-0.0949616652234369\\
27.69	-0.0949616652234369\\
27.71	-0.0969799043090944\\
27.79	-0.0969799043090944\\
27.81	-0.0989653433814439\\
27.89	-0.0989653433814439\\
27.91	-0.100964231650821\\
27.99	-0.100964231650821\\
28.01	-0.102969930427697\\
28.09	-0.102969930427697\\
28.11	-0.104975671500902\\
28.19	-0.104975671500902\\
28.22	-0.108875671500904\\
28.29	-0.108954008052152\\
28.3	-0.110254008052152\\
28.32	-0.110747051907417\\
28.39	-0.110747051907417\\
28.4	-0.112047051907417\\
28.42	-0.112491100681716\\
28.49	-0.112491100681716\\
28.5	-0.113791100681716\\
28.52	-0.114227378299788\\
28.59	-0.114227378299788\\
28.6	-0.115527378299788\\
28.62	-0.115951262770409\\
28.69	-0.115951262770409\\
28.7	-0.117251262770409\\
28.72	-0.117658016666105\\
28.79	-0.117658016666105\\
28.8	-0.118958016666106\\
28.82	-0.1193432379144\\
28.89	-0.1193432379144\\
28.9	-0.1206432379144\\
28.92	-0.121002885027963\\
28.99	-0.121002885027963\\
29.02	-0.124552111888001\\
29.09	-0.124552111888001\\
29.1	-0.125852111888001\\
29.17	-0.125954358888066\\
29.19	-0.125954358888066\\
29.2	-0.127254358888067\\
29.29	-0.1272961083965\\
29.3	-0.128596108396501\\
29.39	-0.128612853343697\\
29.4	-0.129901784808936\\
29.49	-0.129901784808936\\
29.5	-0.131160011038013\\
29.59	-0.131160011038013\\
29.6	-0.13238496376821\\
29.69	-0.13238496376821\\
29.7	-0.133574134033836\\
29.79	-0.133574134033836\\
29.8	-0.134725195869592\\
29.89	-0.134725195869592\\
29.9	-0.135836036322885\\
29.99	-0.135836036322885\\
30	-0.136904731469535\\
30.09	-0.136904731469535\\
30.1	-0.137929542831721\\
30.19	-0.137929542831721\\
30.2	-0.13890887861227\\
30.29	-0.13890887861227\\
30.3	-0.139841309117962\\
30.39	-0.139841309117962\\
30.4	-0.14072555786592\\
30.49	-0.14072555786592\\
30.5	-0.141560474600261\\
30.59	-0.141560474600261\\
30.6	-0.142345041090337\\
30.69	-0.142345041090337\\
30.7	-0.143078358403123\\
30.79	-0.143078358403123\\
30.8	-0.143759650874507\\
30.99	-0.144388239717301\\
31.01	-0.144963542049965\\
31.19	-0.145485082273794\\
31.21	-0.145952463214869\\
31.39	-0.146365360344305\\
31.41	-0.146723526829973\\
31.69	-0.147274993328168\\
31.73	-0.147468292186105\\
32.09	-0.147719422614152\\
32.1	-0.146419422614159\\
32.13	-0.146104664135031\\
32.79	-0.145860801419907\\
32.8	-0.144560801419907\\
32.82	-0.144103753255777\\
33.19	-0.143510116548235\\
33.22	-0.143177395360041\\
33.29	-0.143177395360041\\
33.3	-0.141877395360041\\
33.32	-0.141346838159798\\
33.59	-0.140714151118424\\
33.61	-0.140292110374617\\
33.79	-0.139800153115281\\
33.8	-0.138500153115281\\
33.82	-0.137882040027037\\
33.99	-0.137428562715421\\
34.01	-0.136907863078441\\
34.19	-0.13631469792243\\
34.21	-0.134351409335039\\
34.39	-0.13378669872332\\
34.41	-0.133154175220703\\
34.49	-0.133154175220703\\
34.51	-0.131187907342515\\
34.69	-0.130573855989752\\
34.7	-0.129889611093326\\
34.79	-0.129889611093326\\
34.81	-0.127911367367332\\
34.89	-0.127911367367332\\
34.91	-0.127237607222625\\
34.99	-0.127237607222625\\
35	-0.126492482604633\\
35.09	-0.126492482604633\\
35.11	-0.124496132623982\\
35.19	-0.124496132623982\\
35.2	-0.123755200144615\\
35.29	-0.123755200144615\\
35.3	-0.122942944505219\\
35.39	-0.122942944505219\\
35.41	-0.12092506586891\\
35.49	-0.12092506586891\\
35.5	-0.120112434690995\\
35.59	-0.120112434690995\\
35.6	-0.119229567612386\\
35.69	-0.119229567612386\\
35.71	-0.117188967772648\\
35.79	-0.117188967772648\\
35.8	-0.116302084359162\\
35.89	-0.116302084359162\\
35.91	-0.114288341730983\\
35.99	-0.114288341730983\\
36	-0.113399238861973\\
36.09	-0.113399238861973\\
36.1	-0.112439342778288\\
36.19	-0.112439342778288\\
36.21	-0.110395351780035\\
36.29	-0.110395351780035\\
36.3	-0.109423976917562\\
36.39	-0.109423976917562\\
36.41	-0.107402767721361\\
36.49	-0.107402767721361\\
36.5	-0.106424620403359\\
36.59	-0.106424620403359\\
36.61	-0.104422016135167\\
36.69	-0.104422016135167\\
36.7	-0.103432823273273\\
36.79	-0.103432823273273\\
36.8	-0.102375066896251\\
36.89	-0.102375066896251\\
36.91	-0.100339263774508\\
36.99	-0.100339263774508\\
37	-0.0992642157930703\\
37.09	-0.0992642157930703\\
37.11	-0.0972482934361167\\
37.19	-0.0972482934361167\\
37.2	-0.0961630090609589\\
37.29	-0.0961630090609589\\
37.31	-0.094164894044404\\
37.39	-0.094164894044404\\
37.4	-0.0930673403168356\\
37.49	-0.0930673403168356\\
37.51	-0.0910856276378809\\
37.59	-0.0910856276378809\\
37.6	-0.0899744789648267\\
37.69	-0.0899744789648267\\
37.71	-0.0880083955130218\\
37.79	-0.0880083955130218\\
37.8	-0.0867083955130212\\
37.82	-0.0860934386838039\\
37.89	-0.0860934386838039\\
37.9	-0.0850197913833526\\
37.99	-0.0850197913833526\\
38	-0.0837197913833521\\
38.02	-0.0831216350273252\\
38.09	-0.0831216350273252\\
38.1	-0.0820263861608979\\
38.19	-0.0820263861608979\\
38.2	-0.0807263861608973\\
38.22	-0.0801374165085988\\
38.29	-0.0801374165085988\\
38.3	-0.0790218797777982\\
38.39	-0.0790218797777982\\
38.4	-0.0777218797777977\\
38.42	-0.0771435775176457\\
38.49	-0.0771435775176457\\
38.5	-0.0760095471991491\\
38.59	-0.0760095471991491\\
38.6	-0.0747095471991486\\
38.62	-0.0741437945102632\\
38.69	-0.0741437945102632\\
38.7	-0.0728437945102698\\
38.72	-0.0723230860979811\\
38.79	-0.0723230860979811\\
38.8	-0.0712172899322496\\
38.89	-0.0712172899322496\\
38.9	-0.0699172899322491\\
38.92	-0.0694132564385441\\
38.99	-0.0694132564385441\\
39	-0.0682882592217879\\
39.09	-0.0682882592217879\\
39.1	-0.0669882592217874\\
39.12	-0.0664965416829588\\
39.19	-0.0664965416829588\\
39.2	-0.0651965416829583\\
39.22	-0.0647474162261332\\
39.29	-0.0647474162261332\\
39.3	-0.0636481087372758\\
39.39	-0.0636481087372758\\
39.4	-0.0623481087372753\\
39.42	-0.0619155374940661\\
39.49	-0.0619155374940661\\
39.5	-0.0606155374940656\\
39.52	-0.0602225946575103\\
39.59	-0.0602225946575103\\
39.6	-0.0591424406546466\\
39.69	-0.0591424406546466\\
39.7	-0.0578424406546461\\
39.72	-0.0574632329773621\\
39.79	-0.0574632329773621\\
39.8	-0.0561632329773616\\
39.82	-0.0558221264491294\\
39.89	-0.0558221264491294\\
39.9	-0.0547587313805238\\
39.99	-0.0547587313805238\\
40	-0.0534587313805233\\
40.03	-0.0531313046199671\\
40.09	-0.0531313046199671\\
40.1	-0.0518313046199665\\
40.13	-0.0515410552103432\\
40.19	-0.0515410552103432\\
40.2	-0.0504943348736973\\
40.29	-0.0504943348736973\\
40.3	-0.0491943348736967\\
40.33	-0.0489185818524902\\
40.39	-0.0489185818524902\\
40.4	-0.0476185818524968\\
40.43	-0.0473795077756876\\
40.49	-0.0473795077756876\\
40.5	-0.0463507164529062\\
40.59	-0.0463507164529062\\
40.6	-0.0450507164529057\\
40.64	-0.0448276616383581\\
40.69	-0.0448276616383581\\
40.7	-0.0435276616383575\\
40.74	-0.043341176640304\\
40.79	-0.043341176640304\\
40.8	-0.0423327267883096\\
40.89	-0.0423327267883096\\
40.9	-0.041032726788309\\
40.94	-0.0408643448856054\\
40.99	-0.0408643448856054\\
41	-0.0395643448856049\\
41.06	-0.0394327558631034\\
41.09	-0.0394327558631034\\
41.1	-0.0384479531435389\\
41.19	-0.0384479531435389\\
41.2	-0.0371479531435384\\
41.27	-0.0370370736822281\\
41.29	-0.0370370736822281\\
41.3	-0.0357370736822276\\
41.49	-0.0343272997158337\\
41.5	-0.0334022883973191\\
41.59	-0.0334022883973191\\
41.6	-0.0321022883973185\\
41.69	-0.0320877524278558\\
41.7	-0.030810496456219\\
41.79	-0.030810496456219\\
41.8	-0.0295696712997824\\
41.89	-0.0295696712997824\\
41.9	-0.0287059749083411\\
41.99	-0.0287059749083411\\
42	-0.0274891731866447\\
42.09	-0.0274891731866447\\
42.1	-0.0263093905314236\\
42.19	-0.0263093905314236\\
42.2	-0.0251656801114351\\
42.29	-0.0251656801114351\\
42.3	-0.0243682713693048\\
42.39	-0.0243682713693048\\
42.4	-0.0232528138632091\\
42.49	-0.0232528138632091\\
42.5	-0.022171829330965\\
42.59	-0.022171829330965\\
42.6	-0.0211226999764875\\
42.69	-0.0211226999764875\\
42.7	-0.0203854665919962\\
42.79	-0.0203854665919962\\
42.8	-0.0193594702052806\\
42.89	-0.0193594702052806\\
42.9	-0.0183655163003138\\
42.99	-0.0183655163003138\\
43	-0.0174028573194605\\
43.09	-0.0174028573194605\\
43.1	-0.0167240848618704\\
43.19	-0.0167240848618704\\
43.2	-0.01578927167035\\
43.29	-0.01578927167035\\
43.3	-0.0148870636697538\\
43.39	-0.0148870636697538\\
43.4	-0.0140167541084892\\
43.59	-0.0134043799059498\\
43.6	-0.0125658631520977\\
43.69	-0.0125658631520977\\
43.7	-0.0117597534001987\\
43.79	-0.0117597534001987\\
43.8	-0.0109855029118009\\
43.89	-0.0109855029118009\\
43.9	-0.0102425392148362\\
44.09	-0.00973085201281521\\
44.1	-0.00902276925044276\\
44.19	-0.00902276925044276\\
44.2	-0.00834673074314196\\
44.39	-0.00770226231135496\\
44.41	-0.00726749367907331\\
44.59	-0.00666198372589832\\
44.61	-0.00608884711975577\\
44.79	-0.00554780248479858\\
44.81	-0.00503855330476455\\
44.99	-0.00471885559400675\\
45.01	-0.00425292503325636\\
45.19	-0.00381998613474366\\
45.21	-0.00341987091776019\\
45.49	-0.00284179089761949\\
45.52	-0.00252380772138139\\
45.79	-0.00209760135442139\\
45.82	-0.00184518842856107\\
46.29	-0.0012003952412698\\
46.34	-0.00105945225664073\\
47.79	-0.00168731363842056\\
47.83	-0.00186053725226998\\
48.09	-0.0022775621191542\\
48.12	-0.00258832254279895\\
48.39	-0.00313839342378941\\
48.42	-0.00345062076043234\\
48.59	-0.00385157296715022\\
48.61	-0.00420885783052682\\
48.79	-0.00458363125321881\\
48.81	-0.00502778207768984\\
48.99	-0.00542311234294601\\
49.01	-0.00583015919072949\\
49.19	-0.0062485809330397\\
49.21	-0.00673277871488409\\
49.39	-0.00716921085540179\\
49.41	-0.00761605061335047\\
49.59	-0.00812350142285112\\
49.61	-0.00858740078346898\\
49.79	-0.00906098719987369\\
49.81	-0.00959096679525118\\
49.99	-0.0100811046932847\\
50.01	-0.0105805609902347\\
50.19	-0.0111331298063178\\
50.21	-0.0116492708160649\\
50.39	-0.0121747670336063\\
50.41	-0.0127510847375092\\
50.59	-0.0132942958570581\\
50.61	-0.013847360922469\\
50.79	-0.0144500524463567\\
50.81	-0.0150230256312653\\
50.99	-0.0156069469387248\\
51.01	-0.0162405199892603\\
51.19	-0.0168479857493438\\
51.21	-0.0174682428938837\\
51.39	-0.0181395863415474\\
51.41	-0.0187888163252481\\
51.59	-0.0194535499425825\\
51.6	-0.0201709591256432\\
51.69	-0.0201709591256432\\
51.7	-0.0208573306484467\\
51.79	-0.0208573306484467\\
51.8	-0.0215429361542405\\
51.89	-0.0215429361542405\\
51.9	-0.0222627254095684\\
51.99	-0.0222627254095684\\
52	-0.0229428349615688\\
52.09	-0.0229428349615688\\
52.1	-0.0236199104529291\\
52.19	-0.0236199104529291\\
52.2	-0.0243305688984634\\
52.39	-0.0250010221217281\\
52.4	-0.0257008480364505\\
52.59	-0.0263646083769729\\
52.61	-0.0270247676876707\\
52.69	-0.0270247676876707\\
52.7	-0.027714717610607\\
52.89	-0.0283680867168172\\
52.91	-0.0290180342418722\\
52.99	-0.0290180342418722\\
53	-0.0296987981632668\\
53.19	-0.0303426551125128\\
53.21	-0.0310144316478826\\
53.39	-0.0316535155361066\\
53.41	-0.0322903521471432\\
53.59	-0.032957380210533\\
53.61	-0.0335918703995262\\
53.79	-0.0342255185646039\\
53.81	-0.0348927114143365\\
53.99	-0.035527726270324\\
54.01	-0.0361946024672974\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.216216216211969\\
0.189999999999998	-0.216216216211585\\
0.229999999999997	-0.211016216211583\\
0.259999999999998	-0.210766948173386\\
0.289999999999999	-0.210766948173386\\
3.57	0.215630288184578\\
3.59	0.216216216212224\\
5.09	0.216216216166146\\
5.12	0.212839953891041\\
5.19	0.212839953891041\\
5.25	0.20510442490626\\
5.29	0.20510442490626\\
5.37	0.195117706714534\\
5.39	0.195117706714534\\
5.47	0.184717706714537\\
5.49	0.18451235053903\\
5.57	0.174112350539033\\
5.59	0.174021666998904\\
5.68	0.162904590127027\\
5.69	0.162904590127027\\
5.76	0.154256826975207\\
5.79	0.154256826975207\\
5.86	0.145767290750584\\
5.89	0.145767290750584\\
5.96	0.137229606825578\\
5.99	0.137229606825578\\
6.06	0.128457536391103\\
6.09	0.128457536391103\\
6.16	0.119420054211254\\
6.19	0.119420054211254\\
6.26	0.11032005421125\\
6.29	0.110315769664332\\
6.36	0.10131793253823\\
6.39	0.10131793253823\\
6.46	0.0923937282895366\\
6.49	0.0923937282895366\\
6.56	0.0834239918230395\\
6.59	0.0834239918230395\\
6.66	0.0745740373557098\\
6.69	0.0745740373557098\\
6.76	0.0658469344630745\\
6.79	0.0658469344630745\\
6.86	0.0572376523394951\\
6.89	0.0572376523394951\\
6.95	0.0494376523394919\\
6.97	0.0489128586820442\\
6.99	0.0489128586820442\\
7.05	0.0411128586820411\\
7.08	0.0408336408370076\\
7.09	0.0408336408370076\\
7.15	0.0330336408370115\\
7.19	0.0329736872908484\\
7.25	0.0252739827770156\\
7.29	0.0252739827770156\\
7.35	0.0178626132248567\\
7.39	0.0178626132248567\\
7.45	0.0106744259918443\\
7.49	0.0106744259918443\\
7.54	0.0041744259918417\\
7.56	0.00375087369205573\\
7.59	0.00375087369205573\\
7.64	-0.00274912630794688\\
7.68	-0.00296409631251038\\
7.69	-0.00296409631251038\\
7.74	-0.00936401529861541\\
7.79	-0.00936401529861541\\
7.84	-0.0155162026617148\\
7.89	-0.0155162026617148\\
7.94	-0.0214325085264448\\
7.99	-0.0214325085264448\\
8.03	-0.0266325085264469\\
8.05	-0.0271053995681925\\
8.09	-0.0271053995681925\\
8.13	-0.0323053995681875\\
8.17	-0.032505672881058\\
8.19	-0.032505672881058\\
8.23	-0.0376394984237862\\
8.29	-0.0376394984237862\\
8.33	-0.0426062344438947\\
8.39	-0.0426062344438947\\
8.43	-0.0472918013096475\\
8.49	-0.0472918013096475\\
8.52	-0.051191801309642\\
8.54	-0.0518019430935723\\
8.59	-0.0518019430935723\\
8.62	-0.0557019430935668\\
8.65	-0.0560100633813363\\
8.69	-0.0560100633813363\\
8.72	-0.0599100633813379\\
8.76	-0.0601082992678244\\
8.79	-0.0601082992678244\\
8.82	-0.0639517128473344\\
8.89	-0.0639517128473344\\
8.92	-0.0675907891399703\\
8.99	-0.0675907891399703\\
9.02	-0.0710818890989273\\
9.09	-0.0710818890989273\\
9.12	-0.0743685666117173\\
9.19	-0.0743685666117173\\
9.21	-0.0769685666117184\\
9.23	-0.0775079040504636\\
9.29	-0.0775079040504636\\
9.31	-0.0799537487669042\\
9.39	-0.0799537487669042\\
9.41	-0.0825537487669052\\
9.44	-0.0828123740626125\\
9.49	-0.0828123740626125\\
9.51	-0.0854123740626136\\
9.57	-0.0855456695853292\\
9.59	-0.0855456695853292\\
9.61	-0.0880575709561455\\
9.69	-0.0880575709561455\\
9.71	-0.0904434222351682\\
9.79	-0.0904434222351682\\
9.8	-0.0917434222351687\\
9.82	-0.0921009868454803\\
9.89	-0.0921009868454803\\
9.9	-0.0934009868454808\\
9.93	-0.093737044178738\\
9.99	-0.093737044178738\\
10	-0.0950370441787385\\
10.02	-0.0953794861566379\\
10.09	-0.0953794861566379\\
10.1	-0.0966794861566385\\
10.12	-0.0970783239860822\\
10.19	-0.0970783239860822\\
10.2	-0.0983783239860827\\
10.22	-0.0987707206257156\\
10.29	-0.0987707206257156\\
10.3	-0.100070720625716\\
10.32	-0.100448483770968\\
10.39	-0.100448483770968\\
10.4	-0.101748483770969\\
10.42	-0.102154415167639\\
10.49	-0.102154415167639\\
10.5	-0.10345429445249\\
10.59	-0.10345429445249\\
10.6	-0.104754294452491\\
10.62	-0.10516293431624\\
10.69	-0.10516293431624\\
10.7	-0.106462934316241\\
10.72	-0.106881497584304\\
10.79	-0.106881497584304\\
10.8	-0.108181497584305\\
10.82	-0.108587559649614\\
10.89	-0.108587559649614\\
10.9	-0.109887559649614\\
10.92	-0.110251500206125\\
10.99	-0.110251500206125\\
11	-0.111551500206126\\
11.02	-0.111895796945767\\
11.09	-0.111895796945767\\
11.1	-0.113195796945767\\
11.12	-0.113534676936631\\
11.19	-0.113534676936631\\
11.2	-0.114834676936631\\
11.23	-0.115122911204388\\
11.29	-0.115122911204388\\
11.3	-0.116422911204388\\
11.33	-0.116673118017864\\
11.39	-0.116673118017864\\
11.4	-0.117840128819289\\
11.49	-0.117840128819289\\
11.5	-0.119140128819289\\
11.53	-0.119369981060935\\
11.59	-0.119369981060935\\
11.6	-0.120669981060935\\
11.64	-0.120856593253997\\
11.69	-0.120856593253997\\
11.7	-0.122156593253997\\
11.74	-0.122336099731797\\
11.79	-0.122336099731797\\
11.8	-0.123636099731797\\
11.86	-0.123752236908274\\
11.89	-0.123752236908274\\
11.9	-0.125052236908267\\
11.99	-0.125113395126682\\
12	-0.126413395126683\\
12.19	-0.127391242181417\\
12.2	-0.128666195414311\\
12.29	-0.128666195414311\\
12.3	-0.129927261104079\\
12.39	-0.129927261104079\\
12.4	-0.131117809679019\\
12.49	-0.131117809679019\\
12.5	-0.132254731721773\\
12.59	-0.132254731721773\\
12.6	-0.133375521047491\\
12.69	-0.133375521047491\\
12.7	-0.134074467493853\\
12.79	-0.134074467493853\\
12.8	-0.135118997671086\\
12.89	-0.135118997671086\\
12.9	-0.136131935790473\\
12.99	-0.136131935790473\\
13	-0.137072468966416\\
13.09	-0.137072468966416\\
13.1	-0.137980354106183\\
13.29	-0.138515239578069\\
13.3	-0.139343942674145\\
13.39	-0.139343942674145\\
13.4	-0.140159539549956\\
13.49	-0.140159539549956\\
13.5	-0.140912268835258\\
13.69	-0.14128400303079\\
13.7	-0.141994694464486\\
13.89	-0.142630316443572\\
13.91	-0.143225467311531\\
14.09	-0.143498158111832\\
14.11	-0.144059958952056\\
14.29	-0.144575389756199\\
14.31	-0.14504486271354\\
14.59	-0.14558130379006\\
14.61	-0.145945243043705\\
14.99	-0.146502870196031\\
15.03	-0.14671709514937\\
16.09	-0.146065691900468\\
16.11	-0.145624076481511\\
16.39	-0.145226748891993\\
16.41	-0.144698523165708\\
16.69	-0.14412230078517\\
16.71	-0.143511343730012\\
16.89	-0.143156938253782\\
16.91	-0.142507135297627\\
17.09	-0.142107173006991\\
17.11	-0.141671831005048\\
17.19	-0.141671831005048\\
17.2	-0.140946548699787\\
17.39	-0.140469180855952\\
17.41	-0.139958497351635\\
17.49	-0.139958497351635\\
17.5	-0.139162945413048\\
17.69	-0.138613827966623\\
17.7	-0.137787095716895\\
17.89	-0.137200701524044\\
17.9	-0.136343900641847\\
18.09	-0.135721793605271\\
18.11	-0.135070847745283\\
18.19	-0.135070847745283\\
18.2	-0.134153971060499\\
18.29	-0.134153971060499\\
18.3	-0.133471773011465\\
18.39	-0.133471773011465\\
18.4	-0.132530425172398\\
18.49	-0.132530425172398\\
18.5	-0.131818586608816\\
18.59	-0.131818586608816\\
18.6	-0.130854149073656\\
18.69	-0.130854149073656\\
18.7	-0.130114322434189\\
18.79	-0.130114322434189\\
18.8	-0.129128347161895\\
18.89	-0.129128347161895\\
18.9	-0.128362290845367\\
18.99	-0.128362290845367\\
19	-0.127573354972121\\
19.09	-0.127573354972121\\
19.1	-0.126541352126381\\
19.19	-0.126541352126381\\
19.2	-0.12573076699605\\
19.29	-0.12573076699605\\
19.3	-0.124683061984662\\
19.39	-0.124683061984662\\
19.4	-0.123852625829365\\
19.49	-0.123852625829365\\
19.5	-0.122790838234131\\
19.59	-0.122790838234131\\
19.6	-0.121942401415048\\
19.69	-0.121942401415048\\
19.7	-0.120868197458719\\
19.79	-0.120868197458719\\
19.8	-0.120003644990014\\
19.89	-0.120003644990014\\
19.9	-0.118918730144856\\
19.99	-0.118918730144856\\
20	-0.118039993896105\\
20.09	-0.118039993896105\\
20.1	-0.116946078451029\\
20.19	-0.116946078451029\\
20.2	-0.116055083378548\\
20.29	-0.116055083378548\\
20.3	-0.114953901575603\\
20.39	-0.114953901575603\\
20.4	-0.114052590741984\\
20.49	-0.114052590741984\\
20.5	-0.112945802604358\\
20.59	-0.112945802604358\\
20.6	-0.112035937637678\\
20.69	-0.112035937637678\\
20.7	-0.110925099374107\\
20.79	-0.110925099374107\\
20.8	-0.109828135397649\\
20.89	-0.109828135397649\\
20.9	-0.108915878373878\\
20.99	-0.108915878373878\\
21	-0.10781592427594\\
21.09	-0.10781592427594\\
21.1	-0.106898517508085\\
21.19	-0.106898517508085\\
21.2	-0.10579788264139\\
21.29	-0.10579788264139\\
21.3	-0.104878056701892\\
21.39	-0.104878056701892\\
21.4	-0.103778909566451\\
21.49	-0.103778909566451\\
21.5	-0.102858783307305\\
21.59	-0.102858783307305\\
21.6	-0.101762943128428\\
21.69	-0.101762943128428\\
21.7	-0.10068338868475\\
21.79	-0.10068338868475\\
21.8	-0.0997722837233539\\
21.89	-0.0997722837233539\\
21.9	-0.0986973813781518\\
21.99	-0.0986973813781518\\
22	-0.0977896775885938\\
22.09	-0.0977896775885938\\
22.1	-0.0967212538952822\\
22.19	-0.0967212538952822\\
22.2	-0.0958189551459299\\
22.29	-0.0958189551459299\\
22.3	-0.0947587789703235\\
22.39	-0.0947587789703235\\
22.4	-0.0937163258706804\\
22.49	-0.0937163258706804\\
22.5	-0.0928305422690059\\
22.59	-0.0928305422690059\\
22.6	-0.0917976628589372\\
22.69	-0.0917976628589372\\
22.7	-0.0909208642580523\\
22.79	-0.0909208642580523\\
22.8	-0.0898992776641805\\
22.89	-0.0898992776641805\\
22.9	-0.0888961650411915\\
22.99	-0.0888961650411915\\
23	-0.0880404575885407\\
23.09	-0.0880404575885407\\
23.1	-0.0870499442217607\\
23.19	-0.0870499442217607\\
23.2	-0.0862066946248419\\
23.29	-0.0862066946248419\\
23.3	-0.0852304103327697\\
23.39	-0.0852304103327697\\
23.4	-0.0842733364505577\\
23.49	-0.0842733364505577\\
23.5	-0.0834556006851841\\
23.59	-0.0834556006851841\\
23.6	-0.0825140180738728\\
23.69	-0.0825140180738728\\
23.7	-0.0817120208326685\\
23.79	-0.0817120208326685\\
23.8	-0.0807874136464548\\
23.89	-0.0807874136464548\\
23.9	-0.0798824324998222\\
23.99	-0.0798824324998222\\
24	-0.0791089569757233\\
24.09	-0.0791089569757233\\
24.1	-0.0782204571398211\\
24.19	-0.0782204571398211\\
24.2	-0.0773513479186789\\
24.29	-0.0773513479186789\\
24.3	-0.0766070358696922\\
24.39	-0.0766070358696922\\
24.4	-0.0757560704867686\\
24.49	-0.0757560704867686\\
24.5	-0.0750307073872634\\
24.59	-0.0750307073872634\\
24.6	-0.074199041044281\\
24.69	-0.074199041044281\\
24.7	-0.0733874425136065\\
24.79	-0.0733874425136065\\
24.8	-0.0726949903802208\\
24.89	-0.0726949903802208\\
24.9	-0.071903520962536\\
24.99	-0.071903520962536\\
25	-0.0711320533622839\\
25.19	-0.0704736268448443\\
25.2	-0.0697230604200101\\
25.29	-0.0697230604200101\\
25.3	-0.0689924309633625\\
25.49	-0.0683690687891882\\
25.5	-0.0676600485332912\\
25.69	-0.0670598044100359\\
25.7	-0.0663732110242421\\
25.89	-0.065706947938402\\
25.91	-0.0651441292079511\\
26.09	-0.0645008222481351\\
26.11	-0.0638777065103611\\
26.29	-0.063353009165489\\
26.31	-0.0627533412419439\\
26.49	-0.0621737231329647\\
26.51	-0.0616877872644324\\
26.69	-0.0611320822424091\\
26.71	-0.0605962864728724\\
26.89	-0.0601497308862093\\
26.91	-0.0596382959090604\\
27.09	-0.0591466448306477\\
27.11	-0.0587400829020481\\
27.29	-0.0582728559700101\\
27.31	-0.0578243840531272\\
27.49	-0.0574555038463558\\
27.51	-0.0570291856145744\\
27.69	-0.0566208546809008\\
27.72	-0.0562879979867148\\
27.89	-0.0559015988829188\\
27.91	-0.0555327878819512\\
28.19	-0.0548883283941919\\
28.22	-0.0546149892127659\\
28.49	-0.0539811973380822\\
28.52	-0.0537429910523599\\
28.79	-0.0531857277223295\\
28.83	-0.0529819591813521\\
29.19	-0.0523295646776134\\
29.23	-0.0521170398145259\\
29.69	-0.0514466792657942\\
29.76	-0.0513426937975012\\
30.49	-0.0507009634351476\\
30.61	-0.0506272472274532\\
32.79	-0.0512452790212663\\
32.86	-0.0513550863248113\\
33.49	-0.0520164725995826\\
33.55	-0.0521389404464401\\
33.99	-0.0527251383945\\
34.04	-0.0528619870313065\\
34.49	-0.0534385599343139\\
34.54	-0.0535955156648171\\
34.99	-0.0541572207264878\\
35.04	-0.0543095953550292\\
35.49	-0.0548537546966799\\
35.54	-0.0550014678014108\\
35.99	-0.0555318866024379\\
36.04	-0.0556781779381126\\
36.49	-0.0562167226564654\\
36.54	-0.0563541220593393\\
36.99	-0.0569616402450919\\
37.04	-0.0571183202377838\\
37.49	-0.0577424749805928\\
37.54	-0.0578805956343231\\
38.09	-0.0585246212885906\\
38.15	-0.0586479875979435\\
38.79	-0.0592595939696139\\
38.87	-0.059350049445861\\
39.59	-0.0600000990670324\\
39.66	-0.0601079326755354\\
40.19	-0.0607076071138977\\
40.24	-0.060845007895125\\
40.79	-0.0614939178488711\\
40.86	-0.0616038893812245\\
41.59	-0.0622673120108175\\
41.68	-0.0623462075809158\\
42.49	-0.0629618656250699\\
42.58	-0.0630414810865503\\
43.19	-0.0636830742075247\\
43.24	-0.0638306824653867\\
43.69	-0.0644075812421221\\
43.75	-0.0645418103675226\\
44.29	-0.0651185657121331\\
44.36	-0.0652166731473471\\
45.19	-0.0658733472396378\\
45.3	-0.0660090350971885\\
46.29	-0.0666361677875145\\
46.37	-0.0667206195841601\\
47.19	-0.0673762501170927\\
47.31	-0.0674941277698977\\
49.29	-0.0681592888187481\\
49.45	-0.0682668259824126\\
50.69	-0.0689315242751221\\
50.93	-0.0690172870903893\\
53.09	-0.0696675244047498\\
53.22	-0.0697748041142745\\
54.01	-0.0700481204052537\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.216216216216216\\
0.890000000000001	-0.216216216216216\\
4.22	0.216216216216216\\
9.93	0.216216216216216\\
};
\addplot [color=black, dash dot, forget plot]
  table[row sep=crcr]{%
0	0.216216216216218\\
54	0.216216216216218\\
};
\addplot [color=black, dash dot, forget plot]
  table[row sep=crcr]{%
0	-0.216216216216218\\
54	-0.216216216216218\\
};
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
54.01	0\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.349065850393501\\
13.89	0.349065643710631\\
13.9	0.347274260857013\\
13.99	0.347274260857013\\
14	0.342917218031239\\
14.09	0.342917218031239\\
14.1	0.338988827589127\\
14.19	0.338988827589127\\
14.2	0.335081127635057\\
14.29	0.335081127635057\\
14.3	0.331193604422843\\
14.39	0.331193604422843\\
14.4	0.326947868674523\\
14.49	0.326947868674523\\
14.5	0.32312462431365\\
14.59	0.32312462431365\\
14.6	0.319321409754089\\
14.69	0.319321409754089\\
14.7	0.315538242625962\\
14.79	0.315538242625962\\
14.8	0.311406174023972\\
14.89	0.311406174023972\\
14.9	0.307687270801857\\
14.99	0.307687270801857\\
15	0.303988224234573\\
15.09	0.303988224234573\\
15.1	0.300309085328415\\
15.19	0.300309085328415\\
15.2	0.296293709935007\\
15.29	0.296293709935007\\
15.3	0.292679042975536\\
15.39	0.292679042975536\\
15.4	0.289084185243873\\
15.49	0.289084185243873\\
15.5	0.285155546150342\\
15.59	0.285155546150342\\
15.6	0.281625363612719\\
15.69	0.281625363612719\\
15.7	0.27811492815546\\
15.79	0.27811492815546\\
15.8	0.274275048667477\\
15.89	0.274275048667477\\
15.9	0.270829519846579\\
15.99	0.270829519846579\\
16	0.267403687085135\\
16.09	0.267403687085135\\
16.1	0.263654595546051\\
16.19	0.263654595546051\\
16.2	0.260293887849969\\
16.29	0.260293887849969\\
16.3	0.256952841175391\\
16.39	0.256952841175391\\
16.4	0.253296501789485\\
16.49	0.253296501789485\\
16.5	0.250020748207952\\
16.59	0.250020748207952\\
16.6	0.246764624356295\\
16.69	0.246764624356295\\
16.7	0.243202891563101\\
16.79	0.243202891563101\\
16.8	0.240012170060155\\
16.89	0.240012170060155\\
16.9	0.236511396407039\\
16.99	0.236511396407039\\
17	0.233386051776378\\
17.09	0.233386051776378\\
17.1	0.230280114598827\\
17.19	0.230280114598827\\
17.2	0.226876611293115\\
17.29	0.226876611293115\\
17.3	0.223835995501176\\
17.39	0.223835995501176\\
17.4	0.220814683241436\\
17.49	0.220814683241436\\
17.5	0.217509823573437\\
17.59	0.217509823573437\\
17.6	0.214553661452292\\
17.69	0.214553661452292\\
17.7	0.211312525577647\\
17.79	0.211312525577647\\
17.8	0.208421267554982\\
17.89	0.208421267554982\\
17.9	0.205244355529885\\
17.99	0.205244355529885\\
18	0.202417701426846\\
18.09	0.202417701426846\\
18.1	0.199609749592192\\
18.19	0.199609749592192\\
18.2	0.196533592812472\\
18.29	0.196533592812472\\
18.3	0.193789798621232\\
18.39	0.193789798621232\\
18.4	0.190778789360159\\
18.49	0.190778789360159\\
18.5	0.188098700282765\\
18.59	0.188098700282765\\
18.6	0.185153049960043\\
18.69	0.185153049960043\\
18.7	0.18253615889801\\
18.79	0.18253615889801\\
18.8	0.179655996769071\\
18.89	0.179655996769071\\
18.9	0.177101738698241\\
18.99	0.177101738698241\\
19	0.174565023221803\\
19.09	0.174565023221803\\
19.1	0.17178629464042\\
19.19	0.17178629464042\\
19.2	0.16931140597724\\
19.29	0.16931140597724\\
19.3	0.166598188302622\\
19.39	0.166598188302622\\
19.4	0.164184424878627\\
19.49	0.164184424878627\\
19.5	0.161536566829348\\
19.59	0.161536566829348\\
19.6	0.159183173770259\\
19.69	0.159183173770259\\
19.7	0.156600450200479\\
19.79	0.156600450200479\\
19.8	0.154306624623786\\
19.89	0.154306624623786\\
19.9	0.15178873713311\\
19.99	0.15178873713311\\
20	0.149553631988681\\
20.09	0.149553631988681\\
20.1	0.147100212056095\\
20.19	0.147100212056095\\
20.2	0.144922941979466\\
20.29	0.144922941979466\\
20.3	0.142533551734829\\
20.39	0.142533551734829\\
20.4	0.140413191312504\\
20.49	0.140413191312504\\
20.5	0.138087328432725\\
20.59	0.138087328432725\\
20.6	0.136022917087566\\
20.69	0.136022917087566\\
20.7	0.133760020563223\\
20.79	0.133760020563223\\
20.8	0.13152601963575\\
20.89	0.13152601963575\\
20.9	0.129556888733646\\
20.99	0.129556888733646\\
21	0.127384830124264\\
21.09	0.127384830124264\\
21.1	0.125468926862375\\
21.19	0.125468926862375\\
21.2	0.123358119930614\\
21.29	0.123358119930614\\
21.3	0.121494394689513\\
21.39	0.121494394689513\\
21.4	0.119444100829519\\
21.49	0.119444100829519\\
21.5	0.11763146780514\\
21.59	0.11763146780514\\
21.6	0.115640904066865\\
21.69	0.115640904066865\\
21.7	0.113677756098973\\
21.79	0.113677756098973\\
21.8	0.111952665840413\\
21.89	0.111952665840413\\
21.9	0.110047879178161\\
21.99	0.110047879178161\\
22	0.108370898065054\\
22.09	0.108370898065054\\
22.1	0.106523596166518\\
22.19	0.106523596166518\\
22.2	0.104893584583927\\
22.29	0.104893584583927\\
22.3	0.103102854734701\\
22.39	0.103102854734701\\
22.4	0.101337998111049\\
22.49	0.101337998111049\\
22.5	0.0997890236532015\\
22.59	0.0997890236532015\\
22.6	0.0980791960765686\\
22.69	0.0980791960765686\\
22.7	0.0965741206030728\\
22.79	0.0965741206030728\\
22.8	0.0949183366565407\\
22.89	0.0949183366565407\\
22.9	0.0932871875323471\\
22.99	0.0932871875323471\\
23	0.0918583250443064\\
23.09	0.0918583250443064\\
23.1	0.0902795858538568\\
23.19	0.0902795858538568\\
23.2	0.0888915333486722\\
23.29	0.0888915333486722\\
23.3	0.0873641627939037\\
23.39	0.0873641627939037\\
23.4	0.0858600926919735\\
23.49	0.0858600926919735\\
23.5	0.0845434040417885\\
23.59	0.0845434040417885\\
23.6	0.0830890075323438\\
23.69	0.0830890075323438\\
23.7	0.0818100650159437\\
23.79	0.0818100650159437\\
23.8	0.0804042777432414\\
23.89	0.0804042777432414\\
23.9	0.0790203773751585\\
23.99	0.0790203773751585\\
24	0.077807984263174\\
24.09	0.077807984263174\\
24.1	0.0764709526034437\\
24.19	0.0764709526034437\\
24.2	0.0751549495335553\\
24.29	0.0751549495335553\\
24.3	0.0740061794955409\\
24.39	0.0740061794955409\\
24.4	0.0727353220571629\\
24.49	0.0727353220571629\\
24.5	0.0716194499181242\\
24.59	0.0716194499181242\\
24.6	0.0703926757249604\\
24.69	0.0703926757249604\\
24.7	0.0691854592954044\\
24.79	0.0691854592954044\\
24.8	0.0681285989417759\\
24.89	0.0681285989417759\\
24.9	0.0669637371909744\\
24.99	0.0669637371909744\\
25	0.0658175580327978\\
25.09	0.0658175580327978\\
25.1	0.0648169272663566\\
25.19	0.0648169272663566\\
25.2	0.0637113895481534\\
25.29	0.0637113895481534\\
25.3	0.0626236584918232\\
25.39	0.0626236584918232\\
25.4	0.0616765447803189\\
25.49	0.0616765447803189\\
25.5	0.0606277635941055\\
25.59	0.0606277635941055\\
25.6	0.0597072987366758\\
25.69	0.0597072987366758\\
25.7	0.0586964493883784\\
25.79	0.0586964493883784\\
25.8	0.0577019378132917\\
25.89	0.0577019378132917\\
25.9	0.0568307782787514\\
25.99	0.0568307782787514\\
26	0.0558725461962339\\
26.09	0.0558725461962339\\
26.1	0.0549297915076608\\
26.19	0.0549297915076608\\
26.2	0.0541054263957861\\
26.29	0.0541054263957861\\
26.3	0.053197332010896\\
26.39	0.053197332010896\\
26.4	0.0523038670752811\\
26.49	0.0523038670752811\\
26.5	0.0515238710820469\\
26.59	0.0515238710820469\\
26.6	0.0506634842223761\\
26.69	0.0506634842223761\\
26.7	0.0498168942749473\\
26.79	0.0498168942749473\\
26.8	0.0490789293397782\\
26.89	0.0490789293397782\\
26.9	0.0482638765719088\\
26.99	0.0482638765719088\\
27	0.0474618020994129\\
27.09	0.0474618020994129\\
27.1	0.0467636229885997\\
27.19	0.0467636229885997\\
27.2	0.04599158834246\\
27.29	0.04599158834246\\
27.3	0.0452317255085219\\
27.49	0.0445711683228396\\
27.5	0.0438398861291702\\
27.59	0.0438398861291702\\
27.6	0.0431200002450822\\
27.79	0.0424950087892455\\
27.8	0.0418023137051975\\
27.89	0.0418023137051975\\
27.9	0.0411202677403182\\
28.09	0.0405288953841065\\
28.11	0.0398727022687382\\
28.29	0.0392959587352451\\
28.31	0.0386648425205607\\
28.49	0.038043174735229\\
28.51	0.037497133806859\\
28.69	0.036899290286847\\
28.71	0.0363102153251091\\
28.89	0.035793183315576\\
28.91	0.0352267340699726\\
29.09	0.0346683960317407\\
29.11	0.0341787704972063\\
29.29	0.0336419115570692\\
29.31	0.0331125333116091\\
29.49	0.0326488011270953\\
29.51	0.0321398068861001\\
29.69	0.0316376900973268\\
29.71	0.0311984245598254\\
29.89	0.0307156483298883\\
29.91	0.030239168584373\\
30.09	0.0298230286675931\\
30.11	0.0293648998564748\\
30.29	0.0289125050421575\\
30.31	0.0285182339475583\\
30.49	0.0280832420600632\\
30.51	0.0276534332092098\\
30.69	0.0272798082026853\\
30.71	0.026866478286891\\
30.89	0.026457829561302\\
30.91	0.0261037379962374\\
31.09	0.0257107368916678\\
31.11	0.0253630333343295\\
31.29	0.024985230382768\\
31.31	0.0246113310866676\\
31.49	0.0242815968369143\\
31.51	0.0239221365117643\\
31.79	0.02325348348554\\
31.81	0.0229112201362867\\
32.09	0.0222755873527589\\
32.12	0.0219494396813502\\
32.39	0.02134498829151\\
32.42	0.0210339361902143\\
32.69	0.0204589463367526\\
32.72	0.0201620284700681\\
32.99	0.0196140145176713\\
33.02	0.0193303364502455\\
33.29	0.0188087097722303\\
33.32	0.0185374117225408\\
33.59	0.0180407582284872\\
33.62	0.0178076758701522\\
33.89	0.0173072563065659\\
33.93	0.0170863592269441\\
34.19	0.0166067383973214\\
34.23	0.0163974947976655\\
34.59	0.015739257631644\\
34.63	0.0155181614433602\\
34.99	0.0148968045402285\\
35.03	0.0147109991225634\\
35.39	0.014126683799546\\
35.43	0.0139301282065389\\
35.79	0.0133774846933434\\
35.84	0.0132126944314663\\
36.19	0.0126922265354281\\
36.23	0.0125167551207639\\
36.69	0.0118784021729681\\
36.74	0.0117157232002469\\
37.19	0.0111203920793983\\
37.24	0.010969423156169\\
37.69	0.0104131183754888\\
37.74	0.0102727262904523\\
38.29	0.00962217346252459\\
38.35	0.00948969607524219\\
38.89	0.00889061642719469\\
38.96	0.00878427806910764\\
39.59	0.00812078284253204\\
39.66	0.00802052662313457\\
40.29	0.00741985554827806\\
40.36	0.00731955417236918\\
41.09	0.00669080035174119\\
41.17	0.00659854446467278\\
41.99	0.00596020434998223\\
42.08	0.0058817346736717\\
42.99	0.00524096437892041\\
43.1	0.00510138740827415\\
44.29	0.00443810820235768\\
44.42	0.00432581408178834\\
45.79	0.00365991355690909\\
45.94	0.00356680006365195\\
47.59	0.00290249840001877\\
47.76	0.00282905716559156\\
49.79	0.00218317809103752\\
50.04	0.00209980159466738\\
52.99	0.00143980397711374\\
53.41	0.00134965413900545\\
54.01	0.00124887557726794\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.349065850398866\\
5.79	0.349065850398866\\
5.8	0.341065850398866\\
5.81	0.339962126026659\\
5.89	0.339962126026659\\
5.9	0.33196212602666\\
5.91	0.326775134546359\\
5.99	0.326775134546359\\
6	0.318775134546359\\
6.01	0.31353181518972\\
6.09	0.31353181518972\\
6.1	0.305531815189719\\
6.11	0.300236056727135\\
6.19	0.300236056727135\\
6.2	0.292236056727136\\
6.21	0.286693843401208\\
6.29	0.286693843401208\\
6.3	0.278693843401209\\
6.31	0.273303939594529\\
6.39	0.273303939594529\\
6.4	0.26530393959453\\
6.41	0.25986853488498\\
6.49	0.25986853488498\\
6.5	0.251868534884981\\
6.51	0.246390373722154\\
6.59	0.246390373722154\\
6.6	0.238390373722153\\
6.61	0.23287232490024\\
6.69	0.23287232490024\\
6.7	0.224872324900241\\
6.71	0.21931737043823\\
6.79	0.21931737043823\\
6.8	0.211317370438231\\
6.81	0.205728626310558\\
6.89	0.205728626310558\\
6.9	0.197728626310557\\
6.91	0.192109364539224\\
6.99	0.192109364539224\\
7	0.184109364539223\\
7.01	0.178662187595119\\
7.09	0.178662187595119\\
7.1	0.170662187595118\\
7.11	0.164996862495494\\
7.19	0.164996862495494\\
7.2	0.156996862495493\\
7.21	0.151312916622786\\
7.29	0.151312916622786\\
7.3	0.143312916622786\\
7.31	0.137614448671261\\
7.39	0.137614448671261\\
7.4	0.12961444867126\\
7.41	0.12390588407896\\
7.49	0.12390588407896\\
7.5	0.115905884078961\\
7.51	0.110390011354783\\
7.59	0.110390011354783\\
7.6	0.102390011354784\\
7.61	0.0966842974865667\\
7.69	0.0966842974865667\\
7.7	0.0886842974865658\\
7.71	0.0829847011894103\\
7.79	0.0829847011894103\\
7.8	0.0749847011894094\\
7.81	0.0694915372840725\\
7.89	0.0694915372840725\\
7.9	0.0614915372840716\\
7.91	0.0558328504680787\\
7.99	0.0558328504680787\\
8	0.0478328504680778\\
8.01	0.0422002600101568\\
8.09	0.0422002600101568\\
8.1	0.0342002600101576\\
8.11	0.0287978439875971\\
8.19	0.0287978439875971\\
8.2	0.020797843987598\\
8.21	0.0152527899848796\\
8.29	0.0152527899848796\\
8.3	0.00725278998487866\\
8.31	0.00195040227785448\\
8.39	0.00195040227785448\\
8.4	-0.00604959772214642\\
8.41	-0.0114695580355075\\
8.49	-0.0114695580355075\\
8.5	-0.0194695580355084\\
8.51	-0.0246295408919597\\
8.59	-0.0246295408919597\\
8.6	-0.0326295408919588\\
8.61	-0.0378812893154326\\
8.69	-0.0378812893154326\\
8.7	-0.0458812893154317\\
8.71	-0.0508506351612272\\
8.79	-0.0508506351612272\\
8.8	-0.0588506351612264\\
8.81	-0.0638845295620492\\
8.89	-0.0638845295620492\\
8.9	-0.07188452956205\\
8.91	-0.0766082939096311\\
8.99	-0.0766082939096311\\
9	-0.084608293909632\\
9.01	-0.0891923183314454\\
9.09	-0.0891923183314454\\
9.1	-0.0971923183314445\\
9.11	-0.101781624870192\\
9.19	-0.101781624870192\\
9.2	-0.109781624870191\\
9.21	-0.114022694657999\\
9.29	-0.114022694657999\\
9.3	-0.122022694657998\\
9.31	-0.126235505739524\\
9.39	-0.126235505739524\\
9.4	-0.134235505739523\\
9.41	-0.138058506467331\\
9.49	-0.138058506467331\\
9.5	-0.14605850646733\\
9.51	-0.149646682900224\\
9.59	-0.149646682900224\\
9.6	-0.157646682900223\\
9.61	-0.161134816224489\\
9.69	-0.161134816224489\\
9.7	-0.169134816224489\\
9.71	-0.172174274403128\\
9.79	-0.172174274403128\\
9.8	-0.180174274403127\\
9.81	-0.182908231692126\\
9.89	-0.182908231692126\\
9.9	-0.190908231692127\\
9.91	-0.193460787603096\\
9.93	-0.193460787603096\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.349065850398866\\
59.4	0.349065850398866\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0.349065850398866\\
59.4	-0.349065850398866\\
};
\end{axis}
\end{tikzpicture}%

==> controls_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$t$ [s]},
ymin=-0.4,
ymax=0.4,
ytick={-0.2,0,0.2},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
70.01	0\\
};
\addplot [color=blue, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.349065850397636\\
0.989999999999995	0.349065842604176\\
1	0.347844035985389\\
1.09	0.347844035985389\\
1.09999999999999	0.344747672864486\\
1.19	0.344747672864486\\
1.2	0.341341125608963\\
1.29000000000001	0.341341125608963\\
1.3	0.338230757712665\\
1.39	0.338230757712665\\
1.40000000000001	0.33479920044762\\
1.48999999999999	0.33479920044762\\
1.5	0.331656559325452\\
1.59	0.331656559325452\\
1.59999999999999	0.328184175458205\\
1.69	0.328184175458205\\
1.7	0.32499095312626\\
1.79000000000001	0.32499095312626\\
1.8	0.321462097861826\\
1.89	0.321462097861826\\
1.90000000000001	0.318200694350253\\
1.98999999999999	0.318200694350253\\
2	0.314600065741629\\
2.09	0.314600065741629\\
2.09999999999999	0.311254538560036\\
2.19	0.311254538560036\\
2.2	0.307580516745972\\
2.29000000000001	0.307580516745972\\
2.3	0.304124166787574\\
2.39	0.304124166787574\\
2.40000000000001	0.300382128259798\\
2.48999999999999	0.300382128259798\\
2.5	0.29678589478911\\
2.59	0.29678589478911\\
2.59999999999999	0.292972617331884\\
2.69	0.292972617331884\\
2.7	0.2892227814215\\
2.79000000000001	0.2892227814215\\
2.8	0.28533808483364\\
2.89	0.28533808483364\\
2.90000000000001	0.281426709159092\\
2.98999999999999	0.281426709159092\\
3	0.277474078918715\\
3.09	0.277474078918715\\
3.09999999999999	0.273424579037126\\
3.19	0.273424579037126\\
3.2	0.269387287967319\\
3.29000000000001	0.269387287967319\\
3.3	0.265234251729652\\
3.39	0.265234251729652\\
3.40000000000001	0.261098708623649\\
3.48999999999999	0.261098708623649\\
3.5	0.257019539090166\\
3.59	0.257019539090166\\
3.59999999999999	0.252726751028561\\
3.69	0.252726751028561\\
3.7	0.248554817531002\\
3.79000000000001	0.248554817531002\\
3.8	0.244403978224639\\
3.89	0.244403978224639\\
3.90000000000001	0.24038405092017\\
3.98999999999999	0.24038405092017\\
4	0.23641997224891\\
4.09	0.23641997224891\\
4.09999999999999	0.232556361819562\\
4.19	0.232556361819562\\
4.2	0.228777109180598\\
4.29000000000001	0.228777109180598\\
4.3	0.225064959450123\\
4.39	0.225064959450123\\
4.40000000000001	0.221417788655074\\
4.48999999999999	0.221417788655074\\
4.5	0.21778417052208\\
4.59	0.21778417052208\\
4.59999999999999	0.214298815368167\\
4.69	0.214298815368167\\
4.7	0.210828936474044\\
4.79000000000001	0.210828936474044\\
4.8	0.20749682168875\\
4.89	0.20749682168875\\
4.90000000000001	0.204191270521321\\
4.98999999999999	0.204191270521321\\
5	0.20100648008588\\
5.09	0.20100648008588\\
5.09999999999999	0.197861521950941\\
5.19	0.197861521950941\\
5.2	0.194818283694374\\
5.29000000000001	0.194818283694374\\
5.3	0.191825741173048\\
5.39	0.191825741173048\\
5.40000000000001	0.188917134840409\\
5.48999999999999	0.188917134840409\\
5.5	0.186067871520649\\
5.59	0.186067871520649\\
5.59999999999999	0.183297587698192\\
5.69	0.183297587698192\\
5.7	0.180571726865381\\
5.79000000000001	0.180571726865381\\
5.8	0.177945618543262\\
5.89	0.177945618543262\\
5.90000000000001	0.175324215612108\\
5.98999999999999	0.175324215612108\\
6	0.172834000862736\\
6.09	0.172834000862736\\
6.09999999999999	0.170315450375625\\
6.19	0.170315450375625\\
6.2	0.167949775547626\\
6.29000000000001	0.167949775547626\\
6.3	0.165546861471881\\
6.39	0.165546861471881\\
6.40000000000001	0.163287489562777\\
6.48999999999999	0.163287489562777\\
6.5	0.160985856174847\\
6.59	0.160985856174847\\
6.59999999999999	0.158820640646098\\
6.69	0.158820640646098\\
6.7	0.156598528628322\\
6.79000000000001	0.156598528628322\\
6.8	0.154518770935127\\
6.89	0.154518770935127\\
6.90000000000001	0.152399758510825\\
6.98999999999999	0.152399758510825\\
7	0.150428942249178\\
7.09	0.150428942249178\\
7.09999999999999	0.148449943104922\\
7.19	0.148449943104922\\
7.2	0.146510384559662\\
7.29000000000001	0.146510384559662\\
7.3	0.144600639523986\\
7.39	0.144600639523986\\
7.40000000000001	0.142726970668576\\
7.48999999999999	0.142726970668576\\
7.5	0.140879525436674\\
7.59	0.140879525436674\\
7.59999999999999	0.1390590724791\\
7.69	0.1390590724791\\
7.7	0.137258319726129\\
7.79000000000001	0.137258319726129\\
7.8	0.13548146746993\\
7.89	0.13548146746993\\
7.90000000000001	0.133694156831524\\
7.98999999999999	0.133694156831524\\
8	0.131899566167959\\
8.09	0.131899566167959\\
8.09999999999999	0.130047442173705\\
8.19	0.130047442173705\\
8.2	0.128244774108623\\
8.29000000000001	0.128244774108623\\
8.3	0.126472739529177\\
8.39	0.126472739529177\\
8.40000000000001	0.124724030607439\\
8.48999999999999	0.124724030607439\\
8.5	0.123022308703156\\
8.59	0.123022308703156\\
8.59999999999999	0.121348142372383\\
8.69	0.121348142372383\\
8.7	0.119696477567075\\
8.79000000000001	0.119696477567075\\
8.8	0.118096023232098\\
8.89	0.118096023232098\\
8.90000000000001	0.116505635541571\\
8.98999999999999	0.116505635541571\\
9	0.114952597762894\\
9.09	0.114952597762894\\
9.09999999999999	0.113443008959422\\
9.19	0.113443008959422\\
9.2	0.111935209575933\\
9.29000000000001	0.111935209575933\\
9.3	0.110484582179936\\
9.39	0.110484582179936\\
9.40000000000001	0.109037743263926\\
9.48999999999999	0.109037743263926\\
9.5	0.10763128290273\\
9.59	0.10763128290273\\
9.59999999999999	0.106254527037933\\
9.69	0.106254527037933\\
9.7	0.104891142550528\\
9.79000000000001	0.104891142550528\\
9.8	0.103579843792502\\
9.89	0.103579843792502\\
9.90000000000001	0.102252091187481\\
9.98999999999999	0.102252091187481\\
10	0.100951105217746\\
10.09	0.100951105217746\\
10.1	0.0996729269760124\\
10.19	0.0996729269760124\\
10.2	0.0984173459160331\\
10.29	0.0984173459160331\\
10.3	0.0971840665575598\\
10.39	0.0971840665575598\\
10.4	0.0959726812688899\\
10.49	0.0959726812688899\\
10.5	0.0947827388953186\\
10.59	0.0947827388953186\\
10.6	0.0936137508047494\\
10.69	0.0936137508047494\\
10.7	0.092465195823749\\
10.79	0.092465195823749\\
10.8	0.0913365251267635\\
10.89	0.0913365251267635\\
10.9	0.0902271674272299\\
10.99	0.0902271674272299\\
11	0.0891365339969923\\
11.09	0.0891365339969923\\
11.1	0.0880640236825627\\
11.19	0.0880640236825627\\
11.2	0.0870090276376345\\
11.29	0.0870090276376345\\
11.3	0.0859709338413239\\
11.39	0.0859709338413239\\
11.4	0.0849491312773125\\
11.49	0.0849491312773125\\
11.5	0.0839430138422586\\
11.59	0.0839430138422586\\
11.6	0.0829519837821238\\
11.69	0.0829519837821238\\
11.7	0.0819754547296583\\
11.79	0.0819754547296583\\
11.8	0.0810128543532329\\
11.89	0.0810128543532329\\
11.9	0.0800636266995127\\
11.99	0.0800636266995127\\
12	0.0791272340446056\\
12.09	0.0791272340446056\\
12.1	0.0782031585541887\\
12.19	0.0782031585541887\\
12.2	0.0772909030096685\\
12.29	0.0772909030096685\\
12.3	0.0763899925814542\\
12.39	0.0763899925814542\\
12.4	0.0754999745510361\\
12.49	0.0754999745510361\\
12.5	0.0746204191008957\\
12.59	0.0746204191008957\\
12.6	0.0737509189785897\\
12.69	0.0737509189785897\\
12.7	0.0728910898858572\\
12.79	0.0728910898858572\\
12.8	0.0720405699812972\\
12.89	0.0720405699812972\\
12.9	0.0711990194557615\\
12.99	0.0711990194557615\\
13	0.0703661198949845\\
13.09	0.0703661198949845\\
13.1	0.0695415736656173\\
13.19	0.0695415736656173\\
13.2	0.0687251032854732\\
13.29	0.0687251032854732\\
13.3	0.0679164505350371\\
13.39	0.0679164505350371\\
13.4	0.067115450803314\\
13.49	0.067115450803314\\
13.5	0.06632193654616\\
13.59	0.06632193654616\\
13.6	0.0655357026726051\\
13.69	0.0655357026726051\\
13.7	0.0647565582209637\\
13.79	0.0647565582209637\\
13.8	0.0639843266674944\\
13.89	0.0639843266674944\\
13.9	0.0632188454179499\\
13.99	0.0632188454179499\\
14	0.0624599648504045\\
14.09	0.0624599648504045\\
14.1	0.0617075475108493\\
14.19	0.0617075475108493\\
14.2	0.0609614673697365\\
14.29	0.0609614673697365\\
14.3	0.0602216090285452\\
14.39	0.0602216090285452\\
14.4	0.0594878671266628\\
14.49	0.0594878671266628\\
14.5	0.0587601455563771\\
14.59	0.0587601455563771\\
14.6	0.0580383567431824\\
14.69	0.0580383567431824\\
14.7	0.0573224212293439\\
14.79	0.0573224212293439\\
14.8	0.0566122669300739\\
14.89	0.0566122669300739\\
14.9	0.0559078867295284\\
14.99	0.0559078867295284\\
15	0.0552092845204157\\
15.09	0.0552092845204157\\
15.1	0.054516404234576\\
15.19	0.054516404234576\\
15.2	0.0538291945387215\\
15.29	0.0538291945387215\\
15.3	0.0531476090142888\\
15.39	0.0531476090142888\\
15.4	0.0524716057559544\\
15.49	0.0524716057559544\\
15.5	0.0518011470806812\\
15.59	0.0518011470806812\\
15.6	0.0511361990870967\\
15.69	0.0511361990870967\\
15.7	0.0504767314068602\\
15.79	0.0504767314068602\\
15.8	0.0498227168730807\\
15.89	0.0498227168730807\\
15.9	0.0491741312307568\\
15.99	0.0491741312307568\\
16	0.0485309528711042\\
16.09	0.0485309528711042\\
16.1	0.0478931625717678\\
16.19	0.0478931625717678\\
16.2	0.0472607432741796\\
16.29	0.0472607432741796\\
16.3	0.0466336798574076\\
16.39	0.0466336798574076\\
16.4	0.0460119589222074\\
16.49	0.0460119589222074\\
16.5	0.0453955686212879\\
16.59	0.0453955686212879\\
16.6	0.044784498462036\\
16.69	0.044784498462036\\
16.7	0.04417873914295\\
16.79	0.04417873914295\\
16.8	0.0435783656354118\\
16.89	0.0435783656354118\\
16.9	0.0429833724967352\\
16.99	0.0429833724967352\\
17	0.0423937498858891\\
17.09	0.0423937498858891\\
17.1	0.0418094885195757\\
17.19	0.0418094885195757\\
17.2	0.0412305796824768\\
17.29	0.0412305796824768\\
17.3	0.0406570151585441\\
17.39	0.0406570151585441\\
17.4	0.0400887870921309\\
17.49	0.0400887870921309\\
17.5	0.0395258878980655\\
17.59	0.0395258878980655\\
17.6	0.0389683101708442\\
17.69	0.0389683101708442\\
17.7	0.0384160465991954\\
17.79	0.0384160465991954\\
17.8	0.0378690898859162\\
17.89	0.0378690898859162\\
17.9	0.0373274326774009\\
17.99	0.0373274326774009\\
18	0.0367910674846854\\
18.09	0.0367910674846854\\
18.1	0.0362599866573419\\
18.19	0.0362599866573419\\
18.2	0.0357341822663528\\
18.29	0.0357341822663528\\
18.3	0.0352136460913499\\
18.39	0.0352136460913499\\
18.4	0.0346983695599477\\
18.49	0.0346983695599477\\
18.5	0.0341883437453987\\
18.59	0.0341883437453987\\
18.6	0.0336835591429008\\
18.69	0.0336835591429008\\
18.7	0.0331840059150466\\
18.79	0.0331840059150466\\
18.8	0.0326896736621904\\
18.89	0.0326896736621904\\
18.9	0.0322005514385353\\
18.99	0.0322005514385353\\
19	0.0317166277271923\\
19.09	0.0317166277271923\\
19.1	0.0312378904113757\\
19.19	0.0312378904113757\\
19.2	0.0307643267552749\\
19.29	0.0307643267552749\\
19.3	0.0302959233839175\\
19.39	0.0302959233839175\\
19.4	0.0298326662652926\\
19.49	0.0298326662652926\\
19.5	0.0293745407001325\\
19.59	0.0293745407001325\\
19.6	0.0289215313021742\\
19.69	0.0289215313021742\\
19.7	0.0284736219961417\\
19.79	0.0284736219961417\\
19.8	0.0280307959934447\\
19.89	0.0280307959934447\\
19.9	0.0275930358343288\\
19.99	0.0275930358343288\\
20	0.0271603233180571\\
20.09	0.0271603233180571\\
20.1	0.0267326395441074\\
20.19	0.0267326395441074\\
20.2	0.0263099649004346\\
20.29	0.0263099649004346\\
20.3	0.0258922790664542\\
20.39	0.0258922790664542\\
20.4	0.0254795610167378\\
20.49	0.0254795610167378\\
20.5	0.02507178902394\\
20.59	0.02507178902394\\
20.6	0.0246689406641991\\
20.69	0.0246689406641991\\
20.7	0.0242709928300684\\
20.79	0.0242709928300684\\
20.8	0.0238779217189773\\
20.89	0.0238779217189773\\
20.9	0.0234897028944232\\
20.99	0.0234897028944232\\
21	0.0231063112276928\\
21.09	0.0231063112276928\\
21.1	0.0227277209498027\\
21.19	0.0227277209498027\\
21.2	0.0223539056604096\\
21.29	0.0223539056604096\\
21.3	0.0219848383351007\\
21.39	0.0219848383351007\\
21.4	0.0216204913549802\\
21.49	0.0216204913549802\\
21.5	0.0212608364552267\\
21.59	0.0212608364552267\\
21.6	0.0209058448733117\\
21.69	0.0209058448733117\\
21.7	0.0205554872258773\\
21.79	0.0205554872258773\\
21.8	0.0202097336016323\\
21.99	0.0198685535596894\\
22.01	0.0195319161436203\\
22.19	0.0191997899023164\\
22.21	0.0188721429095438\\
22.39	0.0185489427754391\\
22.41	0.0182301566723311\\
22.59	0.0179157513462087\\
22.61	0.0176056931393447\\
22.79	0.0172999480070644\\
22.81	0.0169984815337898\\
22.99	0.0167012589585056\\
23.01	0.016408245183527\\
23.19	0.0161194047998805\\
23.21	0.0158347021036747\\
23.39	0.0155541011116611\\
23.41	0.0152775655816413\\
23.59	0.0150050590309547\\
23.61	0.0147365447514716\\
23.79	0.0144719858275835\\
23.81	0.0142113451543366\\
23.99	0.0139545854531491\\
24.01	0.0137016692891763\\
24.19	0.0134525590878383\\
24.21	0.0132072171479933\\
24.39	0.0129656056627709\\
24.41	0.0127276867316226\\
24.59	0.0124934223736233\\
24.61	0.0122627745472386\\
24.79	0.0120357051615372\\
24.81	0.011812176089137\\
24.99	0.0115921491838975\\
25.01	0.0113755862921039\\
25.19	0.0111624492650151\\
25.21	0.0109526999730747\\
25.39	0.0107463003170949\\
25.41	0.0105432122419415\\
25.59	0.0103433977451601\\
25.61	0.010146818894043\\
25.79	0.00995343783057479\\
25.81	0.00976321678570002\\
25.99	0.00957611808851766\\
26.01	0.00939210417868708\\
26.19	0.00921113761042136\\
26.21	0.00903318106976769\\
26.39	0.00885819737706584\\
26.41	0.00868614950027791\\
26.69	0.00835071383814068\\
26.72	0.00818725279154364\\
26.99	0.00786866242894746\\
27.02	0.00771346093975467\\
27.29	0.00741106638628253\\
27.32	0.00726380235967383\\
27.59	0.00697696501640621\\
27.62	0.00683732205713738\\
27.89	0.00656541519406062\\
27.92	0.00643308306213441\\
28.19	0.00617549267043671\\
28.22	0.00605016767686095\\
28.49	0.00580629319969717\\
28.52	0.00568767854768737\\
28.79	0.00545693350946408\\
28.83	0.00534473957797843\\
29.19	0.00502049669414362\\
29.23	0.00491642605037157\\
29.59	0.00461582192963306\\
29.63	0.00451939099440324\\
29.99	0.0042410025891968\\
30.03	0.00415174632142623\\
30.49	0.00381167885086597\\
30.54	0.00373076564173402\\
30.99	0.0034227352812195\\
31.04	0.00334950499652109\\
31.49	0.00307094542429809\\
31.55	0.00300477500866236\\
32.09	0.00269357096111378\\
32.15	0.00263510172443659\\
32.79	0.00230886931815633\\
32.86	0.00225840102085328\\
33.59	0.0019337814395044\\
33.68	0.00189127735255568\\
34.49	0.00158270793826887\\
34.6	0.00151370440495668\\
35.79	0.00118484408970687\\
35.94	0.00113337061634411\\
37.59	0.000796958065222952\\
37.81	0.000746710823676722\\
40.79	0.000407942307532494\\
41.26	0.000369729947450992\\
58.69	2.69705261217723e-05\\
67.55	5.8101527429244e-06\\
70.01	3.56024851555503e-06\\
};
\addplot [color=green, dashed, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0.161937322775156\\
0.0899999999999999	0.161937322775156\\
0.0999999999999996	0.167085397234267\\
0.19	0.167085397234267\\
0.199999999999999	0.172234710328496\\
0.289999999999999	0.172234710328496\\
0.300000000000001	0.177379521848845\\
0.390000000000001	0.177379521848845\\
0.4	0.182513728500695\\
0.49	0.182513728500695\\
0.5	0.187630848479831\\
0.59	0.187630848479831\\
0.6	0.192724006105225\\
0.69	0.192724006105225\\
0.699999999999999	0.197785916661232\\
0.790000000000001	0.197785916661232\\
0.800000000000001	0.202808871630674\\
0.890000000000001	0.202808871630674\\
0.9	0.207784724532305\\
0.99	0.207784724532305\\
1	0.212704877611861\\
1.09	0.212704877611861\\
1.1	0.217560269675218\\
1.19	0.217560269675218\\
1.2	0.222341365395028\\
1.29	0.222341365395028\\
1.3	0.227038146468685\\
1.39	0.227038146468685\\
1.4	0.231640105055114\\
1.49	0.231640105055114\\
1.5	0.236136239970284\\
1.59	0.236136239970284\\
1.6	0.240515056175868\\
1.69	0.240515056175868\\
1.7	0.244764568151103\\
1.79	0.244764568151103\\
1.8	0.248872307793393\\
1.89	0.248872307793393\\
1.9	0.252825337546804\\
1.99	0.252825337546804\\
2	0.256610269507366\\
2.09	0.256610269507366\\
2.1	0.260213291297335\\
2.19	0.260213291297335\\
2.2	0.263620199534277\\
2.29	0.263620199534277\\
2.3	0.266816441741444\\
2.39	0.266816441741444\\
2.4	0.269787167549369\\
2.49	0.269787167549369\\
2.5	0.272517290020192\\
2.59	0.272517290020192\\
2.6	0.274991557881247\\
2.69	0.274991557881247\\
2.7	0.277194639377525\\
2.79	0.277194639377525\\
2.8	0.279111218338519\\
2.89	0.279111218338519\\
2.9	0.280726102898759\\
2.99	0.280726102898759\\
3	0.282024347108445\\
3.09	0.282024347108445\\
3.1	0.282991385417425\\
3.19	0.282991385417425\\
3.2	0.283613179710418\\
3.59	0.283278039841901\\
3.6	0.282394802519763\\
3.69	0.282394802519763\\
3.7	0.2811099454812\\
3.79	0.2811099454812\\
3.8	0.279416245362704\\
3.89	0.279416245362704\\
3.9	0.277308273674084\\
3.99	0.277308273674084\\
4	0.274782581340222\\
4.09	0.274782581340222\\
4.1	0.271837872869474\\
4.19	0.271837872869474\\
4.2	0.268475165436056\\
4.29	0.268475165436056\\
4.3	0.264697927990907\\
4.39	0.264697927990907\\
4.4	0.260518567408472\\
4.49	0.260518567408472\\
4.5	0.256046975087839\\
4.59	0.256046975087839\\
4.6	0.251386950581797\\
4.69	0.251386950581797\\
4.7	0.24655581088315\\
4.79	0.24655581088315\\
4.8	0.241569902788374\\
4.89	0.241569902788374\\
4.9	0.236444536794433\\
4.99	0.236444536794433\\
5	0.231193941635164\\
5.09	0.231193941635164\\
5.1	0.225831237413935\\
5.19	0.225831237413935\\
5.2	0.220368425143919\\
5.29	0.220368425143919\\
5.3	0.21481639045194\\
5.39	0.21481639045194\\
5.4	0.209184919221714\\
5.49	0.209184919221714\\
5.5	0.203482723032426\\
5.59	0.203482723032426\\
5.6	0.197717472374936\\
5.69	0.197717472374936\\
5.7	0.191895835787085\\
5.79	0.191895835787085\\
5.8	0.186023523230181\\
5.89	0.186023523230181\\
5.9	0.180105332221201\\
5.99	0.180105332221201\\
6	0.174145195431251\\
6.09	0.174145195431251\\
6.1	0.168146228654756\\
6.19	0.168146228654756\\
6.2	0.162110778240761\\
6.29	0.162110778240761\\
6.3	0.156040467255032\\
6.39	0.156040467255032\\
6.4	0.149936239807241\\
6.49	0.149936239807241\\
6.5	0.143798403131084\\
6.59	0.143798403131084\\
6.6	0.137626667146623\\
6.69	0.137626667146623\\
6.7	0.131420181364534\\
6.79	0.131420181364534\\
6.8	0.125177569112674\\
6.89	0.125177569112674\\
6.9	0.118896959178226\\
6.99	0.118896959178226\\
7	0.112576015065821\\
7.09	0.112576015065821\\
7.1	0.106211962175816\\
7.19	0.106211962175816\\
7.2	0.0998016133098041\\
7.29	0.0998016133098041\\
7.3	0.093341393015038\\
7.39	0.093341393015038\\
7.4	0.0868273613885169\\
7.49	0.0868273613885169\\
7.5	0.0802552380776138\\
7.59	0.0802552380776138\\
7.6	0.0736204273402734\\
7.69	0.0736204273402734\\
7.7	0.0669180451666165\\
7.79	0.0669180451666165\\
7.8	0.0601369332431485\\
7.89	0.0601369332431485\\
7.9	0.053262373247474\\
7.99	0.053262373247474\\
8	0.0462940991089553\\
8.09	0.0462940991089553\\
8.1	0.0392322240864065\\
8.19	0.0392322240864065\\
8.2	0.0320768804929106\\
8.29	0.0320768804929106\\
8.3	0.0248282204224761\\
8.39	0.0248282204224761\\
8.4	0.0174864164545578\\
8.49	0.0174864164545578\\
8.5	0.0100516623368687\\
8.59	0.0100516623368687\\
8.6	0.00252417364712798\\
8.69	0.00252417364712798\\
8.7	-0.0050958115652211\\
8.79	-0.0050958115652211\\
8.8	-0.0128080321560482\\
8.89	-0.0128080321560482\\
8.9	-0.0206122032806864\\
8.99	-0.0206122032806864\\
9	-0.0285080158032951\\
9.09	-0.0285080158032951\\
9.1	-0.0364951357192407\\
9.19	-0.0364951357192407\\
9.2	-0.0444951357192416\\
9.25	-0.0445732035879995\\
9.29	-0.0445732035879995\\
9.3	-0.0525732035879987\\
9.33	-0.0527419003217418\\
9.39	-0.0527419003217418\\
9.4	-0.0607419003217426\\
9.42	-0.0610008208700084\\
9.49	-0.0610008208700084\\
9.5	-0.0690008208700075\\
9.51	-0.0693495216880713\\
9.59	-0.0693495216880713\\
9.6	-0.0773495216880704\\
9.61	-0.0777875314795402\\
9.69	-0.0777875314795402\\
9.7	-0.0857875314795393\\
9.71	-0.0863143506538524\\
9.79	-0.0863143506538524\\
9.8	-0.0943143506538515\\
9.81	-0.0949294507648304\\
9.89	-0.0949294507648304\\
9.9	-0.10292945076483\\
9.91	-0.103632273935922\\
9.99	-0.103632273935922\\
10	-0.111632273935921\\
10.01	-0.112422232267971\\
10.09	-0.112422232267971\\
10.1	-0.12042223226797\\
10.11	-0.121298707225273\\
10.19	-0.121298707225273\\
10.2	-0.129298707225272\\
10.21	-0.130261048995589\\
10.29	-0.130261048995589\\
10.3	-0.138261048995588\\
10.31	-0.139308575819705\\
10.39	-0.139308575819705\\
10.4	-0.147308575819705\\
10.41	-0.148440573286129\\
10.49	-0.148440573286129\\
10.5	-0.156440573286128\\
10.51	-0.157656293586495\\
10.59	-0.157656293586495\\
10.6	-0.165656293586496\\
10.61	-0.166954954727286\\
10.69	-0.166954954727286\\
10.7	-0.174954954727285\\
10.71	-0.176335739693522\\
10.79	-0.176335739693522\\
10.8	-0.184335739693523\\
10.81	-0.185797795560207\\
10.89	-0.185797795560207\\
10.9	-0.193797795560206\\
10.91	-0.195340232547363\\
10.99	-0.195340232547363\\
11	-0.203340232547362\\
11.01	-0.204962123014733\\
11.09	-0.204962123014733\\
11.1	-0.212962123014734\\
11.11	-0.214662500392359\\
11.19	-0.214662500392359\\
11.2	-0.222662500392358\\
11.21	-0.224440358043461\\
11.29	-0.224440358043461\\
11.3	-0.23244035804346\\
11.31	-0.234294648056359\\
11.39	-0.234294648056359\\
11.4	-0.242294648056358\\
11.41	-0.244224279962392\\
11.49	-0.244224279962392\\
11.5	-0.252224279962391\\
11.51	-0.254228119377183\\
11.59	-0.254228119377183\\
11.6	-0.262228119377184\\
11.61	-0.264304986562903\\
11.69	-0.264304986562903\\
11.7	-0.272304986562903\\
11.71	-0.274453654909614\\
11.79	-0.274453654909614\\
11.8	-0.282453654909613\\
11.81	-0.2846728493342\\
11.89	-0.2846728493342\\
11.9	-0.292672849334201\\
11.91	-0.294961244595845\\
11.99	-0.294961244595845\\
12	-0.302961244595846\\
12.01	-0.305317463527514\\
12.09	-0.305317463527514\\
12.1	-0.313317463527513\\
12.11	-0.315740075183459\\
12.19	-0.315740075183459\\
12.2	-0.32374007518346\\
12.21	-0.326227592903312\\
12.29	-0.326227592903312\\
12.3	-0.334227592903313\\
12.31	-0.336778472293933\\
12.39	-0.336778472293933\\
12.4	-0.344778472293934\\
12.41	-0.347391109130859\\
12.49	-0.347391109130859\\
12.5	-0.349065850398866\\
13.9	-0.349065850398866\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	0.349065850398873\\
70	0.349065850398873\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0	-0.349065850398873\\
70	-0.349065850398873\\
};

\addplot [color=red, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.216216216216196\\
	3.39	-0.216216216216083\\
	3.42	-0.212316216216081\\
	3.43000000000001	-0.211757830258534\\
	3.48999999999999	-0.211757830258534\\
	3.58	-0.20005783025853\\
	3.59	-0.199242005325246\\
	5.28	0.0204579946687034\\
	5.29000000000001	0.0213073429763568\\
	5.38	0.0330073429763615\\
	5.39	0.0333637638430844\\
	5.48	0.0450637638430749\\
	5.48999999999999	0.045157137719599\\
	5.58	0.0568571377195894\\
	5.59	0.0571971149135351\\
	5.67	0.0675971149135393\\
	5.68000000000001	0.0683738283522644\\
	5.69	0.0683738283522644\\
	5.78	0.0800738283522549\\
	5.79000000000001	0.080596114571307\\
	5.87	0.090996114571297\\
	5.89	0.0911435359052604\\
	5.98	0.102843535905251\\
	5.98999999999999	0.103325205193784\\
	6.07000000000001	0.113699421179632\\
	6.09	0.113699421179632\\
	6.17	0.124099421179622\\
	6.19	0.124106563726187\\
	6.27	0.134341570039737\\
	6.29000000000001	0.134341570039737\\
	6.33	0.139541570039739\\
	6.34	0.139796768423878\\
	6.39	0.139796768423878\\
	6.40000000000001	0.141096768423878\\
	6.41	0.141454537552633\\
	6.48999999999999	0.141454537552633\\
	6.5	0.141936185215883\\
	6.59	0.141936185215883\\
	6.59999999999999	0.14217850679843\\
	6.89	0.142379713932286\\
	6.95999999999999	0.142417742751576\\
	12.69	0.14246227854737\\
	12.72	0.146203081457458\\
	12.79	0.146203081457458\\
	12.87	0.156603081457448\\
	12.88	0.156961928122357\\
	12.89	0.156961928122357\\
	12.98	0.168661928122361\\
	12.99	0.168836387125893\\
	13.08	0.180536387125883\\
	13.09	0.181056890046051\\
	13.18	0.192756890046056\\
	13.19	0.192894366445145\\
	13.37	0.216216216206973\\
	17.69	0.216216216211635\\
	17.7	0.214929150491898\\
	17.79	0.214929150491898\\
	20.41	-0.125670848914069\\
	20.43	-0.125861290042309\\
	20.49	-0.125861290042309\\
	20.57	-0.115691217647907\\
	20.59	-0.115691217647907\\
	20.67	-0.105291217647903\\
	20.69	-0.105253331127145\\
	20.76	-0.0961533311271552\\
	20.78	-0.0960256807944546\\
	20.79	-0.0960256807944546\\
	20.85	-0.0882256807944515\\
	20.87	-0.0880432297104932\\
	20.89	-0.0880432297104932\\
	20.94	-0.0815432297104906\\
	20.95	-0.0812970007726648\\
	20.99	-0.0812970007726648\\
	21.03	-0.0760970007726627\\
	21.04	-0.0757214301675617\\
	21.09	-0.0757214301675617\\
	21.12	-0.0718214301675602\\
	21.13	-0.0710515328421053\\
	21.19	-0.0710515328421053\\
	21.22	-0.0672314901940467\\
	21.29	-0.0672314901940467\\
	21.31	-0.0646314901940457\\
	21.32	-0.0641892264748805\\
	21.39	-0.0641892264748805\\
	21.4	-0.0628892264748799\\
	21.41	-0.0618843398118543\\
	21.49	-0.0618843398118543\\
	21.5	-0.0605843398118537\\
	21.51	-0.0601846722909869\\
	21.59	-0.0601846722909869\\
	21.6	-0.0590326000286723\\
	21.69	-0.0590326000286723\\
	21.7	-0.0583110103210487\\
	21.79	-0.0583110103210487\\
	21.8	-0.0579941704383913\\
	21.99	-0.0581059649711335\\
	22	-0.0584849688178224\\
	22.09	-0.0584849688178224\\
	22.1	-0.0592074486338561\\
	22.19	-0.0592074486338561\\
	22.2	-0.0601278878482105\\
	22.29	-0.0601278878482105\\
	22.3	-0.061266829006513\\
	22.39	-0.061266829006513\\
	22.4	-0.0625668290065136\\
	22.46	-0.062606623980912\\
	22.49	-0.062606623980912\\
	22.5	-0.0639066239809125\\
	22.52	-0.0640250560389433\\
	22.59	-0.0640250560389433\\
	22.6	-0.0648847965829304\\
	22.69	-0.0648847965829304\\
	22.7	-0.0656026899986415\\
	22.79	-0.0656026899986415\\
	22.8	-0.066583157047134\\
	22.89	-0.066583157047134\\
	22.9	-0.0677975005149278\\
	22.99	-0.0677975005149278\\
	23	-0.0690975005149284\\
	23.02	-0.0692193683291009\\
	23.09	-0.0692193683291009\\
	23.1	-0.0705193683291014\\
	23.11	-0.070825942545369\\
	23.19	-0.070825942545369\\
	23.2	-0.0721259425453695\\
	23.21	-0.0725952314771945\\
	23.29	-0.0725952314771945\\
	23.3	-0.073895231477195\\
	23.31	-0.0745060011156511\\
	23.39	-0.0745060011156511\\
	23.4	-0.0758060011156516\\
	23.41	-0.0765384507692488\\
	23.49	-0.0765384507692488\\
	23.5	-0.0778384507692493\\
	23.51	-0.0786743729123316\\
	23.59	-0.0786743729123316\\
	23.6	-0.0799743729123321\\
	23.61	-0.0808970725341283\\
	23.69	-0.0808970725341283\\
	23.7	-0.0821970725341288\\
	23.71	-0.0831912009077058\\
	23.79	-0.0831912009077058\\
	23.8	-0.0844912009077063\\
	23.81	-0.085542734685049\\
	23.89	-0.085542734685049\\
	23.91	-0.0879387532954325\\
	23.99	-0.0879387532954325\\
	24.01	-0.0903674981760645\\
	24.09	-0.0903674981760645\\
	24.11	-0.0928181925926168\\
	24.19	-0.0928181925926168\\
	24.21	-0.0952810429694182\\
	24.29	-0.0952810429694182\\
	24.31	-0.0977471028005397\\
	24.39	-0.0977471028005397\\
	24.41	-0.100208244642232\\
	24.49	-0.100208244642232\\
	24.51	-0.102657089007039\\
	24.59	-0.102657089007039\\
	24.61	-0.105086947014996\\
	24.69	-0.105086947014996\\
	24.71	-0.107491764746868\\
	24.79	-0.107491764746868\\
	24.81	-0.109866073212586\\
	24.89	-0.109866073212586\\
	24.9	-0.111166073212587\\
	24.91	-0.112204942084446\\
	24.99	-0.112204942084446\\
	25	-0.113504942084447\\
	25.01	-0.11450393563139\\
	25.09	-0.11450393563139\\
	25.1	-0.115803935631391\\
	25.11	-0.116759072360267\\
	25.19	-0.116759072360267\\
	25.2	-0.118059072360268\\
	25.21	-0.118966787423403\\
	25.29	-0.118966787423403\\
	25.3	-0.120266787423404\\
	25.31	-0.121123898110412\\
	25.39	-0.121123898110412\\
	25.4	-0.122423898110412\\
	25.41	-0.123227523218858\\
	25.49	-0.123227523218858\\
	25.5	-0.124527523218859\\
	25.51	-0.1252752782583\\
	25.59	-0.1252752782583\\
	25.6	-0.126575278258301\\
	25.61	-0.127264834586043\\
	25.69	-0.127264834586043\\
	25.7	-0.128564834586044\\
	25.71	-0.129194268547792\\
	25.79	-0.129194268547792\\
	25.8	-0.130494268547793\\
	25.81	-0.131061870161545\\
	25.89	-0.131061870161545\\
	25.9	-0.132361870161546\\
	25.91	-0.132866153108836\\
	25.99	-0.132866153108836\\
	26	-0.134166153108836\\
	26.01	-0.134605795416348\\
	26.09	-0.134605795416348\\
	26.1	-0.135905795416349\\
	26.11	-0.136279784492416\\
	26.19	-0.136279784492416\\
	26.2	-0.137579784492416\\
	26.21	-0.137887145642281\\
	26.29	-0.137887145642281\\
	26.3	-0.139187145642282\\
	26.31	-0.13942715398116\\
	26.39	-0.13942715398116\\
	26.4	-0.14072715398116\\
	26.42	-0.140899063479537\\
	26.49	-0.140899063479537\\
	26.5	-0.142199063479538\\
	26.53	-0.142302420020755\\
	26.59	-0.142302420020755\\
	26.6	-0.143602420020756\\
	26.67	-0.143636827839046\\
	26.69	-0.143636827839046\\
	26.7	-0.144901994132439\\
	26.79	-0.144901994132439\\
	26.8	-0.146098155180638\\
	26.89	-0.146098155180638\\
	26.9	-0.147225600064829\\
	26.99	-0.147225600064829\\
	27	-0.14828423779268\\
	27.09	-0.14828423779268\\
	27.1	-0.149274048712755\\
	27.19	-0.149274048712755\\
	27.2	-0.150195080735386\\
	27.29	-0.150195080735386\\
	27.3	-0.151047439789991\\
	27.39	-0.151047439789991\\
	27.4	-0.151831284978627\\
	27.49	-0.151831284978627\\
	27.5	-0.152546830827148\\
	27.59	-0.152546830827148\\
	27.6	-0.153194323361831\\
	27.69	-0.153194323361831\\
	27.7	-0.153774022815185\\
	27.79	-0.153774022815185\\
	27.8	-0.15428634826624\\
	27.89	-0.15428634826624\\
	27.9	-0.154731612641015\\
	27.99	-0.154731612641015\\
	28	-0.155110251378972\\
	28.09	-0.155110251378972\\
	28.1	-0.155422629906752\\
	28.19	-0.155422629906752\\
	28.2	-0.155669259688864\\
	28.39	-0.155850588034511\\
	28.41	-0.155967156172991\\
	28.89	-0.155796698188226\\
	28.91	-0.155597862996601\\
	28.99	-0.155597862996601\\
	29	-0.155337793400847\\
	29.09	-0.155337793400847\\
	29.1	-0.155017147332885\\
	29.19	-0.155017147332885\\
	29.2	-0.154636618972887\\
	29.29	-0.154636618972887\\
	29.3	-0.154196910446473\\
	29.39	-0.154196910446473\\
	29.4	-0.153698850460046\\
	29.49	-0.153698850460046\\
	29.5	-0.153143056989748\\
	29.59	-0.153143056989748\\
	29.6	-0.152530300635817\\
	29.69	-0.152530300635817\\
	29.7	-0.151861422789608\\
	29.79	-0.151861422789608\\
	29.8	-0.151137334141737\\
	29.89	-0.151137334141737\\
	29.9	-0.150358821069347\\
	29.99	-0.150358821069347\\
	30	-0.149526759513108\\
	30.09	-0.149526759513108\\
	30.1	-0.148642048960483\\
	30.19	-0.148642048960483\\
	30.2	-0.147705614652182\\
	30.29	-0.147705614652182\\
	30.3	-0.146718408097712\\
	30.39	-0.146718408097712\\
	30.4	-0.145681390719375\\
	30.49	-0.145681390719375\\
	30.5	-0.144595610515211\\
	30.59	-0.144595610515211\\
	30.6	-0.143462048865899\\
	30.69	-0.143462048865899\\
	30.7	-0.142281776224195\\
	30.79	-0.142281776224195\\
	30.8	-0.141055872311426\\
	30.89	-0.141055872311426\\
	30.9	-0.13978544053964\\
	30.99	-0.13978544053964\\
	31	-0.13848544053964\\
	31.09	-0.138471615141611\\
	31.1	-0.137171615141611\\
	31.15	-0.137115371382521\\
	31.19	-0.137115371382521\\
	31.2	-0.13581537138252\\
	31.23	-0.135717550079548\\
	31.29	-0.135717550079548\\
	31.3	-0.134417550079547\\
	31.32	-0.134279377816171\\
	31.39	-0.134279377816171\\
	31.4	-0.13297937781617\\
	31.42	-0.13280213853615\\
	31.49	-0.13280213853615\\
	31.5	-0.131502138536149\\
	31.52	-0.131287108501567\\
	31.59	-0.131287108501567\\
	31.6	-0.129987108501567\\
	31.61	-0.129735600630511\\
	31.69	-0.129735600630511\\
	31.7	-0.12843560063051\\
	31.71	-0.12814893579494\\
	31.79	-0.12814893579494\\
	31.8	-0.126848935794939\\
	31.81	-0.126528452773158\\
	31.89	-0.126528452773158\\
	31.9	-0.125228452773158\\
	31.91	-0.124875504775829\\
	31.99	-0.124875504775829\\
	32	-0.123575504775829\\
	32.01	-0.123191458101559\\
	32.09	-0.123191458101559\\
	32.1	-0.121891458101558\\
	32.11	-0.12147769024358\\
	32.19	-0.12147769024358\\
	32.2	-0.12017769024358\\
	32.21	-0.119735594515305\\
	32.29	-0.119735594515305\\
	32.3	-0.118435594515304\\
	32.31	-0.117966554627728\\
	32.39	-0.117966554627728\\
	32.4	-0.116666554627727\\
	32.41	-0.116171987101708\\
	32.49	-0.116171987101708\\
	32.5	-0.114871987101708\\
	32.51	-0.114353274757292\\
	32.59	-0.114353274757292\\
	32.6	-0.113053274757291\\
	32.61	-0.11251184671859\\
	32.69	-0.11251184671859\\
	32.7	-0.111211846718589\\
	32.71	-0.110649126207164\\
	32.79	-0.110649126207164\\
	32.8	-0.109349126207164\\
	32.81	-0.108766491607881\\
	32.89	-0.108766491607881\\
	32.9	-0.10746649160788\\
	32.91	-0.106865359831957\\
	32.99	-0.106865359831957\\
	33	-0.105565359831957\\
	33.01	-0.104947175541113\\
	33.09	-0.104947175541113\\
	33.1	-0.103647175541113\\
	33.11	-0.103013236773478\\
	33.19	-0.103013236773478\\
	33.2	-0.101713236773477\\
	33.21	-0.101065027085809\\
	33.29	-0.101065027085809\\
	33.3	-0.0997650270858088\\
	33.31	-0.0991038908857576\\
	33.39	-0.0991038908857576\\
	33.4	-0.097803890885757\\
	33.41	-0.0971311925909788\\
	33.49	-0.0971311925909788\\
	33.5	-0.0958311925909783\\
	33.51	-0.0951482862594446\\
	33.59	-0.0951482862594446\\
	33.6	-0.0938482862594441\\
	33.61	-0.0931565090372004\\
	33.69	-0.0931565090372004\\
	33.7	-0.0918565090371999\\
	33.71	-0.0911571840769909\\
	33.79	-0.0911571840769909\\
	33.8	-0.0898571840769904\\
	33.81	-0.0891516087681623\\
	33.89	-0.0891516087681623\\
	33.9	-0.0878516087681618\\
	33.91	-0.0871410727302191\\
	33.99	-0.0871410727302191\\
	34	-0.0858410727302186\\
	34.01	-0.0851268302828458\\
	34.09	-0.0851268302828458\\
	34.1	-0.0838268302828453\\
	34.11	-0.0831101268404382\\
	34.19	-0.0831101268404382\\
	34.2	-0.0818101268404376\\
	34.21	-0.0810921791951529\\
	34.29	-0.0810921791951529\\
	34.3	-0.0797921791951524\\
	34.31	-0.0790741703203253\\
	34.39	-0.0790741703203253\\
	34.4	-0.0777741703203247\\
	34.41	-0.0770572759195005\\
	34.49	-0.0770572759195005\\
	34.5	-0.0757572759195\\
	34.51	-0.0750426315129999\\
	34.59	-0.0750426315129999\\
	34.6	-0.0737426315129994\\
	34.61	-0.0730313501985762\\
	34.69	-0.0730313501985762\\
	34.7	-0.0717313501985757\\
	34.71	-0.0710245146953241\\
	34.79	-0.0710245146953241\\
	34.8	-0.0697245146953236\\
	34.81	-0.0690231794730352\\
	34.89	-0.0690231794730352\\
	34.9	-0.0677231794730346\\
	34.91	-0.067028369601843\\
	34.99	-0.067028369601843\\
	35	-0.0657283696018425\\
	35.01	-0.0650410824645462\\
	35.09	-0.0650410824645462\\
	35.1	-0.0637410824645457\\
	35.11	-0.0630622732458903\\
	35.19	-0.0630622732458903\\
	35.2	-0.0617622732458898\\
	35.21	-0.0610928903249146\\
	35.29	-0.0610928903249146\\
	35.3	-0.0597928903249141\\
	35.31	-0.0591338224046041\\
	35.39	-0.0591338224046041\\
	35.4	-0.0578338224046036\\
	35.41	-0.0571859529269005\\
	35.49	-0.0571859529269005\\
	35.5	-0.0558859529269\\
	35.51	-0.0552501068796687\\
	35.59	-0.0552501068796687\\
	35.6	-0.0539501068796682\\
	35.61	-0.0533271134263344\\
	35.69	-0.0533271134263344\\
	35.7	-0.0520271134263339\\
	35.71	-0.051417740373239\\
	35.79	-0.051417740373239\\
	35.8	-0.0501177403732385\\
	35.81	-0.0495227344832614\\
	35.89	-0.0495227344832614\\
	35.9	-0.0482227344832609\\
	35.91	-0.0476428110021061\\
	35.99	-0.0476428110021061\\
	36	-0.0463428110021056\\
	36.01	-0.0457786568010761\\
	36.09	-0.0457786568010761\\
	36.1	-0.0444786568010755\\
	36.11	-0.0439309141347906\\
	36.19	-0.0439309141347906\\
	36.2	-0.04263091413479\\
	36.21	-0.042100226928099\\
	36.29	-0.042100226928099\\
	36.3	-0.0408002269280985\\
	36.31	-0.0402871426615263\\
	36.39	-0.0402871426615263\\
	36.4	-0.0389871426615258\\
	36.41	-0.0384922810953441\\
	36.49	-0.0384922810953441\\
	36.5	-0.0371922810953436\\
	36.51	-0.0367161536344582\\
	36.59	-0.0367161536344582\\
	36.6	-0.0354161536344577\\
	36.61	-0.0349592661801381\\
	36.69	-0.0349592661801381\\
	36.7	-0.0336592661801376\\
	36.71	-0.0332220941267707\\
	36.79	-0.0332220941267707\\
	36.8	-0.0319220941267702\\
	36.81	-0.0315050870368054\\
	36.89	-0.0315050870368054\\
	36.9	-0.0302050870368049\\
	36.91	-0.0298086689746526\\
	36.99	-0.0298086689746526\\
	37	-0.0285086689746521\\
	37.01	-0.0281332344036542\\
	37.09	-0.0281332344036542\\
	37.1	-0.0268332344036537\\
	37.11	-0.0264791526291503\\
	37.19	-0.0264791526291503\\
	37.2	-0.0251791526291498\\
	37.21	-0.0248467674924626\\
	37.29	-0.0248467674924626\\
	37.3	-0.0235467674924621\\
	37.31	-0.0232363976243306\\
	37.39	-0.0232363976243306\\
	37.4	-0.0219363976243301\\
	37.41	-0.021648337473124\\
	37.49	-0.021648337473124\\
	37.5	-0.0203483374731235\\
	37.51	-0.0200828584500243\\
	37.59	-0.0200828584500243\\
	37.6	-0.0187828584500238\\
	37.61	-0.0185402070284511\\
	37.69	-0.0185402070284511\\
	37.7	-0.0172402070284647\\
	37.72	-0.0170206089051135\\
	37.79	-0.0170206089051135\\
	37.8	-0.0157206089051272\\
	37.82	-0.0155242672695266\\
	37.89	-0.0155242672695266\\
	37.9	-0.0142242672695261\\
	37.92	-0.014051363502432\\
	37.99	-0.014051363502432\\
	38	-0.0127513635024314\\
	38.02	-0.0126020605280956\\
	38.09	-0.0126020605280956\\
	38.1	-0.0113020605280951\\
	38.12	-0.0111764978151854\\
	38.19	-0.0111764978151854\\
	38.2	-0.00987649781518485\\
	38.23	-0.00977483140151492\\
	38.29	-0.00977483140151492\\
	38.3	-0.00847483140151439\\
	38.33	-0.00839706226928172\\
	38.39	-0.00839706226928172\\
	38.4	-0.0070970622692812\\
	38.45	-0.00704338071921029\\
	38.49	-0.00704338071921029\\
	38.5	-0.00574338071922398\\
	38.58	-0.00571381851349884\\
	38.59	-0.00571381851349884\\
	38.6	-0.00441381851349831\\
	38.69	-0.00440846234353387\\
	38.7	-0.00312727099975518\\
	38.79	-0.00312727099975518\\
	38.8	-0.00187005445505406\\
	38.89	-0.00187005445505406\\
	38.9	-0.000636724630794561\\
	38.99	-0.000636724630794561\\
	39	0.000572625165830232\\
	39.09	0.000572625165830232\\
	39.1	0.00175804582526951\\
	39.19	0.00175804582526951\\
	39.2	0.00291955791927023\\
	39.29	0.00291955791927023\\
	39.3	0.0040571957580795\\
	39.39	0.0040571957580795\\
	39.4	0.00517100714826313\\
	39.49	0.00517100714826313\\
	39.5	0.00626102787465754\\
	39.59	0.00626102787465754\\
	39.6	0.00732738456275683\\
	39.69	0.00732738456275683\\
	39.7	0.00837015501066674\\
	39.79	0.00837015501066674\\
	39.8	0.00938938384319954\\
	39.89	0.00938938384319954\\
	39.9	0.0103852094250385\\
	39.99	0.0103852094250385\\
	40	0.0113577466209733\\
	40.09	0.0113577466209733\\
	40.1	0.0123071225886804\\
	40.19	0.0123071225886804\\
	40.2	0.013233475862549\\
	40.29	0.013233475862549\\
	40.3	0.0141369481463443\\
	40.39	0.0141369481463443\\
	40.4	0.0150176956462644\\
	40.49	0.0150176956462644\\
	40.5	0.0158758808142636\\
	40.59	0.0158758808142636\\
	40.6	0.0167116793073774\\
	40.69	0.0167116793073774\\
	40.7	0.017525254165875\\
	40.79	0.017525254165875\\
	40.8	0.0183168078718694\\
	40.89	0.0183168078718694\\
	40.9	0.0190865187211529\\
	40.99	0.0190865187211529\\
	41	0.0198345889732678\\
	41.09	0.0198345889732678\\
	41.1	0.0205612186812232\\
	41.19	0.0205612186812232\\
	41.2	0.0212666277265186\\
	41.29	0.0212666277265186\\
	41.3	0.0219510201543613\\
	41.39	0.0219510201543613\\
	41.4	0.0226146189917813\\
	41.49	0.0226146189917813\\
	41.5	0.0232576483942637\\
	41.59	0.0232576483942637\\
	41.6	0.023880336937296\\
	41.69	0.023880336937296\\
	41.7	0.0244829159395863\\
	41.79	0.0244829159395863\\
	41.8	0.0250656248324361\\
	41.89	0.0250656248324361\\
	41.9	0.0256287024406134\\
	41.99	0.0256287024406134\\
	42	0.0261723903279858\\
	42.09	0.0261723903279858\\
	42.1	0.0266969355832458\\
	42.19	0.0266969355832458\\
	42.2	0.0272025868738979\\
	42.29	0.0272025868738979\\
	42.3	0.0276895958662351\\
	42.39	0.0276895958662351\\
	42.4	0.0281582161463803\\
	42.49	0.0281582161463803\\
	42.5	0.0286087033770883\\
	42.59	0.0286087033770883\\
	42.6	0.0290413176200843\\
	42.69	0.0290413176200843\\
	42.7	0.0294563131227221\\
	42.79	0.0294563131227221\\
	42.8	0.029853952273001\\
	42.89	0.029853952273001\\
	42.9	0.0302344970906461\\
	42.99	0.0302344970906461\\
	43	0.0305982101394306\\
	43.09	0.0305982101394306\\
	43.1	0.0309453548848495\\
	43.19	0.0309453548848495\\
	43.2	0.0312761954496636\\
	43.29	0.0312761954496636\\
	43.3	0.0315909926969908\\
	43.39	0.0315909926969908\\
	43.4	0.031890019638638\\
	43.49	0.031890019638638\\
	43.5	0.0321735365720315\\
	43.59	0.0321735365720315\\
	43.6	0.0324418084277625\\
	43.69	0.0324418084277625\\
	43.7	0.0326951001309368\\
	43.79	0.0326951001309368\\
	43.8	0.0329336761718935\\
	43.99	0.0331578005547613\\
	44.01	0.0333677366853351\\
	44.19	0.0335637496951904\\
	44.21	0.0337460961604279\\
	44.39	0.0339150399063044\\
	44.41	0.0340708407233166\\
	44.59	0.0342137573065031\\
	44.61	0.0343440469939367\\
	44.89	0.0345677681690262\\
	44.92	0.0346617071520967\\
	45.29	0.0348748477493643\\
	45.34	0.0349238282917383\\
	46.59	0.0347504629745998\\
	46.63	0.0346795513949019\\
	46.89	0.0345149662596356\\
	46.92	0.034421712226731\\
	47.19	0.0342143102723469\\
	47.22	0.0341005659969653\\
	47.39	0.0339803908120615\\
	47.41	0.0338539798029984\\
	47.59	0.0337215253506287\\
	47.61	0.0335832170888608\\
	47.79	0.0334392419341043\\
	47.81	0.0332897840891775\\
	47.99	0.0331350249559392\\
	48.01	0.0329751432447409\\
	48.19	0.0328103148968495\\
	48.21	0.0326407131148585\\
	48.39	0.0324665083758333\\
	48.41	0.0322878684122117\\
	48.59	0.0321049581885973\\
	48.61	0.0319179399831597\\
	48.79	0.0317269733425576\\
	48.81	0.0315322150941029\\
	48.99	0.0313338193834198\\
	49.01	0.0311319376611294\\
	49.19	0.0309267186910489\\
	49.21	0.0307183085779599\\
	49.39	0.0305068507873614\\
	49.41	0.0302924861189666\\
	49.59	0.0300753527802584\\
	49.61	0.0298555863638228\\
	49.79	0.0296333198912464\\
	49.81	0.0294086837955945\\
	49.99	0.029181805956469\\
	50	0.0289528117508127\\
	50.09	0.0289528117508127\\
	50.1	0.0287218240324592\\
	50.19	0.0287218240324592\\
	50.2	0.0284889631484475\\
	50.29	0.0284889631484475\\
	50.3	0.0282543469925685\\
	50.39	0.0282543469925685\\
	50.4	0.028018091006615\\
	50.49	0.028018091006615\\
	50.5	0.0277803082167907\\
	50.59	0.0277803082167907\\
	50.6	0.0275411092348037\\
	50.69	0.0275411092348037\\
	50.7	0.0273006022836455\\
	50.79	0.0273006022836455\\
	50.8	0.0270588932575464\\
	50.89	0.0270588932575464\\
	50.9	0.0268160856982576\\
	50.99	0.0268160856982576\\
	51	0.0265722808372857\\
	51.09	0.0265722808372857\\
	51.1	0.0263275776146941\\
	51.19	0.0263275776146941\\
	51.2	0.0260820727368696\\
	51.29	0.0260820727368696\\
	51.3	0.0258358606238289\\
	51.39	0.0258358606238289\\
	51.4	0.0255890335418059\\
	51.49	0.0255890335418059\\
	51.5	0.0253416815287153\\
	51.59	0.0253416815287153\\
	51.6	0.0250938924873623\\
	51.69	0.0250938924873623\\
	51.7	0.0248457521646088\\
	51.79	0.0248457521646088\\
	51.8	0.0245973442297327\\
	51.89	0.0245973442297327\\
	51.9	0.0243487502270199\\
	51.99	0.0243487502270199\\
	52	0.0241000496706647\\
	52.09	0.0241000496706647\\
	52.1	0.0238513200479673\\
	52.19	0.0238513200479673\\
	52.2	0.023602636805208\\
	52.29	0.023602636805208\\
	52.3	0.0233540734444659\\
	52.39	0.0233540734444659\\
	52.4	0.0231057015183467\\
	52.49	0.0231057015183467\\
	52.5	0.0228575906105135\\
	52.59	0.0228575906105135\\
	52.6	0.0226098084632582\\
	52.69	0.0226098084632582\\
	52.7	0.0223624208819473\\
	52.79	0.0223624208819473\\
	52.8	0.0221154918741178\\
	52.89	0.0221154918741178\\
	52.9	0.0218690836024393\\
	52.99	0.0218690836024393\\
	53	0.0216232564416003\\
	53.09	0.0216232564416003\\
	53.1	0.0213780689922203\\
	53.19	0.0213780689922203\\
	53.2	0.0211335781232549\\
	53.29	0.0211335781232549\\
	53.3	0.0208898389612955\\
	53.39	0.0208898389612955\\
	53.4	0.0206469049563935\\
	53.49	0.0206469049563935\\
	53.5	0.0204048279361047\\
	53.59	0.0204048279361047\\
	53.6	0.0201636580106879\\
	53.69	0.0201636580106879\\
	53.7	0.0199234437242524\\
	53.79	0.0199234437242524\\
	53.8	0.0196842320489594\\
	53.89	0.0196842320489594\\
	53.9	0.0194460683433988\\
	53.99	0.0194460683433988\\
	54	0.019208996475939\\
	54.09	0.019208996475939\\
	54.1	0.0189730587919286\\
	54.19	0.0189730587919286\\
	54.2	0.0187382961363483\\
	54.29	0.0187382961363483\\
	54.3	0.0185047479200477\\
	54.39	0.0185047479200477\\
	54.4	0.0182724520811774\\
	54.49	0.0182724520811774\\
	54.5	0.0180414451750863\\
	54.59	0.0180414451750863\\
	54.6	0.017811762376013\\
	54.79	0.0175834374690993\\
	54.81	0.0173565029263045\\
	54.99	0.0171309898968417\\
	55.01	0.0169069282510748\\
	55.19	0.0166843465737969\\
	55.21	0.0164632722149776\\
	55.39	0.0162437313279469\\
	55.41	0.0160257488287812\\
	55.59	0.0158093485033817\\
	55.61	0.0155945529672579\\
	55.79	0.0153813837089274\\
	55.81	0.0151698611185651\\
	55.99	0.0149600045049567\\
	56.01	0.0147518321128786\\
	56.19	0.0145453611412592\\
	56.21	0.0143406077985446\\
	56.39	0.0141375872708522\\
	56.41	0.0139363137820538\\
	56.59	0.0137368006087968\\
	56.61	0.0135390600839287\\
	56.79	0.0133431036349094\\
	56.81	0.0131489417988746\\
	56.99	0.012956584244634\\
	57.01	0.0127660397705966\\
	57.19	0.0125773163829024\\
	57.21	0.0123904212385639\\
	57.39	0.0122053607097143\\
	57.41	0.0120221404178977\\
	57.59	0.0118407651875998\\
	57.61	0.0116612391604463\\
	57.79	0.0114835657072945\\
	57.81	0.0113077475214141\\
	57.99	0.0111337866332377\\
	58.01	0.0109616843878371\\
	58.19	0.0107914414667789\\
	58.21	0.0106230579554989\\
	58.39	0.0104565333118813\\
	58.41	0.010291866387135\\
	58.59	0.0101290554703724\\
	58.61	0.00996809827351797\\
	58.79	0.00980899197598717\\
	58.81	0.00965173319774237\\
	58.99	0.00949631807304741\\
	59.01	0.00934274223237708\\
	59.19	0.00919100078739632\\
	59.21	0.00904108841132256\\
	59.39	0.00889299932086374\\
	59.41	0.00874672726658332\\
	59.59	0.00860226560087085\\
	59.61	0.00845960723140138\\
	59.79	0.00831874470645744\\
	59.81	0.00817967013811938\\
	59.99	0.0080423753132095\\
	60.01	0.00790685161935301\\
	60.19	0.00777309012524086\\
	60.21	0.00764108155178178\\
	60.39	0.00751081630225769\\
	60.41	0.00738228446235212\\
	60.59	0.0072554758253176\\
	60.61	0.00713037990459497\\
	60.79	0.00700698594197036\\
	60.81	0.0068852828928101\\
	60.99	0.00676525948313156\\
	61.01	0.00664690419289116\\
	61.19	0.00653020525471959\\
	61.21	0.00641515071188792\\
	61.49	0.0061899258785445\\
	61.52	0.00607973063921463\\
	61.79	0.00586411074665705\\
	61.82	0.0057586601100752\\
	62.09	0.00555241128802209\\
	62.12	0.00545158622585973\\
	62.39	0.00525446662864226\\
	62.42	0.00515814448201013\\
	62.69	0.00496990571834033\\
	62.72	0.00487796089495873\\
	62.99	0.00469834932880531\\
	63.02	0.00461065393507454\\
	63.29	0.00443941189801933\\
	63.32	0.00435583633007752\\
	63.59	0.00419270335434874\\
	63.62	0.00411311680714732\\
	63.89	0.00395783051044418\\
	63.93	0.00388210151456292\\
	64.29	0.00366239568263893\\
	64.33	0.00359160540354253\\
	64.69	0.00338636532815428\\
	64.73	0.00332028046906885\\
	65.09	0.0031288089487731\\
	65.13	0.00306719820636658\\
	65.49	0.0028888054455507\\
	65.53	0.00283144049609518\\
	65.99	0.00261210366271314\\
	66.04	0.00255973093760531\\
	66.49	0.00235967672533377\\
	66.54	0.00231195516562366\\
	67.09	0.00208644030661276\\
	67.15	0.00204386553642166\\
	67.69	0.00184293956836257\\
	67.76	0.00180505796588193\\
	68.39	0.00159289224502857\\
	68.46	0.0015599441481271\\
	69.19	0.00134715876772873\\
	69.28	0.00131918309833168\\
	70.01	0.00111522921909568\\
};


\addplot [color=blue, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.21621621621621\\
	3.39	-0.216216216210285\\
	3.43000000000001	-0.211016216210282\\
	3.44	-0.210198942575474\\
	3.48999999999999	-0.210198942575474\\
	4.48	-0.0816938050198814\\
	4.5	-0.0792663258376507\\
	4.58	-0.0688663258376465\\
	4.59	-0.0680270266986867\\
	4.68000000000001	-0.0563270266986819\\
	4.69	-0.0553718764566327\\
	4.78	-0.043671876456628\\
	4.79000000000001	-0.0429470801833389\\
	4.88	-0.0312470801833484\\
	4.89	-0.0304776235874868\\
	4.98	-0.0187776235874821\\
	4.98999999999999	-0.0181465178757634\\
	5.08	-0.00644651787575867\\
	5.09	-0.00590651754633598\\
	5.18000000000001	0.00579348245365452\\
	5.19	0.00636344678289902\\
	5.28	0.0180634467829037\\
	5.29000000000001	0.0183012824863482\\
	5.38	0.0300012824863387\\
	5.39	0.0305636922200989\\
	5.48	0.0420659413317708\\
	5.48999999999999	0.0420659413317708\\
	5.58	0.0537659413317613\\
	5.59	0.0544179693915083\\
	5.67	0.0648179693915125\\
	5.68000000000001	0.0654957931490117\\
	5.69	0.0654957931490117\\
	5.78	0.0771957931490164\\
	5.79000000000001	0.0778403138435664\\
	5.87	0.0882403138435706\\
	5.88	0.0888177386655826\\
	5.89	0.0888177386655826\\
	5.98	0.10051337991186\\
	5.98999999999999	0.10051337991186\\
	6.07000000000001	0.110913379911864\\
	6.08	0.111416881496453\\
	6.09	0.111416881496453\\
	6.16	0.120516881496457\\
	6.17	0.12086557450769\\
	6.19	0.12086557450769\\
	6.27	0.13126557450768\\
	6.28	0.132270645585166\\
	6.29000000000001	0.132270645585166\\
	6.34	0.138770645585154\\
	6.34999999999999	0.139126242213834\\
	6.39	0.139126242213834\\
	6.40000000000001	0.140426242213834\\
	6.41	0.141382707054603\\
	6.48999999999999	0.141382707054603\\
	6.5	0.141926669468063\\
	6.59	0.141926669468063\\
	6.59999999999999	0.142173374204347\\
	6.89	0.142378220703364\\
	6.90000000000001	0.143437891855314\\
	6.98999999999999	0.143437891855314\\
	7.06	0.152537891855317\\
	7.07000000000001	0.153029954790142\\
	7.09	0.153029954790142\\
	7.16	0.162129954790146\\
	7.18000000000001	0.1622622886063\\
	7.19	0.1622622886063\\
	7.25	0.170062288606303\\
	7.26000000000001	0.170818787891733\\
	7.29000000000001	0.170818787891733\\
	7.34999999999999	0.17858597746617\\
	7.39	0.17858597746617\\
	7.44	0.185085977466173\\
	7.45	0.185809453093711\\
	7.48999999999999	0.185809453093711\\
	7.54000000000001	0.192264428675912\\
	7.59	0.192264428675912\\
	7.63	0.197464428675914\\
	7.64	0.198293746084431\\
	7.69	0.198293746084431\\
	7.73	0.203493746084433\\
	7.75	0.2036676221703\\
	7.79000000000001	0.2036676221703\\
	7.82000000000001	0.207567622170302\\
	7.83	0.208610366068569\\
	7.89	0.208610366068569\\
	7.92	0.212510366068557\\
	7.93000000000001	0.213320436151747\\
	7.98999999999999	0.213320436151747\\
	8.01000000000001	0.215920436151748\\
	8.02	0.216211925164387\\
	9.79000000000001	0.216216190494848\\
	9.8	0.215682822426487\\
	9.89	0.215682822426487\\
	9.91	0.213082822426486\\
	9.92	0.212055243625613\\
	9.98999999999999	0.212055243625613\\
	10.02	0.208205028912403\\
	10.09	0.208205028912403\\
	10.12	0.204305028912401\\
	10.14	0.204178853649026\\
	10.19	0.204178853649026\\
	10.22	0.200278853649024\\
	10.23	0.199992542216194\\
	10.29	0.199992542216194\\
	10.32	0.196092542216206\\
	10.33	0.195661949359334\\
	10.39	0.195661949359334\\
	10.42	0.191761949359346\\
	10.43	0.191202993816063\\
	10.49	0.191202993816063\\
	10.52	0.187302993816061\\
	10.53	0.186631158537125\\
	10.59	0.186631158537125\\
	10.62	0.182731158537123\\
	10.63	0.181961419085823\\
	10.69	0.181961419085823\\
	10.72	0.178061419085822\\
	10.73	0.177208207965833\\
	10.79	0.177208207965833\\
	10.82	0.173308207965832\\
	10.83	0.172385376786607\\
	10.89	0.172385376786607\\
	10.92	0.168485376786606\\
	10.93	0.167506172150098\\
	10.99	0.167506172150098\\
	11.02	0.163606172150111\\
	11.03	0.162583212784739\\
	11.09	0.162583212784739\\
	11.12	0.158683212784737\\
	11.13	0.157628474185316\\
	11.19	0.157628474185316\\
	11.23	0.152653277798748\\
	11.29	0.152653277798748\\
	11.33	0.147668285821709\\
	11.39	0.147668285821709\\
	11.43	0.142683494178186\\
	11.49	0.142683494178186\\
	11.53	0.137708271668785\\
	11.59	0.137708271668785\\
	11.62	0.133808271668784\\
	11.63	0.132751298490149\\
	11.69	0.132751298490149\\
	11.72	0.128851298490147\\
	11.73	0.127820647962253\\
	11.79	0.127820647962253\\
	11.82	0.123920647962251\\
	11.83	0.122923768238721\\
	11.89	0.122923768238721\\
	11.92	0.119023768238719\\
	11.93	0.118067506247343\\
	11.99	0.118067506247343\\
	12.02	0.114167506247341\\
	12.03	0.113258121376333\\
	12.09	0.113258121376333\\
	12.12	0.109358121376332\\
	12.13	0.108501348432114\\
	12.19	0.108501348432114\\
	12.22	0.104601348432112\\
	12.23	0.103802306206759\\
	12.29	0.103802306206759\\
	12.32	0.0999023062067579\\
	12.33	0.0991657552183085\\
	12.39	0.0991657552183085\\
	12.42	0.0952657552183069\\
	12.43	0.0945957966400499\\
	12.49	0.0945957966400499\\
	12.52	0.0906957966400483\\
	12.53	0.0900961822071054\\
	12.59	0.0900961822071054\\
	12.62	0.0861961822071038\\
	12.63	0.0856701916832776\\
	12.69	0.0856701916832776\\
	12.72	0.081770191683276\\
	12.73	0.0813207679210279\\
	12.79	0.0813207679210279\\
	12.82	0.0774207679210264\\
	12.83	0.0770503728458181\\
	12.89	0.0770503728458181\\
	12.92	0.0731503728458165\\
	12.93	0.0728611714264531\\
	12.99	0.0728611714264531\\
	13.02	0.0689611714264515\\
	13.04	0.0687550194357271\\
	13.09	0.0687550194357271\\
	13.12	0.0648550194357256\\
	13.14	0.0647333973604418\\
	13.19	0.0647333973604418\\
	13.22	0.0608333973604545\\
	13.29	0.0607975832997312\\
	13.32	0.0569485672096874\\
	13.39	0.0569485672096874\\
	13.42	0.0531865264889575\\
	13.49	0.0531865264889575\\
	13.52	0.049511630629695\\
	13.59	0.049511630629695\\
	13.61	0.0469116306296939\\
	13.62	0.045924222190834\\
	13.69	0.045924222190834\\
	13.71	0.0433242221908472\\
	13.72	0.0424244709382009\\
	13.79	0.0424244709382009\\
	13.81	0.0398244709381999\\
	13.82	0.0390124174427484\\
	13.89	0.0390124174427484\\
	13.91	0.0364124174427616\\
	13.92	0.0356879178087866\\
	13.99	0.0356879178087866\\
	14.01	0.0330879178087855\\
	14.02	0.0324507022377105\\
	14.09	0.0324507022377105\\
	14.11	0.0298507022377095\\
	14.12	0.0293003724646326\\
	14.19	0.0293003724646326\\
	14.21	0.0267003724646315\\
	14.22	0.0262364158033677\\
	14.29	0.0262364158033677\\
	14.31	0.0236364158033666\\
	14.32	0.0232582249200419\\
	14.39	0.0232582249200419\\
	14.41	0.0206582249200409\\
	14.42	0.0203650927736874\\
	14.49	0.0203650927736874\\
	14.51	0.0177650927736863\\
	14.53	0.0175562294828211\\
	14.59	0.0175562294828211\\
	14.61	0.01495622948282\\
	14.63	0.014830786718818\\
	14.69	0.014830786718818\\
	14.71	0.0122307867188169\\
	14.77	0.0121878375691864\\
	14.79	0.0121878375691864\\
	14.81	0.00962640487222188\\
	14.89	0.00962640487222188\\
	14.91	0.00714504193348375\\
	14.99	0.00714504193348375\\
	15.01	0.00474224607026486\\
	15.09	0.00474224607026486\\
	15.1	0.00344224607026433\\
	15.11	0.0024169694004712\\
	15.19	0.0024169694004712\\
	15.2	0.00111696940047068\\
	15.21	0.000168125259904173\\
	15.29	0.000168125259904173\\
	15.3	-0.00113187474009635\\
	15.31	-0.00200540610549638\\
	15.39	-0.00200540610549638\\
	15.4	-0.0033054061054969\\
	15.41	-0.00410476637661361\\
	15.49	-0.00410476637661361\\
	15.5	-0.00540476637659992\\
	15.51	-0.00613112117864034\\
	15.59	-0.00613112117864034\\
	15.6	-0.00743112117864086\\
	15.61	-0.00808565343500334\\
	15.69	-0.00808565343500334\\
	15.7	-0.00938565343500386\\
	15.71	-0.00996956249313996\\
	15.79	-0.00996956249313996\\
	15.8	-0.0112695624931405\\
	15.81	-0.0117840606794175\\
	15.89	-0.0117840606794175\\
	15.9	-0.013084060679418\\
	15.91	-0.0135303702597298\\
	15.99	-0.0135303702597298\\
	16	-0.0148303702597303\\
	16.01	-0.015209721087615\\
	16.09	-0.015209721087615\\
	16.1	-0.0165097210876155\\
	16.11	-0.0168233484954783\\
	16.19	-0.0168233484954783\\
	16.2	-0.0181233484954788\\
	16.21	-0.0183724912746186\\
	16.29	-0.0183724912746186\\
	16.3	-0.0196724912746191\\
	16.32	-0.0198583899052949\\
	16.39	-0.0198583899052949\\
	16.4	-0.0211583899052954\\
	16.42	-0.0212822849955359\\
	16.49	-0.0212822849955359\\
	16.5	-0.0225822849955364\\
	16.54	-0.0226454156974825\\
	16.59	-0.0226454156974825\\
	16.6	-0.023945415697483\\
	16.69	-0.0239490185319085\\
	16.7	-0.0251943261836658\\
	16.79	-0.0251943261836658\\
	16.8	-0.0263831519617099\\
	16.89	-0.0263831519617099\\
	16.9	-0.0275167091913744\\
	16.99	-0.0275167091913744\\
	17	-0.028596166522064\\
	17.09	-0.028596166522064\\
	17.1	-0.0296226872067678\\
	17.19	-0.0296226872067678\\
	17.2	-0.0305974286214621\\
	17.29	-0.0305974286214621\\
	17.3	-0.0315215414871375\\
	17.39	-0.0315215414871375\\
	17.4	-0.0323961690734222\\
	17.49	-0.0323961690734222\\
	17.5	-0.0332224468120188\\
	17.59	-0.0332224468120188\\
	17.6	-0.0340015016621749\\
	17.69	-0.0340015016621749\\
	17.7	-0.0347344516294328\\
	17.79	-0.0347344516294328\\
	17.8	-0.0354224052961598\\
	17.89	-0.0354224052961598\\
	17.9	-0.0360664614161692\\
	17.99	-0.0360664614161692\\
	18	-0.0366677086225451\\
	18.09	-0.0366677086225451\\
	18.1	-0.0372272246790573\\
	18.19	-0.0372272246790573\\
	18.2	-0.0377460767861919\\
	18.29	-0.0377460767861919\\
	18.3	-0.0382253208476158\\
	18.39	-0.0382253208476158\\
	18.4	-0.0386660013128477\\
	18.49	-0.0386660013128477\\
	18.5	-0.0390691509516898\\
	18.59	-0.0390691509516898\\
	18.6	-0.0394357904978335\\
	18.69	-0.0394357904978335\\
	18.7	-0.0397669286487741\\
	18.79	-0.0397669286487741\\
	18.8	-0.0400635617176022\\
	18.89	-0.0400635617176022\\
	18.9	-0.0403266734729613\\
	18.99	-0.0403266734729613\\
	19	-0.0405572349838792\\
	19.19	-0.0407562044644862\\
	19.21	-0.0409245271297465\\
	19.39	-0.0410631350631689\\
	19.42	-0.0411729471008897\\
	20.39	-0.0410103648332409\\
	20.41	-0.0408797728506016\\
	20.59	-0.0407295930975948\\
	20.61	-0.0405605795240831\\
	20.79	-0.0403734721158315\\
	20.81	-0.0401689967976466\\
	20.99	-0.0399478658314223\\
	21	-0.0397107772392076\\
	21.09	-0.0397107772392076\\
	21.1	-0.0394584152470827\\
	21.19	-0.0394584152470827\\
	21.2	-0.0391914501914385\\
	21.29	-0.0391914501914385\\
	21.3	-0.0389105385731057\\
	21.39	-0.0389105385731057\\
	21.4	-0.0386163232001167\\
	21.49	-0.0386163232001167\\
	21.5	-0.0383094327448248\\
	21.59	-0.0383094327448248\\
	21.6	-0.0379904828137398\\
	21.69	-0.0379904828137398\\
	21.7	-0.0376600749870732\\
	21.79	-0.0376600749870732\\
	21.8	-0.0373187974189051\\
	21.89	-0.0373187974189051\\
	21.9	-0.0369672248082935\\
	21.99	-0.0369672248082935\\
	22	-0.0366059184773775\\
	22.09	-0.0366059184773775\\
	22.1	-0.0362354264850353\\
	22.19	-0.0362354264850353\\
	22.2	-0.0358562837009941\\
	22.29	-0.0358562837009941\\
	22.3	-0.0354690119259971\\
	22.39	-0.0354690119259971\\
	22.4	-0.0350741199969633\\
	22.49	-0.0350741199969633\\
	22.5	-0.0346721039006894\\
	22.59	-0.0346721039006894\\
	22.6	-0.0342634468753857\\
	22.69	-0.0342634468753857\\
	22.7	-0.033848619586081\\
	22.79	-0.033848619586081\\
	22.8	-0.033428080190248\\
	22.89	-0.033428080190248\\
	22.9	-0.0330022745138052\\
	22.99	-0.0330022745138052\\
	23	-0.0325716361762431\\
	23.09	-0.0325716361762431\\
	23.1	-0.0321365867251018\\
	23.19	-0.0321365867251018\\
	23.2	-0.031697535797818\\
	23.29	-0.031697535797818\\
	23.3	-0.0312548812471221\\
	23.39	-0.0312548812471221\\
	23.4	-0.0308090093179914\\
	23.49	-0.0308090093179914\\
	23.5	-0.0303602947796833\\
	23.59	-0.0303602947796833\\
	23.6	-0.029909101097644\\
	23.69	-0.029909101097644\\
	23.7	-0.0294557805947164\\
	23.79	-0.0294557805947164\\
	23.8	-0.0290006746027842\\
	23.89	-0.0290006746027842\\
	23.9	-0.0285441136412459\\
	23.99	-0.0285441136412459\\
	24	-0.0280864175708899\\
	24.09	-0.0280864175708899\\
	24.1	-0.0276278957732217\\
	24.19	-0.0276278957732217\\
	24.2	-0.0271688473137459\\
	24.29	-0.0271688473137459\\
	24.3	-0.02670956111686\\
	24.39	-0.02670956111686\\
	24.4	-0.0262503161385013\\
	24.49	-0.0262503161385013\\
	24.5	-0.0257913815381272\\
	24.59	-0.0257913815381272\\
	24.6	-0.0253330168551003\\
	24.69	-0.0253330168551003\\
	24.7	-0.0248754721903737\\
	24.79	-0.0248754721903737\\
	24.8	-0.0244189883521813\\
	24.89	-0.0244189883521813\\
	24.9	-0.0239637970762914\\
	24.99	-0.0239637970762914\\
	25	-0.0235101211758888\\
	25.09	-0.0235101211758888\\
	25.1	-0.0230581747156435\\
	25.19	-0.0230581747156435\\
	25.2	-0.0226081631993651\\
	25.29	-0.0226081631993651\\
	25.3	-0.0221602837337116\\
	25.39	-0.0221602837337116\\
	25.4	-0.0217147252195673\\
	25.49	-0.0217147252195673\\
	25.5	-0.0212716685040562\\
	25.59	-0.0212716685040562\\
	25.6	-0.0208312865658655\\
	25.69	-0.0208312865658655\\
	25.7	-0.0203937446903666\\
	25.79	-0.0203937446903666\\
	25.8	-0.0199592006422762\\
	25.89	-0.0199592006422762\\
	25.9	-0.0195278048269358\\
	25.99	-0.0195278048269358\\
	26	-0.0190997004689422\\
	26.09	-0.0190997004689422\\
	26.1	-0.0186750237761117\\
	26.19	-0.0186750237761117\\
	26.2	-0.018253904097989\\
	26.29	-0.018253904097989\\
	26.3	-0.017836464114481\\
	26.39	-0.017836464114481\\
	26.4	-0.0174228199738025\\
	26.49	-0.0174228199738025\\
	26.5	-0.0170130814689173\\
	26.59	-0.0170130814689173\\
	26.6	-0.0166073521932759\\
	26.69	-0.0166073521932759\\
	26.7	-0.0162057297011557\\
	26.79	-0.0162057297011557\\
	26.8	-0.0158083056629437\\
	26.89	-0.0158083056629437\\
	26.9	-0.015415166023601\\
	26.99	-0.015415166023601\\
	27	-0.0150263911586279\\
	27.09	-0.0150263911586279\\
	27.1	-0.0146420560053144\\
	27.19	-0.0146420560053144\\
	27.2	-0.0142622302378328\\
	27.29	-0.0142622302378328\\
	27.3	-0.0138869784001656\\
	27.39	-0.0138869784001656\\
	27.4	-0.0135163600537851\\
	27.49	-0.0135163600537851\\
	27.5	-0.0131504299210263\\
	27.59	-0.0131504299210263\\
	27.6	-0.0127892380238563\\
	27.69	-0.0127892380238563\\
	27.7	-0.0124328298262242\\
	27.79	-0.0124328298262242\\
	27.8	-0.0120812463630813\\
	27.89	-0.0120812463630813\\
	27.9	-0.0117345243887712\\
	27.99	-0.0117345243887712\\
	28	-0.0113926964922939\\
	28.09	-0.0113926964922939\\
	28.1	-0.0110557912346962\\
	28.19	-0.0110557912346962\\
	28.2	-0.0107238332822703\\
	28.29	-0.0107238332822703\\
	28.3	-0.0103968435197146\\
	28.39	-0.0103968435197146\\
	28.4	-0.0100748391842274\\
	28.49	-0.0100748391842274\\
	28.5	-0.0097578339804727\\
	28.59	-0.0097578339804727\\
	28.6	-0.00944583820785283\\
	28.69	-0.00944583820785283\\
	28.7	-0.0091388588493686\\
	28.79	-0.0091388588493686\\
	28.8	-0.00883689973102264\\
	28.89	-0.00883689973102264\\
	28.9	-0.00853996159288783\\
	28.99	-0.00853996159288783\\
	29	-0.00824804221480235\\
	29.09	-0.00824804221480235\\
	29.1	-0.00796113653379393\\
	29.19	-0.00796113653379393\\
	29.2	-0.0076792367294729\\
	29.29	-0.0076792367294729\\
	29.3	-0.0074023323446113\\
	29.39	-0.0074023323446113\\
	29.4	-0.00713041037116113\\
	29.49	-0.00713041037116113\\
	29.5	-0.0068634553633018\\
	29.59	-0.0068634553633018\\
	29.6	-0.00660144952384201\\
	29.69	-0.00660144952384201\\
	29.7	-0.00634437280440636\\
	29.79	-0.00634437280440636\\
	29.8	-0.00609220299143942\\
	29.89	-0.00609220299143942\\
	29.9	-0.00584491581319924\\
	29.99	-0.00584491581319924\\
	30	-0.00560248500003979\\
	30.09	-0.00560248500003979\\
	30.1	-0.00536488239414723\\
	30.19	-0.00536488239414723\\
	30.2	-0.00513207802639215\\
	30.39	-0.00490404020433743\\
	30.41	-0.00468073557652815\\
	30.59	-0.00446212922895484\\
	30.61	-0.0042481847531235\\
	30.79	-0.00403886432108891\\
	30.81	-0.00383412875829947\\
	30.99	-0.00363393761443831\\
	31.01	-0.00343824923582758\\
	31.19	-0.0032470208292068\\
	31.21	-0.00306020852633537\\
	31.39	-0.00287776745322788\\
	31.41	-0.00269965178637221\\
	31.59	-0.00252581481619529\\
	31.61	-0.00235620900316746\\
	31.79	-0.00219078603893763\\
	31.81	-0.00202949690029186\\
	31.99	-0.00187229190196092\\
	32.01	-0.0017191207478362\\
	32.19	-0.00156993258842419\\
	32.21	-0.0014246760606369\\
	32.39	-0.00128329933896509\\
	32.41	-0.00114575019016172\\
	32.59	-0.00101197601009062\\
	32.61	-0.000881923854507249\\
	32.79	-0.000755540518809994\\
	32.81	-0.000632772533165848\\
	32.99	-0.000513566239277452\\
	33.01	-0.000397867806000818\\
	33.29	-0.000176778605833761\\
	33.32	-7.12796821176198e-05\\
	33.59	0.000129897458151618\\
	33.62	0.000225683883755323\\
	33.89	0.000407922516302506\\
	33.92	0.000494482448004874\\
	34.19	0.000658751753547904\\
	34.22	0.00073656786858578\\
	34.59	0.000953377826931501\\
	34.63	0.00102027676769012\\
	34.99	0.00120558736028897\\
	35.04	0.00126239966711239\\
	35.49	0.00146620363716465\\
	35.55	0.00151154078659488\\
	36.09	0.00170695711257451\\
	36.16	0.0017401153201746\\
	37.09	0.0019597741773083\\
	37.24	0.00199121074733455\\
	41.49	0.00176344716703625\\
	41.64	0.00172878729912895\\
	42.89	0.001506702902347\\
	43.02	0.0014683418165049\\
	44.19	0.00125703925918685\\
	44.33	0.00121913360109716\\
	45.59	0.000999809995064993\\
	45.74	0.000964991850878505\\
	47.19	0.000738882091212645\\
	47.36	0.000709311095107523\\
	49.09	0.000487314717204868\\
	49.31	0.000453596670226375\\
	51.99	0.000225100904032161\\
	52.37	0.000199154430163162\\
	70.01	-2.99471852827082e-06\\
};

\addplot [color=green, line width=0.7pt , forget plot]
table[row sep=crcr]{%
	0	-0.216216216216216\\
	4.29	-0.216216216216216\\
	4.3	-0.215804642230413\\
	4.39	-0.215804642230413\\
	7.71	0.215795357769586\\
	7.72	0.216216216216216\\
	13.9	0.216216216216216\\
};
\addplot [color=black, dash dot, forget plot]
table[row sep=crcr]{%
	0	0.21621621621621\\
	70	0.21621621621621\\
};
\addplot [color=black, dash dot, forget plot]
table[row sep=crcr]{%
	0	-0.21621621621621\\
	70	-0.21621621621621\\
};
\end{axis}
\end{tikzpicture}%

==> path_b23_eight_fwd_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-0.8,0,0.8},
xlabel={$\beta_2$ [rad]},
ymin=-1.4,
ymax=1.4,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.13)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_1$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8	-0.8\\
0.8	-0.8\\
0.8	0.8\\
-0.8	0.8\\
-0.8	-0.8\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.00172868802770976	0.168826818035807\\
0.0342547183523489	0.198287682157441\\
0.0666988868657905	0.222563816588481\\
0.103106199311675	0.248019373640193\\
0.133320098020041	0.267184424701699\\
0.173550230799701	0.290880055164535\\
0.203539166646052	0.306786216893387\\
0.245933109258223	0.327302263983795\\
0.277599761085184	0.340896653357182\\
0.322866244532047	0.358318656463528\\
0.352834610431448	0.368225635843345\\
0.393952039654149	0.380147769668926\\
0.424366610228304	0.387198389145556\\
0.459356515199982	0.393939809137203\\
0.496122394597701	0.39875288359943\\
0.518659868331464	0.400289393568561\\
0.54479462025479	0.400764332231966\\
0.569806822118686	0.398968459747827\\
0.587743911086918	0.39525896414303\\
0.598784441019187	0.390654647852307\\
0.604248051668658	0.386105486399985\\
0.60592538337079	0.382167027560529\\
0.605447792443597	0.378535562554921\\
0.603612273851282	0.375957971595652\\
0.600857096862697	0.376335335917833\\
0.598380475773006	0.379189131998146\\
0.59843459831134	0.371081603006963\\
0.596686408790523	0.360270027746696\\
0.592695606463315	0.346990097881102\\
0.586508333670929	0.332274735331701\\
0.577434976381365	0.315214150129268\\
0.566279321583263	0.297641849346646\\
0.552351719063648	0.278652838292397\\
0.534923720498108	0.257641333875659\\
0.51462248849733	0.235731165281613\\
0.490697246153325	0.212326121392257\\
0.463157642562151	0.187684532685467\\
0.431009943635577	0.161216351147862\\
0.396764847591556	0.135036964213873\\
0.350997329061042	0.102222006253786\\
0.293614621962051	0.0635140514031711\\
0.19879922409082	-0.00017496667036021\\
0.161912499809308	-0.02763156357675\\
0.136334051620601	-0.048023124211709\\
0.106612815893028	-0.0742730529556862\\
0.060608828385161	-0.116864645842387\\
0.0229616769843537	-0.150596689978627\\
-0.0136597617857712	-0.181720190872365\\
-0.0503184968068563	-0.210326747242015\\
-0.0847184844095287	-0.235334430893504\\
-0.119755697885895	-0.258521946411539\\
-0.154954288392924	-0.280137716444909\\
-0.190074914883876	-0.299578952245424\\
-0.227902824679482	-0.318836563692643\\
-0.261665033707157	-0.334042353899434\\
-0.301807892180694	-0.350544374853225\\
-0.335658626213267	-0.362560139286687\\
-0.374246049917261	-0.37476901867031\\
-0.408639590342833	-0.383664038882821\\
-0.441079264551276	-0.390721237264514\\
-0.480700551754705	-0.397078486905446\\
-0.505237573887597	-0.399469843309764\\
-0.53200910154568	-0.40086080828166\\
-0.560034087459413	-0.400081107552425\\
-0.58091824924226	-0.397113496834553\\
-0.594793677790995	-0.392784406255939\\
-0.602481629838713	-0.388117648271869\\
-0.605599487922077	-0.383871053409763\\
-0.605987911047145	-0.380140936318403\\
-0.60461135966786	-0.376554378717099\\
-0.601818624453802	-0.375936967042182\\
-0.599133030014337	-0.378318231389777\\
-0.598484778035264	-0.379420880789662\\
-0.598727088532396	-0.372565786951321\\
-0.597364677974455	-0.362560873894703\\
-0.593891451373811	-0.349975274465963\\
-0.588284268155068	-0.335852852177052\\
-0.579877210779175	-0.319312599699688\\
-0.568884855692047	-0.301410455900259\\
-0.555521051027347	-0.282709111388205\\
-0.53867468330536	-0.261931781995389\\
-0.518927421728781	-0.240193254569317\\
-0.495533092464996	-0.216893502855721\\
-0.469522435463176	-0.193216388765698\\
-0.437888622235582	-0.166733626021676\\
-0.404036145966554	-0.140483647434861\\
-0.359849658431482	-0.108417217367641\\
-0.309072147740699	-0.0738289975532905\\
-0.184907308554179	0.0102197104840439\\
-0.149239082561837	0.0372656028098544\\
-0.123693734915337	0.0590582510620563\\
-0.0786858997087875	0.0997375668454163\\
-0.0408598394484972	0.13466520638993\\
-0.00172868802770976	0.168826818035807\\
};

\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0168347083350878	0.0602987877793042\\
-0.0301837897345151	0.117502929974978\\
-0.0402415522364667	0.171727715735383\\
-0.0472126671818816	0.223097533579261\\
-0.0513058464593773	0.271742225818331\\
-0.0527289472548181	0.31779411742732\\
-0.0516853057745881	0.361385650389316\\
-0.0483710960218907	0.402647546010722\\
-0.0429735210728223	0.441707416579622\\
-0.0356696647756198	0.478688751810197\\
-0.02662585588408	0.513710212121264\\
-0.0159974210438877	0.546885168785313\\
-0.00392872590655258	0.578321439643388\\
0.00944657627168843	0.608121176857454\\
0.024005151881999	0.636380870884199\\
0.0396334991434014	0.66319144118079\\
0.0562274025548933	0.688638390088354\\
0.0736913576407894	0.712802001052152\\
0.0919379866611911	0.735757566214675\\
0.110887460109636	0.757575632027878\\
0.12065556899231	0.767858133484276\\
0.130779316723252	0.777003960459198\\
0.141336612577285	0.78456754381948\\
0.152301313936053	0.790514518770941\\
0.163631204055969	0.794878371316831\\
0.175248650552944	0.797858929863583\\
0.187178316812486	0.79924178954743\\
0.223115265731194	0.799987097421417\\
0.397892819493111	0.799986224082942\\
0.605366130249376	0.799541095169284\\
0.613773197469823	0.798272815662696\\
0.622554151601568	0.795359359000784\\
0.6316683093166	0.790833925921134\\
0.641077256319737	0.784727377809858\\
0.650744574069098	0.77706847226961\\
0.660635575375812	0.767884095723162\\
0.670717044770239	0.757199508828181\\
0.680957004716413	0.745038534334239\\
0.701789294312553	0.716376779028176\\
0.722892820309232	0.682068528753489\\
0.744033909104479	0.642273719935525\\
0.77290059724387	0.580469745035463\\
0.798267104028477	0.521418773693808\\
0.811443011076139	0.486896692626711\\
0.816805532946161	0.468686228166953\\
0.816792742612104	0.464727829331718\\
0.813371247587398	0.46359481183429\\
0.812150996949506	0.460547372566889\\
0.808160825462338	0.447984309057019\\
0.805266028441782	0.440510509711487\\
0.801689557048667	0.422269939459899\\
0.801427777028361	0.359942238629849\\
0.800110538273308	0.070891705177631\\
0.799191210464922	0.0207227063609414\\
0.79766596569535	-0.00335865742882324\\
0.795127241516991	-0.0255877325593951\\
0.791649596550631	-0.046032810543442\\
0.787308973439943	-0.064777295064993\\
0.782152097028282	-0.0818148188630919\\
0.776236348501703	-0.0971742123625776\\
0.769672228259645	-0.111088309717272\\
0.762520222473448	-0.123633923768109\\
0.754835897447419	-0.134880800740987\\
0.746671329475191	-0.144895875637791\\
0.738075910140621	-0.153745607487727\\
0.729095498358576	-0.161492443288291\\
0.719772727741192	-0.168195210018657\\
0.710147502950641	-0.173910269496431\\
0.700257174438199	-0.178691609481678\\
0.690136694737328	-0.182590896192839\\
0.669335123679933	-0.187943014930521\\
0.647981243435986	-0.190341639037428\\
0.626282244777434	-0.190122936942283\\
0.604419834022683	-0.187593935584726\\
0.582655697849456	-0.183422753719087\\
0.561005482896054	-0.177454705240006\\
0.539582623506602	-0.169882489633054\\
0.518497415132507	-0.16092311869439\\
0.48776008223678	-0.145493709146952\\
0.458335937530764	-0.128308541975134\\
0.43034803449603	-0.109574117229053\\
0.40397964271219	-0.0898471675875436\\
0.379323063531094	-0.069401906093149\\
0.356428688549169	-0.0484700846719563\\
0.335371688956606	-0.0274151886105614\\
0.316092623867665	-0.00619573212828795\\
0.298635857537749	0.0148790917873098\\
0.283008267450107	0.0355660141977358\\
0.269097015542826	0.0559854940808878\\
0.253130301132829	0.0826824249964283\\
0.240072298691171	0.108336765029453\\
0.22968214026991	0.133093871133447\\
0.221779361825468	0.15695971549142\\
0.216217916233012	0.179803574456966\\
0.212782406475702	0.201743060126421\\
0.211304039732065	0.222824565164384\\
0.211634697916792	0.243018433282303\\
0.213616717520982	0.262363385031345\\
0.217110144468584	0.280868200108171\\
0.221996580915679	0.298483676736777\\
0.22813960870995	0.315242075007123\\
0.23736992663352	0.335126868188186\\
0.248122216352036	0.353887860712601\\
0.260219517981469	0.371499639971785\\
0.273508426419092	0.387871746700104\\
0.287837388493689	0.402916702196381\\
0.303027477008512	0.416660548956272\\
0.318905974848527	0.429169606433743\\
0.335335106654436	0.440431197333523\\
0.355616359034785	0.452180837870578\\
0.376337282393321	0.461840055349358\\
0.393760089764025	0.468326196686696\\
0.414626476089261	0.474393847402884\\
0.435265021080353	0.478634132321436\\
0.45550908788811	0.481044919833693\\
0.471969385552216	0.481627997351377\\
0.491047906828522	0.480804419199552\\
0.512127942988476	0.478129448570374\\
0.529061243413047	0.474519642037692\\
0.5473817249189	0.468874043556495\\
0.564019977919275	0.461937517600486\\
0.580754840773124	0.453150209030958\\
0.595053795345271	0.443746955031213\\
0.606973574112678	0.433948883125898\\
0.617532498528111	0.423124120922245\\
0.625864742848196	0.412343398730163\\
0.631154287227859	0.403024786037191\\
0.634063112137748	0.394646184098424\\
0.634527842884063	0.388008949730237\\
0.633168564301371	0.383238483153467\\
0.63017864606432	0.379419921971251\\
0.615935673817992	0.365802921107075\\
0.607751475522883	0.352831444580558\\
0.586397001320048	0.318095395269042\\
0.570135694898581	0.295271652764909\\
0.551698123333053	0.27240180131799\\
0.530912145606951	0.24926806813189\\
0.508453115288851	0.226602195954098\\
0.481783767277219	0.201937529701289\\
0.452571134463443	0.177093327724075\\
0.44174226902408	0.168329349169789\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.0142573924824163	0.0602987877793784\\
-0.0250066074147421	0.117502929977827\\
-0.0324532275254743	0.171727715738651\\
-0.0368115077014504	0.223097533582578\\
-0.0382978644316694	0.271742225822214\\
-0.0371268557629318	0.317794117431192\\
-0.0335070647933144	0.361385650398377\\
-0.0276393889578943	0.402647546020211\\
-0.0197146270705753	0.4417074165889\\
-0.00991330830275783	0.478688751826845\\
0.00159571892804067	0.513710212137208\\
0.0146547403913517	0.5468851688024\\
0.0291170290708231	0.578321439659793\\
0.0448473288716951	0.608121176880734\\
0.0617206178840712	0.636380870909385\\
0.0796218516878522	0.663191441205128\\
0.0984453903946558	0.688638390123826\\
0.118094403059693	0.71280200109374\\
0.13848026861968	0.735757566259608\\
0.159521987016596	0.757575632072732\\
0.181145993212851	0.778322253991498\\
0.214527345112175	0.807567369405031\\
0.248865531525946	0.834732024802605\\
0.283984615040203	0.859990059488471\\
0.319732689859756	0.883498791112136\\
0.355978148951268	0.905400649799077\\
0.392607061215486	0.925824676024003\\
0.429522872365908	0.944887881835331\\
0.47904723446383	0.968370819930388\\
0.528770921381765	0.989847644106663\\
0.578560508162853	1.00951718879802\\
0.628313944238357	1.02755524037496\\
0.69033423837434	1.04804413738431\\
0.752057819290112	1.06649256298926\\
0.813411497810642	1.08313125576323\\
0.862198874603425	1.09527477683394\\
0.874534331125905	1.09746565208434\\
0.887115107674856	1.09853399558688\\
0.900033735537041	1.09804176528868\\
0.91325532152558	1.09601784168881\\
0.926746561660287	1.09248841060203\\
0.940477179525988	1.08747720288174\\
0.95441801969106	1.08100572389935\\
0.968541990305389	1.0730934737403\\
0.982823795768143	1.06375815912807\\
0.997238592013431	1.05301589810221\\
1.01176322658176	1.04088141846311\\
1.02637461897506	1.02736825095847\\
1.04105092181808	1.0124889181291\\
1.05577000302676	0.996255119655973\\
1.07051054477774	0.978677914958739\\
1.08525089873357	0.959767903688265\\
1.09996896857459	0.939535404633027\\
1.12924967726078	0.895143879246732\\
1.15814229690616	0.845667910863674\\
1.18580204191752	0.793258264294105\\
1.21154809897714	0.73976141721143\\
1.23523410764986	0.685456390543953\\
1.25674227476619	0.630579822171818\\
1.27590782447244	0.575539302802389\\
1.29264055176984	0.520561184358671\\
1.30689371467085	0.465794139399663\\
1.31850343907147	0.41177551039407\\
1.32753896460893	0.358409028833845\\
1.33392192618451	0.306065955481601\\
1.33765027734348	0.254933664448633\\
1.33878708143734	0.205051144063554\\
1.33724546397917	0.15696744085195\\
1.33320247564348	0.110459037369514\\
1.32666218750237	0.0658686597718252\\
1.31770007632507	0.023348559730467\\
1.30647456427225	-0.0171865311398278\\
1.29308034034436	-0.0556100046224517\\
1.27757655196316	-0.0916232276366731\\
1.26014848742216	-0.125358269823426\\
1.24087047301016	-0.156548420958287\\
1.21994318827157	-0.185357664697984\\
1.19750588863101	-0.211758671623556\\
1.17369976041969	-0.235737112703881\\
1.14871206971544	-0.257474248317872\\
1.12263113960268	-0.276806354696408\\
1.09559188699197	-0.293739349616468\\
1.06777729088169	-0.308515362754552\\
1.03930486476654	-0.321140027865215\\
1.0102605055292	-0.331525290461046\\
0.9808053401857	-0.339909715654802\\
0.951043169878081	-0.346324972743276\\
0.921089963519177	-0.350909001846742\\
0.891028746864156	-0.353662499693321\\
0.861004873191002	-0.354898761148684\\
0.831053881059321	-0.354513179306603\\
0.801244457181607	-0.352517892098434\\
0.771708771218848	-0.349235949014036\\
0.742506849156283	-0.34472878751663\\
0.713695237803127	-0.33905956578848\\
0.685327038435988	-0.332292663850089\\
0.657451907143339	-0.324493043701268\\
0.616663910528565	-0.310999316679788\\
0.577230286521689	-0.29554510345373\\
0.539275946274277	-0.278342295212566\\
0.502909387506105	-0.259595494858837\\
0.468339767101517	-0.239977640994524\\
0.435473029367374	-0.219084919465502\\
0.404492062259401	-0.197547708844394\\
0.375367570895182	-0.175283516672897\\
0.348107150699473	-0.152371175917158\\
0.322712249975613	-0.128886101349541\\
0.299214948454416	-0.10501662354515\\
0.277629720354122	-0.0809312594560385\\
0.257880637439601	-0.0565136915330398\\
0.239974853157816	-0.0319241467436162\\
0.223842306509189	-0.00706647201676014\\
0.209517168078282	0.0177835427603286\\
0.19692237135808	0.0427098568922843\\
0.186042804916626	0.0675859209884142\\
0.176809365448633	0.0924631513513563\\
0.16922869797026	0.117123703414975\\
0.163218304685076	0.14163808195169\\
0.158743695575738	0.165918981644524\\
0.155727474412819	0.190033695252271\\
0.154139295048997	0.21388162441159\\
0.153940308994216	0.237377887687564\\
0.155062782814412	0.260545474862277\\
0.157474279693467	0.283280042950098\\
0.161124800280367	0.305530275614531\\
0.165954011818873	0.327272910471792\\
0.171932950714909	0.34836754050295\\
0.178995104178218	0.368800601841969\\
0.189987276044789	0.39496484901752\\
0.202659820248245	0.419785421239248\\
0.216874890220659	0.443159005117808\\
0.232505462165109	0.46493124452565\\
0.249423072648866	0.484939412267929\\
0.262873020034667	0.498698837165408\\
0.276908849954121	0.511324099251208\\
0.296412855607167	0.52635159374781\\
0.316657723329119	0.539313963015525\\
0.337483142613323	0.550175371329365\\
0.358734379407224	0.558897283441258\\
0.380262819815893	0.565435843842346\\
0.401915215553078	0.569777421414966\\
0.423537315338343	0.571932892560499\\
0.444965408927772	0.571975020357578\\
0.466025301517197	0.570060288106829\\
0.486561192191914	0.566340812570098\\
0.5064463720048	0.560915557416475\\
0.52554966102285	0.553942944527284\\
0.543762621368494	0.545549372547447\\
0.560982361233135	0.535882127503154\\
0.577119797329869	0.525086118930782\\
0.592072883105853	0.513399190092484\\
0.608981316000122	0.497876887239635\\
0.623814763662885	0.481708688660062\\
0.636525698055025	0.465227382803697\\
0.647107057579797	0.448727454999972\\
0.655586987169205	0.432470153642877\\
0.662020450190415	0.416698293734114\\
0.666463751822557	0.401722726517812\\
0.669011186735083	0.387816775756447\\
0.669801406573405	0.375167267787194\\
0.669005607408489	0.363881622282234\\
0.666809966977516	0.354020560372502\\
0.663412680455051	0.345589907388228\\
0.659000227759649	0.338605470266643\\
0.653734904925154	0.333149811138616\\
0.647804174431179	0.329215933273011\\
0.641406914108798	0.326715948361558\\
0.633379582575651	0.32544315741044\\
0.625261206354917	0.325780194603543\\
0.617277946044172	0.327560575688352\\
0.60958795510746	0.330776405176163\\
0.601243310035977	0.336094845252868\\
0.593859283594705	0.34261794028796\\
0.586869433881847	0.350881832231934\\
0.58151242766317	0.359660440116512\\
0.577857260878787	0.36845869734513\\
0.575802175788493	0.377574134985509\\
0.575741041504599	0.385243921702147\\
0.577329554259498	0.391175923722301\\
0.580220679526758	0.395009058861739\\
0.583556861030506	0.39645384352381\\
0.587254995151113	0.396130813739609\\
0.591465373970776	0.393781355977315\\
0.595364965485716	0.389455822289118\\
0.598926430795939	0.382539350124913\\
0.601091366299109	0.374803250976204\\
0.602066884288723	0.364941981695506\\
0.601373450495021	0.354082682371935\\
0.598922899028661	0.342545358126933\\
0.594702738887274	0.330627597527994\\
0.588783524154459	0.31850511016838\\
0.580451550201221	0.305023437614731\\
0.569380083159444	0.290224817588028\\
0.554166363543629	0.272817357278733\\
0.534191034065389	0.252532050536469\\
0.507407865874129	0.227687763576967\\
0.469529229123788	0.194915741008049\\
0.438513941495394	0.169556816980413\\
};

\addplot [color=blue, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	-0.0126005327580594	0.0602987877781949\\
	-0.0218475096034899	0.117502929976418\\
	-0.0279651636067841	0.171727715736031\\
	-0.0311718423603213	0.223097533580051\\
	-0.0316893701366626	0.27174222581961\\
	-0.029723942652509	0.317794117428525\\
	-0.0254892717659767	0.361385650395677\\
	-0.0191778384106225	0.402647546017118\\
	-0.0109819655470315	0.44170741658582\\
	-0.00106866632795954	0.478688751823835\\
	0.0103957033010408	0.513710212134115\\
	0.0232602897813231	0.546885168799397\\
	0.0373796202993358	0.578321439656512\\
	0.0526291022773717	0.60812117687706\\
	0.0688872771585338	0.636380870897716\\
	0.0860394874881226	0.663191441192779\\
	0.103985383749798	0.688638390110667\\
	0.122634317120299	0.712802001073007\\
	0.141908216742991	0.73575756623971\\
	0.161734310662058	0.757575632053172\\
	0.171888352054362	0.767854509754077\\
	0.182356907817916	0.776996798142507\\
	0.193222974252105	0.784557876869013\\
	0.204460261629051	0.790500422063792\\
	0.216025069774119	0.794863543499613\\
	0.22784955155021	0.797845321736459\\
	0.239953249122172	0.799230049810126\\
	0.27626827228078	0.799981537696769\\
	0.450025492812554	0.799986344685249\\
	0.62567459285486	0.799671986035071\\
	0.633742252108626	0.798530492919986\\
	0.642172898662981	0.795741235571559\\
	0.650917237372517	0.791337588530656\\
	0.659943543792077	0.78535057703158\\
	0.669209864673992	0.777809116072502\\
	0.67868496199842	0.768740255434114\\
	0.688331101213876	0.758169372396933\\
	0.698120536776727	0.746120386471785\\
	0.717990162616545	0.717677680904568\\
	0.738042710278821	0.683582323251741\\
	0.757716026665744	0.64499610261747\\
	0.774856912767722	0.608316480425979\\
	0.793384337858659	0.564906384923754\\
	0.800249852557548	0.546049020480458\\
	0.803356684866931	0.532287198508575\\
	0.8033304877038	0.531407715967922\\
	0.802936454198427	0.528256072488566\\
	0.802535908462979	0.463884880133194\\
	0.800885935490747	0.239034945240546\\
	0.799566370207864	0.123210518369757\\
	0.796335113142742	0.0946722203863767\\
	0.791110831981806	0.0694031192648046\\
	0.784149816924375	0.0471170815661046\\
	0.775668691551628	0.0276088468432979\\
	0.765866834819854	0.0106844977869507\\
	0.754926884986837	-0.0038375545006073\\
	0.742906567962943	-0.015728846763682\\
	0.730091233666731	-0.0255663578848819\\
	0.716633286472325	-0.0335553553773131\\
	0.702655622163474	-0.0398339303267302\\
	0.688270470301348	-0.0445326250415669\\
	0.67358016606528	-0.0477747103094738\\
	0.658677878139671	-0.0496764845780814\\
	0.643648306725415	-0.0503476424473416\\
	0.621031373865196	-0.0492713420402332\\
	0.591243388158076	-0.0450455150479945\\
	0.569273312105629	-0.0397131900459379\\
	0.547768989725909	-0.0326831632565686\\
	0.520219669356811	-0.0216823825614084\\
	0.500404417104342	-0.0120746920353269\\
	0.475390974031561	0.00180539772821697\\
	0.452039421585822	0.0167763676607527\\
	0.430409368161483	0.0326321092244063\\
	0.410580138020864	0.0490407879721251\\
	0.392583020336187	0.0657504626275921\\
	0.376334289614695	0.0828715624471296\\
	0.358525244972635	0.104412974523612\\
	0.343443623788865	0.125816883856325\\
	0.330939598791298	0.147062881274606\\
	0.320912369448185	0.167963757783972\\
	0.313177745807665	0.188604622054164\\
	0.30766137555741	0.20869746896092\\
	0.304200001331078	0.228255349720185\\
	0.302595431680175	0.247430910828485\\
	0.302779541873688	0.265997692394075\\
	0.304638642986029	0.283847696329459\\
	0.30802047431939	0.300993842435765\\
	0.312804409009663	0.317366121242444\\
	0.318869742474118	0.332904029912471\\
	0.326049711425247	0.347750879385401\\
	0.336047091142752	0.364384326569826\\
	0.345397431356273	0.377203386011737\\
	0.357696060680734	0.391172298098718\\
	0.370940542353924	0.403689563639225\\
	0.384930399503222	0.414788215797563\\
	0.399505624443722	0.424393952458882\\
	0.414518220584388	0.432388818884532\\
	0.429795371693593	0.438728498626333\\
	0.44765474182364	0.444299764546015\\
	0.465313036199376	0.44803470537599\\
	0.482581404909433	0.449928535118012\\
	0.499265858657243	0.450026823055642\\
	0.51729887010667	0.448386287032802\\
	0.533997543706303	0.445245146868608\\
	0.549232779835873	0.440771006712766\\
	0.562890859580086	0.435163298279873\\
	0.577517957940785	0.427395529922709\\
	0.588392680379294	0.420001153401221\\
	0.598040692963321	0.411560097723427\\
	0.606749239917587	0.401881260400887\\
	0.611883620063508	0.394113148384816\\
	0.614507430747943	0.387403114259129\\
	0.614505443910869	0.382823148113629\\
	0.612340125279016	0.378696685984856\\
	0.607399843426497	0.368684497649731\\
	0.596191811279674	0.343124384997248\\
	0.586151282103851	0.324616373341967\\
	0.573632433490912	0.304949216809051\\
	0.558436030391102	0.28421552269725\\
	0.541051968297474	0.263162542620944\\
	0.520722273949244	0.241005722363604\\
	0.497614519258388	0.218129900061222\\
	0.470328442831588	0.193363716833931\\
	0.440609578328227	0.168535112517705\\
};

\addplot[->, thick, color=blue] coordinates
{ (0.0232,0.5468) (0.0373,0.5783)};
\addplot[->, thick, color=blue] coordinates
{ (0.8025,0.4638) (0.8008, 0.2390)};

\addplot[->, thick, color=red] coordinates
{ (0.5610,-0.1774) (0.5395,-0.1698)};

\addplot[->, thick, color=green] coordinates
{ (0.3926,0.9258) (0.4295,0.9448)};
\addplot[->, thick, color=green] coordinates
{ (1.0393,-0.321) (1.0102,-0.3315)};

\addplot[->, thick, color=black] coordinates
{ (0.4976,0.2181) (0.470,0.193)};
\addplot[->, thick, color=black] coordinates
{ (-0.3356,-0.3625) (-0.374,-0.3747)};
\addplot[->, thick, color=black] coordinates
{ (-0.1849,0.010) (-0.1492,0.037)};

\addplot [color=black, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> path_b23_eight_rev_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xtick={-0.8,0,0.8},
xlabel={$\beta_2$ [rad]},
ymin=-1.4,
ymax=1.4,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.13)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.17,.5)},anchor=south},
ylabel={$\beta_1$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=gray, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8	-0.8\\
0.8	-0.8\\
0.8	0.8\\
-0.8	0.8\\
-0.8	-0.8\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.0408598394484972	0.13466520638993\\
-0.142880355317615	0.0425116099110959\\
-0.165790007183586	0.0243363978601857\\
-0.207792446652068	-0.00619805834531528\\
-0.251309841886497	-0.0355726911620831\\
-0.379727274189688	-0.122585643275196\\
-0.421790650072576	-0.153997633105531\\
-0.454559715096812	-0.180436049038848\\
-0.483834279693127	-0.205985574362196\\
-0.509368282939933	-0.230408118394342\\
-0.531115334474125	-0.253330947980684\\
-0.549797922321808	-0.275364585524183\\
-0.565273302455181	-0.296096826582156\\
-0.577507091598239	-0.315180439378931\\
-0.586604540196093	-0.332242623443335\\
-0.59319650337228	-0.347968746384261\\
-0.597203963419761	-0.361807404254658\\
-0.598738317277314	-0.372796482947882\\
-0.598487369328993	-0.379421503086881\\
-0.601013674108382	-0.376391595304695\\
-0.603298229778452	-0.375956963721876\\
-0.605382958825144	-0.377548357263932\\
-0.606062065673226	-0.381878150143506\\
-0.604756500932058	-0.385467104119656\\
-0.600950967176329	-0.389347319813641\\
-0.593036813203388	-0.393550839721977\\
-0.581939992226893	-0.396853746022613\\
-0.57146846982738	-0.398734496993717\\
-0.549923990652537	-0.40067549765775\\
-0.520712345713422	-0.400568426157832\\
-0.48894538650299	-0.39803760523401\\
-0.465253652041426	-0.394800329267211\\
-0.426403064351405	-0.387791457136648\\
-0.391196145447763	-0.379302274861166\\
-0.359422232257052	-0.370335598480062\\
-0.319700204240819	-0.357065001344296\\
-0.288124569844594	-0.345153565668635\\
-0.247324071292396	-0.327760832059443\\
-0.214828939919369	-0.312422909768168\\
-0.176746911581933	-0.2923809485882\\
-0.14320955034361	-0.273162188194853\\
-0.108049113236798	-0.250945858736107\\
-0.0731543065995718	-0.227199976915445\\
-0.0390435046810411	-0.201710425738353\\
-0.00278326072706225	-0.172752919736408\\
0.034772879575632	-0.14018062297753\\
0.0744666055293236	-0.103946966911396\\
0.12222101782624	-0.0602793486005441\\
0.147837350724528	-0.0385532467579188\\
0.178487104403983	-0.0151200011325642\\
0.212810258784891	0.00964261761365393\\
0.275609120993059	0.0516861747166277\\
0.344679669943556	0.0978743471052701\\
0.38580933749421	0.126997562165325\\
0.426399826572588	0.157575129460162\\
0.459944653744835	0.184945781978777\\
0.487766468086906	0.209596864355854\\
0.512879924711121	0.233950222808982\\
0.534165750290406	0.256779768610305\\
0.552351719063648	0.278652838292397\\
0.567314517920431	0.299164072917108\\
0.578637708782478	0.317295628238769\\
0.587640683137094	0.334696596103494\\
0.593750547823124	0.350025366254316\\
0.597413298595257	0.363672869514385\\
0.598602969473123	0.374401703859823\\
0.598389048382896	0.37919286264729\\
0.601347697055104	0.376059034750358\\
0.604012463108397	0.376139481137542\\
0.605509629425276	0.378694277559492\\
0.605912531093133	0.382258224076919\\
0.604390648910618	0.385901578121503\\
0.601074971259114	0.389067324428908\\
0.594758932813508	0.392691231697316\\
0.582576504204521	0.396672003284468\\
0.564403335774116	0.399665331628139\\
0.543587382427411	0.40080958201004\\
0.525906967395448	0.400619845561091\\
0.493525231384274	0.398472747847316\\
0.457289818556047	0.393617338228412\\
0.431254641022287	0.388666524818272\\
0.391411175855567	0.379480134315336\\
0.356982004703935	0.369503052077386\\
0.321403811832181	0.357792774820342\\
0.282259302604925	0.342771841054673\\
0.247536568695296	0.328034523460971\\
0.210148426275164	0.310106423125453\\
0.175221557745807	0.291813367885065\\
0.140041108045668	0.271273132572285\\
0.103106199311675	0.248019373640193\\
0.0716233453926332	0.226124507137795\\
0.0342547183523489	0.198287682157441\\
0.00287794162871391	0.172714639547868\\
-0.00172868802770976	0.168826818035807\\
-0.0408598394484972	0.13466520638993\\
};

\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.0204963638796116	0.0634952535590145\\
-0.0448025299573813	0.130270215058618\\
-0.0724299306038823	0.198448297039392\\
-0.101864561189584	0.263194290864327\\
-0.132624941151516	0.323455734191443\\
-0.148430212264421	0.351830993126765\\
-0.164482953569037	0.378998706512013\\
-0.180757724242184	0.404932067152906\\
-0.197230188161928	0.4296050039162\\
-0.213877023166018	0.452992074886751\\
-0.230675803785373	0.475068325106757\\
-0.247604857500916	0.495809105645604\\
-0.264643112649655	0.515189918582633\\
-0.281769934316785	0.533186271819489\\
-0.29896493040834	0.549773473039206\\
-0.316207748473082	0.564926441164943\\
-0.333477865208093	0.578619542511647\\
-0.350754350343437	0.590826377682109\\
-0.368015717820741	0.601520003792572\\
-0.385242154777821	0.610683432314153\\
-0.402426027593575	0.618354147641322\\
-0.419540244160178	0.624488288457581\\
-0.436563131375081	0.629071212539335\\
-0.453463494800634	0.632052534127305\\
-0.470216641087092	0.633419003654896\\
-0.486789967542743	0.633129777775725\\
-0.50314031671791	0.631108149622501\\
-0.519244295160479	0.627379138152253\\
-0.53503556555998	0.621784728193503\\
-0.550472109233126	0.614299755503552\\
-0.565495568603159	0.60484160975935\\
-0.580048171897422	0.593352195307896\\
-0.594066504422142	0.579769598053275\\
-0.620791496146061	0.548522325150111\\
-0.64641487098988	0.51543819901194\\
-0.670811980599565	0.480513178897446\\
-0.693823492147512	0.443634170573953\\
-0.715277339819795	0.404682772955046\\
-0.73498850528762	0.363535726806709\\
-0.752759019231681	0.320065607587336\\
-0.768378260527118	0.274141821862022\\
-0.781623648315229	0.225631974835893\\
-0.787283603447685	0.200365848177132\\
-0.792261843550119	0.174403683369002\\
-0.796527823457068	0.147729317516836\\
-0.80005060006127	0.120326912911549\\
-0.802798937458717	0.0921810641261994\\
-0.804741429233431	0.0632769161222723\\
-0.805846639496512	0.0336002937390381\\
-0.8060832643045	0.0031378427963269\\
-0.804186642312805	-0.0590545152779133\\
-0.800768432360735	-0.117719698521702\\
-0.796393403602825	-0.171753808295389\\
-0.788734429062573	-0.243551824534706\\
-0.780714626619487	-0.303494371124617\\
-0.765654341013101	-0.406736243649759\\
-0.766281250206798	-0.408003434498609\\
-0.767494943618741	-0.407465391192807\\
-0.771908008240213	-0.400787011638126\\
-0.786674666312185	-0.374364493134857\\
-0.792509922629111	-0.368420224016647\\
-0.794678651592161	-0.368018123293439\\
-0.796312290011526	-0.369286251870058\\
-0.797456363450523	-0.371975317878167\\
-0.798500183910404	-0.380595868003061\\
-0.798978113578311	-0.433430631921816\\
-0.79893857128834	-0.478815473921793\\
-0.791132032992082	-0.49864825527727\\
-0.780340573039126	-0.52211303219598\\
-0.766098151264991	-0.548843100429071\\
-0.753517224967666	-0.569420613883678\\
-0.739446360497024	-0.589891579503739\\
-0.724266973655933	-0.609070762927349\\
-0.708083141882747	-0.626776231654436\\
-0.690994379905428	-0.64292026826825\\
-0.673309772945217	-0.65676901967103\\
-0.654937116177131	-0.668911485539284\\
-0.636245676248935	-0.678478837990643\\
-0.617126325643499	-0.686176237589466\\
-0.597920524988534	-0.691248097583802\\
-0.578505487010655	-0.694470324248923\\
-0.565490695665693	-0.695587960770193\\
-0.54616441496043	-0.695019203661052\\
-0.526882409722273	-0.692724067860346\\
-0.507721396653259	-0.688741084858154\\
-0.488767781968283	-0.683084974972082\\
-0.470103211819974	-0.675791196267245\\
-0.451804633038924	-0.666912378995255\\
-0.433944334465967	-0.656515280658901\\
-0.416589904681055	-0.644678363613445\\
-0.399804090684909	-0.631489950734671\\
-0.383644631960835	-0.617046630985097\\
-0.357990844227823	-0.591210567632602\\
-0.338885303996281	-0.568635692690724\\
-0.325380883655031	-0.550928883408632\\
-0.30460209788803	-0.520011355170852\\
-0.289626167721578	-0.494205172278578\\
-0.273010301272833	-0.461105167279058\\
-0.261426523929004	-0.434244631049005\\
-0.251441084998163	-0.40709818749572\\
-0.243045740066346	-0.37996184524581\\
-0.236260030005646	-0.352980009334498\\
-0.231057483649913	-0.326409542766345\\
-0.227436279291868	-0.300361030477314\\
-0.225382139433917	-0.274987442779155\\
-0.224830696380102	-0.25052111765655\\
-0.225680833355771	-0.227247666371376\\
-0.227965174862774	-0.2050109880141\\
-0.231570140081072	-0.184111328955707\\
-0.236465069529883	-0.164523323850694\\
-0.242535611475533	-0.146462122207321\\
-0.249713095820144	-0.129962101486494\\
-0.257943358617694	-0.114993287067673\\
-0.267122090532105	-0.101668822700228\\
-0.277160834588307	-0.0900241642209961\\
-0.28795313855424	-0.0801201791892932\\
-0.299412937560409	-0.0719337581333425\\
-0.311453653984273	-0.0654355303280525\\
-0.323985117584523	-0.0606003042151525\\
-0.336910088272614	-0.0574143605241274\\
-0.350131724167718	-0.0558506455706754\\
-0.363546166899509	-0.055891875112892\\
-0.377071996345378	-0.0574466412181134\\
-0.390615135113667	-0.0604656441146361\\
-0.404105515465845	-0.0648255966790612\\
-0.420791942318314	-0.0719870984383161\\
-0.437149135596777	-0.0809021701164565\\
-0.453047944807105	-0.0913890272049932\\
-0.468365166569413	-0.103275279267822\\
-0.485838652106061	-0.119085203396137\\
-0.502193984196709	-0.136216004692176\\
-0.519785313082581	-0.157217001882859\\
-0.535657031021237	-0.178879846476342\\
-0.549699400471774	-0.200854514610615\\
-0.561876603576397	-0.222707855564294\\
-0.574964105929208	-0.249629287558577\\
-0.585356201880454	-0.274630854923172\\
-0.593172776273318	-0.297564664310528\\
-0.59971663557082	-0.321977993573574\\
-0.603981725905362	-0.343321931008318\\
-0.605787082540289	-0.359979541070848\\
-0.605716146416647	-0.373125795478478\\
-0.604257044679509	-0.381683365620245\\
-0.601650051901994	-0.387817234663536\\
-0.598271200813108	-0.391685173352224\\
-0.592928970931984	-0.394874244787819\\
-0.586930489571428	-0.396484869865869\\
-0.58406683826676	-0.396916001192926\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-0	-0\\
-0.0295969776258573	0.063495253560838\\
-0.0629587330010406	0.130270215064556\\
-0.100112731008506	0.20038373651326\\
-0.141021609464604	0.273863873857275\\
-0.185299440175919	0.349687691358653\\
-0.208112129023872	0.3864782047936\\
-0.231258368072766	0.422206143809192\\
-0.254709241456432	0.456842770923505\\
-0.278438282514283	0.490361050944502\\
-0.30242144459494	0.522735574826222\\
-0.326637040323349	0.553942466757719\\
-0.351065652072243	0.583959276264614\\
-0.375690016486131	0.612764857069075\\
-0.400494885904636	0.640339234377673\\
-0.425466869435967	0.666663462155279\\
-0.450594256256229	0.691719471803959\\
-0.475866823472248	0.715489913505875\\
-0.501275630600296	0.737957991314953\\
-0.526812802395594	0.759107292899538\\
-0.552471301431148	0.778921614652753\\
-0.578244691481461	0.797384782703296\\
-0.604126892427206	0.814480470181091\\
-0.630111927069831	0.830192010922663\\
-0.656193659937415	0.844502209643416\\
-0.682365527880951	0.8573931484606\\
-0.70862026200838	0.868845989524013\\
-0.734949600286408	0.878840773403899\\
-0.761343989960997	0.887356212799614\\
-0.787792278810141	0.894369481071708\\
-0.814281394150691	0.899855995067911\\
-0.840796008478861	0.9037891917153\\
-0.867318190636442	0.906140297892992\\
-0.893827041467635	0.906878093190615\\
-0.92029831307193	0.905968665308153\\
-0.946704010975571	0.903375158076505\\
-0.973011978848484	0.899057512392424\\
-0.999185465798601	0.892972200788409\\
-1.07710479899778	0.870201622074965\\
-1.15424058356572	0.845706495525804\\
-1.23024553500631	0.819373631003456\\
-1.28010540888989	0.800715852825732\\
-1.32918495327658	0.781114004287233\\
-1.37736748905773	0.760510774234791\\
-1.40108521050522	0.749814659776084\\
};

\addplot [color=blue, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-0	-0\\
	-0.029596977625268	0.0634952535595358\\
	-0.0621948800548061	0.127775645933352\\
	-0.0791351678466616	0.158659015078088\\
	-0.096394143787455	0.188425074840101\\
	-0.113942705781671	0.217041604579909\\
	-0.131752965718137	0.244477265367123\\
	-0.149798205578065	0.270701525504639\\
	-0.168052813997465	0.295684590366307\\
	-0.186492183698734	0.319397264038284\\
	-0.205092589888153	0.341810812009226\\
	-0.223831055566347	0.362896843965707\\
	-0.24268519278897	0.382627173028944\\
	-0.261633018438603	0.400973642414942\\
	-0.280652753893935	0.417907952825978\\
	-0.299722611451685	0.433401499751833\\
	-0.318820561691056	0.447425195940448\\
	-0.337924082204421	0.459949279198646\\
	-0.357009890280284	0.47094311538779\\
	-0.376053660928818	0.480375002277981\\
	-0.395029729103276	0.488211969763985\\
	-0.413910775919733	0.49441957628602\\
	-0.432667498052519	0.498961698588126\\
	-0.451268262028162	0.501800323368869\\
	-0.469678743029617	0.502895339538239\\
	-0.487861548696283	0.502204333011275\\
	-0.505775828769987	0.499682386482743\\
	-0.523376871989185	0.495281887279005\\
	-0.540615692348725	0.488952347196813\\
	-0.557438607813847	0.480640239239937\\
	-0.573786815776717	0.470288857381486\\
	-0.589595971167047	0.457838206940782\\
	-0.604795775022157	0.443224934896294\\
	-0.619309583779877	0.426382311483183\\
	-0.633062925252336	0.407278427519392\\
	-0.659009003192341	0.366277842538504\\
	-0.683037415225324	0.322962570884938\\
	-0.704928448738897	0.277202187821772\\
	-0.715000580348963	0.253363756092134\\
	-0.724450755438113	0.228864365717113\\
	-0.733248414665747	0.203687470495178\\
	-0.74136243387887	0.177816655761509\\
	-0.748761187849566	0.151235723680202\\
	-0.755412625072093	0.123928788475099\\
	-0.761284354805621	0.0958803821209659\\
	-0.766343747638186	0.0670755709780494\\
	-0.774032940197914	0.00758808461991134\\
	-0.779246414295458	-0.0515758303249425\\
	-0.782787410384737	-0.108039631715654\\
	-0.785010839603738	-0.161202465591505\\
	-0.78585457074289	-0.211755006214645\\
	-0.785423679314583	-0.259753934994994\\
	-0.782908630116584	-0.326265085828637\\
	-0.778691240421967	-0.385841717967133\\
	-0.773279600748875	-0.438386715548729\\
	-0.766999768486077	-0.484261508772322\\
	-0.760095083127154	-0.523946827987765\\
	-0.752728174997259	-0.558033591896841\\
	-0.744998384661517	-0.587165869414775\\
	-0.736965668893979	-0.611978251244087\\
	-0.728665934269923	-0.633062144426503\\
	-0.720116156570569	-0.650961824406882\\
	-0.711282650136761	-0.666271222731354\\
	-0.702183259792684	-0.679337126271038\\
	-0.689406135181081	-0.694479988668066\\
	-0.675928936781963	-0.707351621928227\\
	-0.665480066518539	-0.715457004935044\\
	-0.654885656718756	-0.722064017444456\\
	-0.644217354515354	-0.727215714032293\\
	-0.63353868031968	-0.730963549284152\\
	-0.622965001306792	-0.733224521824025\\
	-0.612517216369521	-0.734186679081304\\
	-0.602313633942952	-0.733745649029154\\
	-0.592369499265059	-0.732099972284171\\
	-0.579663076845405	-0.727996214679365\\
	-0.567687974441183	-0.721904511179617\\
	-0.556376502139364	-0.713953961820304\\
	-0.545364693328832	-0.704246314001799\\
	-0.534727799250748	-0.692929682611978\\
	-0.522089426268045	-0.676763515650216\\
	-0.510263822571665	-0.658757853336711\\
	-0.499384777839621	-0.639182446431768\\
	-0.48952671536987	-0.618391569597393\\
	-0.480758581026674	-0.596683886491607\\
	-0.471704874758975	-0.569929419283714\\
	-0.464309173282504	-0.542814615775703\\
	-0.458571701956082	-0.515801571041429\\
	-0.454460767447976	-0.489329285463237\\
	-0.45191817962945	-0.463770993936169\\
	-0.450813169276275	-0.435566531622159\\
	-0.451569679822075	-0.409467272090407\\
	-0.453999234291976	-0.385804209473862\\
	-0.457892909554666	-0.364812642712066\\
	-0.463029996613628	-0.346634775716031\\
	-0.469190112492311	-0.331314198492309\\
	-0.475105656809341	-0.320463770895348\\
	-0.481463530678553	-0.311656563899287\\
	-0.488131817571822	-0.30480699002838\\
	-0.49498508634143	-0.299798678489835\\
	-0.501917750806109	-0.296472726299731\\
	-0.509981273948427	-0.294495354101877\\
	-0.517884463466955	-0.294332536791986\\
	-0.52551782048707	-0.295697859186067\\
	-0.533818485279531	-0.298725718828227\\
	-0.54348570340663	-0.30404037227524\\
	-0.55309390798299	-0.311197201773645\\
	-0.565178106847253	-0.322436762990869\\
	-0.579236791854392	-0.337496683815922\\
	-0.593236600874719	-0.354929702544227\\
	-0.599718260316511	-0.366554115243279\\
	-0.602270321559469	-0.375501337801804\\
	-0.602546107601372	-0.381260019306994\\
	-0.601041358206611	-0.385467331440181\\
	-0.597831810851098	-0.38887605195159\\
	-0.590660410992743	-0.392887318985586\\
	-0.585461484384094	-0.394578568984632\\
};

\addplot[->, thick, color=blue] coordinates
{ (-0.2426,0.3826) (-0.2616,0.4009)};
\addplot[->, thick, color=blue] coordinates
{ (-0.7827,-0.1080) (-0.7850, -0.1612)};

\addplot[->, thick, color=red] coordinates
{ (-0.6708,0.4805) (-0.6938,0.4436)};

\addplot[->, thick, color=green] coordinates
{ (-0.50127,0.7379) (-0.5268,0.7591)};

\addplot[<-, thick, color=black] coordinates
{ (0.4976,0.2181) (0.470,0.193)};
\addplot[<-, thick, color=black] coordinates
{ (-0.3356,-0.3625) (-0.374,-0.3747)};
\addplot[<-, thick, color=black] coordinates
{ (-0.1849,0.010) (-0.1492,0.037)};


\addplot [color=black, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0	-0\\
};
\end{axis}
\end{tikzpicture}%

==> path_b23_straight_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.4,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_3$ [rad]},
ymin=-1.4,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=green, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8	-0.8\\
0.8	-0.8\\
0.8	0.8\\
-0.8	0.8\\
-0.8	-0.8\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.627875153427314	-0.569755481734273\\
0.654767770145327	-0.537846617384848\\
0.680538251161072	-0.504169676627932\\
0.705034971322706	-0.468615281593717\\
0.728093829969745	-0.431068557438225\\
0.749537927400098	-0.391409446292683\\
0.769177417809144	-0.349513230157872\\
0.78680960286311	-0.305251316536241\\
0.802219346329095	-0.25849234898213\\
0.815179909287095	-0.209103712551597\\
0.820668045061193	-0.1833819576769\\
0.825454327161429	-0.156953510251323\\
0.829507875292604	-0.129802409582597\\
0.832797473290923	-0.101913089333783\\
0.835291683214896	-0.073270491808877\\
0.836958977276843	-0.0438601935048977\\
0.837767889220801	-0.0136685422180404\\
0.837687186750678	0.0173171941515615\\
0.836686066566139	0.0491086671345257\\
0.834734373460718	0.0817162758312016\\
0.831802844767337	0.115148984182227\\
0.827863381185308	0.149414128202715\\
0.822889344672617	0.184517214366609\\
0.816855883625986	0.220461710719553\\
0.802329307622283	0.29248659086326\\
0.78577342912705	0.361098765361762\\
0.767733754649921	0.425280751981544\\
0.748498301018096	0.484815868243675\\
0.728339150020316	0.539507568091985\\
0.707513527106781	0.589175713733298\\
0.68626542823871	0.633654383102053\\
0.664778121180526	0.67294210563581\\
0.643242217538777	0.70697696645457\\
0.62186509050741	0.735648853364775\\
0.600789628357532	0.759039104896853\\
0.59042864332854	0.768717507289322\\
0.580193747256943	0.77711762445116\\
0.570154606643735	0.784082100132215\\
0.560294741320372	0.789742630670588\\
0.550671841014556	0.793984331646473\\
0.541270266720408	0.796942051277131\\
0.532107873611452	0.798632028142263\\
0.514268616505973	0.799310839808769\\
0.390789902082325	0.799457254137866\\
-0.274855060716206	0.799135964680756\\
-0.291871618482396	0.797887668268665\\
-0.308739424587905	0.795147869610984\\
-0.325413639014957	0.790812273664503\\
-0.341836506920223	0.78473366128598\\
-0.357995753839124	0.777006116985107\\
-0.373806636194687	0.767379294422119\\
-0.420466672986247	0.735002917535628\\
-0.451144490420397	0.712007818410484\\
-0.481389939334459	0.687802214979881\\
-0.511117364634795	0.66231065082872\\
-0.540232299739201	0.635452670238634\\
-0.568630825571155	0.607142591332546\\
-0.596198925535641	0.577289309129119\\
-0.622811849266356	0.545796143458114\\
-0.648333502225451	0.512560750728479\\
-0.672615883692856	0.477475123390233\\
-0.695498602582568	0.440425706657883\\
-0.716808509183224	0.401293668670725\\
-0.736359491695937	0.359955367731544\\
-0.753952499672708	0.316283068373419\\
-0.769375872438245	0.270145966403978\\
-0.78240606944215	0.221411591114759\\
-0.787950917133767	0.196029018965791\\
-0.79280892106375	0.16994765948947\\
-0.79694946263477	0.14315139767005\\
-0.800341541973144	0.115624461014564\\
-0.802953885873702	0.0873515284819956\\
-0.804755073156601	0.0583178504901893\\
-0.805713679053848	0.0285093803490351\\
-0.805798440257213	-0.00208708264943891\\
-0.804978442221305	-0.0334837384444644\\
-0.800731305106034	-0.0980069609083943\\
-0.794234545742557	-0.160788088737264\\
-0.786519120707552	-0.219095509713302\\
-0.777896043299514	-0.272675252911837\\
-0.768671506950317	-0.321286241028035\\
-0.759148014543675	-0.364696884981356\\
-0.749626732630004	-0.402680869635984\\
-0.736014034991582	-0.448986407288171\\
-0.724146840661711	-0.481782318888542\\
-0.717759208779717	-0.495719835798629\\
-0.713010532162268	-0.502989705255974\\
-0.711372317808553	-0.504027740637003\\
-0.710293983587977	-0.503278650618391\\
-0.709830396405893	-0.500697451492175\\
-0.710943267900413	-0.489958505687835\\
-0.712627045519134	-0.476468788124326\\
-0.711737680923502	-0.47459687434639\\
-0.708972626999433	-0.478330662345851\\
-0.697561513785221	-0.500478122755763\\
-0.679094979261498	-0.535859301197953\\
-0.661954304134825	-0.565258399944745\\
-0.643100177425826	-0.593344408028558\\
-0.629873177423147	-0.61052994996344\\
-0.616242775434531	-0.626243736621287\\
-0.602282337965727	-0.640401374339356\\
-0.588035121566667	-0.653020253544375\\
-0.573513002664612	-0.664212208775158\\
-0.558717584521147	-0.674108139985842\\
-0.535981166286706	-0.686877197004676\\
-0.51253221737968	-0.697629400382371\\
-0.488306160558936	-0.70680420896611\\
-0.454601986893002	-0.717470969798982\\
-0.41874438983504	-0.728095782569101\\
-0.39073828629485	-0.734897486421049\\
-0.362067950481521	-0.739840518195644\\
-0.342696042972307	-0.741848575679076\\
-0.323185521182219	-0.74270817032036\\
-0.303589168863211	-0.742352636180731\\
-0.283955862179326	-0.740739669937145\\
-0.264331490138401	-0.737845896584983\\
-0.244759410360931	-0.733663533272437\\
-0.225280990767066	-0.728197022251314\\
-0.2059359510861	-0.721460671113866\\
-0.186762580718212	-0.713476883864414\\
-0.167797897736041	-0.704274735647376\\
-0.149077507166562	-0.693889671682699\\
-0.13063498477898	-0.682364664972565\\
-0.112503781423543	-0.669742699404793\\
-0.0859609581971081	-0.648855569410265\\
-0.0602939556549358	-0.625777166094524\\
-0.03559776586269	-0.600695076632377\\
-0.0119581420683542	-0.573811352035535\\
0.0105496437561863	-0.545340866024933\\
0.0318619550984733	-0.515509380355781\\
0.051927743784284	-0.484551170595045\\
0.0707084267952177	-0.452703583088051\\
0.0881777896460333	-0.420203617978364\\
0.104325397582853	-0.387295516323352\\
0.119153827803585	-0.35421802439952\\
0.136899663218382	-0.31024525534307\\
0.152390583137767	-0.2668821114262\\
0.16571734389749	-0.224580264034539\\
0.176991435727344	-0.183729088085137\\
0.186338347799806	-0.144650539186804\\
0.195517993762621	-0.0986815580338593\\
0.202167632664272	-0.0562391550545618\\
0.206554073299242	-0.017536708120803\\
0.208935397572239	0.0173311374920564\\
0.209555747320865	0.0483688264676764\\
0.208642975934495	0.0756583149705728\\
0.206407725117984	0.0993397563822013\\
0.203043363178269	0.119595076866615\\
0.198726424195308	0.136634470949284\\
0.19361703294358	0.150686418869028\\
0.187857742934588	0.161994079553297\\
0.18157942155573	0.170793208231088\\
0.174899994969654	0.17731651138967\\
0.167924447095477	0.181792281257259\\
0.160745699443907	0.184441124208327\\
0.153445479383189	0.185473612851418\\
0.1446247090139	0.184858203365994\\
0.135836733590672	0.18252057777276\\
0.125741591722355	0.1780047183786\\
0.114546917501265	0.170989896768511\\
0.102538466684355	0.161374185354675\\
0.0900666869552518	0.149299565878901\\
0.0764453240352879	0.133837784118509\\
0.0615718892767642	0.114333030919952\\
0.0468096988452723	0.0922395585403055\\
0.0318332254980959	0.0668334503564935\\
0.0176161740018191	0.0394505214794142\\
0.00476447766219223	0.0111038454997674\\
0.000181177597006088	0.000375423790006768\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.623606536858966	-0.569755481734023\\
0.646074368615454	-0.537846617384246\\
0.667254724315063	-0.504169676627281\\
0.686989002855151	-0.468615281592838\\
0.705108362157238	-0.431068557436909\\
0.721433445717097	-0.391409446290993\\
0.735774313737296	-0.349513230155611\\
0.747930664816066	-0.305251316533252\\
0.757692455642168	-0.258492348977963\\
0.76484104957537	-0.209103712547005\\
0.76736515809595	-0.183381957672095\\
0.769151048794319	-0.156953510246163\\
0.770169931560258	-0.129802409577256\\
0.770392986107353	-0.10191308932812\\
0.769791506602999	-0.073270491803014\\
0.76833706723225	-0.0438601934988117\\
0.76600171003515	-0.0136685422114793\\
0.762758156171924	0.0173171941584951\\
0.758580041509136	0.049108667141653\\
0.75344217707187	0.0817162758386905\\
0.747320834462353	0.115148984190108\\
0.740194055795891	0.149414128210846\\
0.73204198704491	0.184517214375079\\
0.722847232909266	0.220461710728442\\
0.712595230448852	0.257248832734305\\
0.688877732688956	0.333343251072386\\
0.660844612562565	0.412756928830061\\
0.628521672360889	0.495396735637836\\
0.592017376236858	0.581114090046247\\
0.551532850035952	0.669700491557886\\
0.507368520575783	0.760885105566491\\
0.484277794823294	0.806414547017064\\
0.460868209916998	0.850777087447717\\
0.41325263310834	0.935903368254993\\
0.364802216298643	1.01610009644013\\
0.315735342795461	1.09125137576419\\
0.291023029880859	1.12691037504371\\
0.266212624675662	1.16128314861718\\
0.241316141494905	1.19436588366593\\
0.216342769890133	1.2261565411702\\
0.191299095822286	1.25665464649571\\
0.166189323217752	1.28586108478112\\
0.141015492848171	1.31377790242099\\
0.115777696060216	1.3404081155705\\
0.0904742814306199	1.36575552626612\\
0.0651020529263133	1.38982454646312\\
0.0396564586057431	1.41262003003435\\
};
\addplot [color=black, draw=none, mark size=4.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
};
\end{axis}
\end{tikzpicture}%

==> path_b23_straight_SS2T_MS2T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xtick={-0.8,0,0.8},
xlabel={$\beta_2$ [rad]},
ymin=-1.2,
ymax=1.2,
ytick={-0.8,0,0.8},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\beta_1$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=gray, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.8	-0.8\\
0.8	-0.8\\
0.8	0.8\\
-0.8	0.8\\
-0.8	-0.8\\
}--cycle;
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.620091175679576	-0.569755481734053\\
0.639089572784018	-0.537846617384288\\
0.656859591901226	-0.504169676627517\\
0.673253571714904	-0.468615281593149\\
0.688111296620987	-0.431068557437254\\
0.70132401561221	-0.39140944629136\\
0.71279266946776	-0.34951323015605\\
0.722320108958991	-0.305251316533728\\
0.729697637695943	-0.258492348978581\\
0.734706105141997	-0.209103712547957\\
0.737117647763844	-0.156953510247291\\
0.736698103608935	-0.101913089329728\\
0.733210643264619	-0.043860193500557\\
0.726420669417486	0.0173171941566288\\
0.716101792993706	0.08171627583667\\
0.702043222641599	0.149414128206115\\
0.684059254498998	0.220461710722624\\
0.662842605874335	0.292280026863072\\
0.639807001380074	0.360597796455182\\
0.615433467544771	0.424475098255116\\
0.58997166808615	0.483695577684014\\
0.563653592486977	0.538063685810907\\
0.536681580247528	0.587448774261778\\
0.509210196442709	0.631835301634541\\
0.481400609725619	0.671146422110192\\
0.467417083556741	0.688875301351644\\
0.453405197843053	0.705310998751218\\
0.439385826035203	0.720435098981146\\
0.425370616404566	0.734263596516723\\
0.411388075395278	0.746750379310391\\
0.397439871669702	0.757949056803805\\
0.383567757309385	0.767764909959029\\
0.36976336250336	0.776293835093124\\
0.356079861763033	0.78339838764532\\
0.342508025930693	0.789187082040032\\
0.329086522617395	0.793580027105206\\
0.315808998719085	0.796683775687869\\
0.302679603860031	0.798549441185605\\
0.27676033154683	0.799311542771335\\
0.210307708408091	0.79931637434027\\
0.196887233326188	0.798330000038581\\
0.18366993145522	0.796072781993268\\
0.170669205829984	0.792580695062768\\
0.157891501811094	0.787919771414977\\
0.145342428789593	0.782157525993816\\
0.133029866956041	0.775351536993468\\
0.120961701013691	0.767557132250456\\
0.109147863202455	0.758820913680632\\
0.0975980898257285	0.749188276870121\\
0.0753237429877173	0.727443839988714\\
0.0538585008120098	0.704052060418297\\
0.0331739791012333	0.679425085032192\\
0.013358205386223	0.653485813145293\\
-0.00549222032381591	0.626152065923614\\
-0.0232717007881877	0.597336367871522\\
-0.0398652216741231	0.566945763967762\\
-0.0551472257244505	0.534881686322838\\
-0.0689813979687186	0.501039892393034\\
-0.0812409747119147	0.465385307152085\\
-0.097242776548921	0.411316577882622\\
-0.110732467346066	0.358054597959222\\
-0.121893828075533	0.306243505884043\\
-0.130926232555939	0.256411484776173\\
-0.138032971239484	0.208969484259729\\
-0.143412983485142	0.164218929269413\\
-0.148224867347207	0.109077107406569\\
-0.150710972020912	0.0593260087320097\\
-0.151233500852392	0.0150115030961824\\
-0.150108040895241	-0.0239738238597562\\
-0.14760455904883	-0.0578536860209716\\
-0.143956886082678	-0.0869159926955677\\
-0.139371381560458	-0.111478189223526\\
-0.134028335062914	-0.131879037340968\\
-0.128082229552983	-0.148474771275719\\
-0.121671624146487	-0.161607045917093\\
-0.114920575752636	-0.171603171401399\\
-0.107938642902596	-0.178778390607893\\
-0.100821564795727	-0.183435714159333\\
-0.0936510076231383	-0.185867398314373\\
-0.0865010391887007	-0.186337779832691\\
-0.0794360223161643	-0.185094020192158\\
-0.0725110595798111	-0.182366974533074\\
-0.064121971746213	-0.177197651980597\\
-0.0560977035928704	-0.17042858280821\\
-0.0470287455309563	-0.160677772287009\\
-0.0373049191887393	-0.147714982231862\\
-0.0273956872889974	-0.131667215969325\\
-0.0178146390774526	-0.113056211872694\\
-0.00829900119381399	-0.0907958130142007\\
-0.000461712913070067	-0.0683873874376508\\
0.00577481952884862	-0.0458305498269758\\
0.00982347050758858	-0.0254083707245014\\
0.0115258298996365	-0.0090629169766494\\
0.0111700036981085	0.00210071799306855\\
0.00947854478735999	0.00788892653461348\\
0.00733225843436458	0.0096728083757579\\
0.00490534796849751	0.00891760146362985\\
0.00206214158512619	0.00545752268029254\\
-3.0471900185236e-05	-4.49401238111768e-07\\
8.48250880092216e-07	2.39371123644805e-06\\
};



\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.627875153427325	-0.569755481734324\\
0.654767770145275	-0.537846617384624\\
0.680538251161112	-0.504169676628134\\
0.705034971322721	-0.468615281593782\\
0.728093829969663	-0.431068557437916\\
0.749537927399978	-0.391409446292286\\
0.769177417808883	-0.349513230157009\\
0.786809602862631	-0.305251316534733\\
0.80221934632839	-0.258492348980071\\
0.815179909286278	-0.209103712549489\\
0.820668045060307	-0.183381957674737\\
0.825454327160455	-0.156953510249041\\
0.829507875291553	-0.129802409580251\\
0.832797473289744	-0.101913089331204\\
0.835291683213782	-0.0732704918067323\\
0.836958977275652	-0.043860193502681\\
0.837767889219442	-0.0136685422154662\\
0.837687186749254	0.0173171941541277\\
0.836686066564816	0.0491086671365614\\
0.834734373459273	0.0817162758334483\\
0.831802844765814	0.11514898418453\\
0.827863381183767	0.149414128204887\\
0.822889344671101	0.184517214368527\\
0.816855883624337	0.220461710721715\\
0.802271704833009	0.292655654519152\\
0.785613065507431	0.361542107781637\\
0.767454829469252	0.426007944477813\\
0.748085303102036	0.485836158072796\\
0.727776649155176	0.540830135675878\\
0.706785907672779	0.590809958108139\\
0.685357290551134	0.63560796186059\\
0.663725589581948	0.675063722706479\\
0.642120550781165	0.709018586552648\\
0.620747348022948	0.737388516286954\\
0.599707351213835	0.760409911267992\\
0.589368038987404	0.769906033110642\\
0.579165037260685	0.778100866288386\\
0.569151841967972	0.784891192239725\\
0.559314363409589	0.790398887674179\\
0.549724410038463	0.794462022108699\\
0.540356969855853	0.797247352082333\\
0.531242226668242	0.798731916625372\\
0.504434223953997	0.799380077181728\\
0.283240799944089	0.799457301979861\\
-0.276476493748526	0.799012856677521\\
-0.293476984275466	0.797614726172057\\
-0.310329863728674	0.794741273255403\\
-0.326978430856152	0.790231206344664\\
-0.343378372237766	0.784005776744069\\
-0.359494659781901	0.776048583125839\\
-0.390881039429043	0.755675186048749\\
-0.421889569874482	0.73375846832807\\
-0.452538996762922	0.71069814877561\\
-0.482751417366589	0.686423268162165\\
-0.512440711270497	0.660858099189515\\
-0.54151191181	0.633921902105691\\
-0.569860564493724	0.605528699175851\\
-0.597372082004621	0.575587079799138\\
-0.6239211087815	0.544000051425096\\
-0.649370912535372	0.510664955511167\\
-0.673572825584609	0.475473472655769\\
-0.696365765884119	0.438311746814735\\
-0.717575876396935	0.399060665174424\\
-0.737016332361491	0.357596337753803\\
-0.754487379389939	0.313790828949809\\
-0.769776681475908	0.267513201638049\\
-0.782660077018352	0.218630942431687\\
-0.788126578661998	0.193171686839217\\
-0.792902862686046	0.167011843234363\\
-0.79695826428496	0.140135329546793\\
-0.800261748608192	0.112526417775645\\
-0.802782020583959	0.084169844125038\\
-0.804487652337886	0.0550509302631613\\
-0.805347229827912	0.0251557160420078\\
-0.805329520323035	-0.00552889611858254\\
-0.804403662317903	-0.0370149851485452\\
-0.80253937938667	-0.0693134437207157\\
-0.796335150766586	-0.134977454845838\\
-0.788400433622081	-0.197199481553509\\
-0.779297844347977	-0.25488795689999\\
-0.769334129885825	-0.307796602214583\\
-0.75881030972533	-0.355691927506614\\
-0.748023147912708	-0.398349568929547\\
-0.737267831630349	-0.435549857219463\\
-0.726841726855256	-0.46707274694038\\
-0.717049071205993	-0.492692220094072\\
-0.708206456353977	-0.512170261078829\\
-0.700648937161301	-0.525250489869526\\
-0.694736569257597	-0.531651544197509\\
-0.692518321054006	-0.532250962728307\\
-0.69086110510928	-0.531060327716099\\
-0.689819904272007	-0.528034442165796\\
-0.688494691451068	-0.520263516374993\\
-0.687359605685148	-0.518113232740313\\
-0.685808778920653	-0.517312077878048\\
-0.683862389794522	-0.517708076520332\\
-0.678890147480538	-0.5214544371023\\
-0.669096026140395	-0.532451614595194\\
-0.632558216091767	-0.576412591003704\\
-0.615851350049592	-0.594230026984749\\
-0.591329435999795	-0.617739005945581\\
-0.571213791503882	-0.635153037767244\\
-0.549847431296908	-0.65161176375953\\
-0.527424453718199	-0.666582363608761\\
-0.504116593785284	-0.679688765361052\\
-0.480076296700723	-0.690677819126574\\
-0.455440030439662	-0.699390748737598\\
-0.438746174753934	-0.703889434509517\\
-0.421876411982178	-0.707324729932632\\
-0.404862846203441	-0.70969334070567\\
-0.379139349514791	-0.711256090378845\\
-0.353258460496538	-0.710464473568622\\
-0.327312397428569	-0.707375734338734\\
-0.301388876142395	-0.702062574713585\\
-0.275571670563184	-0.694609382534461\\
-0.249939607431397	-0.685113723909396\\
-0.224569889878666	-0.673673513025957\\
-0.199537454694749	-0.660389494313323\\
-0.174914395481459	-0.645366486795609\\
-0.15076986166599	-0.628712809515604\\
-0.127169822466194	-0.610540085870621\\
-0.104176784405918	-0.590963066049649\\
-0.0818494320096568	-0.570099568699326\\
-0.0602422324136815	-0.548070396484195\\
-0.0394050224579238	-0.524999184115727\\
-0.0128964830814179	-0.492835088443138\\
0.0120730915068442	-0.459347874825724\\
0.0354309853918643	-0.424846511050622\\
0.0571223957140927	-0.3896367333568\\
0.077112105780169	-0.354022888982751\\
0.0953859368574792	-0.318307288567161\\
0.111948082471108	-0.282778820965551\\
0.126819672733502	-0.247708559226184\\
0.143088270503933	-0.204892599218396\\
0.156871611087481	-0.163611986010901\\
0.168293297075686	-0.124231269129682\\
0.1774952041944	-0.0870450491058097\\
0.184631389281953	-0.0522785044859446\\
0.18986283645865	-0.0200907714470836\\
0.193856613502724	0.014995649737142\\
0.195623701577481	0.0461603434565693\\
0.195436875959578	0.0734274790262683\\
0.193556750257569	0.0968963794073259\\
0.190228363735822	0.11672629487794\\
0.185677954462869	0.133123959051203\\
0.181105733631738	0.144329439716633\\
0.175945520879091	0.153449891307148\\
0.170301918152477	0.160633351314362\\
0.164270948443959	0.166031014289346\\
0.157940240905149	0.169794591265851\\
0.151389280656586	0.172074158931103\\
0.143337738942891	0.173056985668823\\
0.135181427488257	0.172358118014747\\
0.125659311930022	0.169725871699603\\
0.116250983851773	0.165463278503455\\
0.105771194001268	0.158997929833838\\
0.094473852959444	0.150192939215848\\
0.0815503151908414	0.137956701127692\\
0.0677160358789909	0.12240900332107\\
0.0538219792117164	0.104242825047322\\
0.040057170995099	0.0835635286537454\\
0.0266963096526274	0.0605361983792529\\
0.0148127446187004	0.0368444024601341\\
0.00519005083314106	0.0140514857328772\\
0.000206440763214299	0.000363008327839864\\
};




\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
0.624330530282611	-0.569755481734023\\
0.647415508119233	-0.537846617384246\\
0.669117905111492	-0.504169676627281\\
0.689290034968909	-0.468615281592838\\
0.707773129478988	-0.431068557436909\\
0.724397057395193	-0.391409446290993\\
0.738980254280845	-0.349513230155611\\
0.751329950140593	-0.305251316533252\\
0.761242803222236	-0.258492348977963\\
0.768506071916847	-0.209103712547005\\
0.77107550223295	-0.183381957672095\\
0.772899480619152	-0.156953510246163\\
0.773949743932678	-0.129802409577256\\
0.774197956926642	-0.10191308932812\\
0.773615859025425	-0.073270491803014\\
0.772175432259913	-0.0438601934988117\\
0.769849091704476	-0.0136685422114793\\
0.766609899567844	0.0173171941584951\\
0.762431803822775	0.049108667141653\\
0.7572899019042	0.0817162758386905\\
0.751160729552289	0.115148984190108\\
0.744022574317935	0.149414128210846\\
0.73585581257818	0.184517214375079\\
0.726643268127069	0.220461710728442\\
0.716370589517509	0.257248832734305\\
0.69260391158003	0.333343251072386\\
0.664512571551583	0.412756928830061\\
0.632124137564893	0.495396735637836\\
0.595549017879408	0.581114090046247\\
0.555304187985355	0.668623053387706\\
0.534427993122071	0.711139444268878\\
0.513179994183155	0.752529697342796\\
0.491597617933603	0.792769280126811\\
0.469715068760995	0.831836402737239\\
0.447563344825733	0.869711893009791\\
0.425170289926691	0.906379053971179\\
0.402560676401438	0.941823507070215\\
0.37975631436308	0.976033024371994\\
0.356776182696688	1.00899735265911\\
0.333636577470853	1.04070803208561\\
0.310351273738325	1.07115821170721\\
0.286931697079505	1.10034246387817\\
0.263387101661909	1.12825659917186\\
0.239724752028614	1.15489748315738\\
0.215950106273443	1.18026285605509\\
0.192066998697697	1.20435115600468\\
0.168077820463359	1.22716134641266\\
0.143983697154126	1.24869274760518\\
0.119784662524512	1.26894487279474\\
0.095479828056509	1.28791726817786\\
0.071067548252695	1.30560935681145\\
0.0465455818754799	1.32202028576768\\
0.0219112495964109	1.33714877593857\\
-0.00283841124979145	1.35099297374891\\
-0.0277064939011731	1.3635503039379\\
-0.0526960702948853	1.37481732248266\\
-0.0778100388025365	1.38478956865937\\
-0.103050970119944	1.39346141516642\\
-0.128420949688257	1.40082591516816\\
};

\addplot[->, thick, color=blue] coordinates
{ (0.6398,0.3605) (0.6154,0.424)};
\addplot[->, thick, color=blue] coordinates
{ (-0.0398,0.5669) (-0.05514, 0.5348)};

\addplot[->, thick, color=red] coordinates
{ (0.8377,-0.01366) (0.8376,0.0173)};
\addplot[->, thick, color=red] coordinates
{ (-0.1,0.8) (-0.15, 0.8)};

\addplot[->, thick, color=green] coordinates
{ (0.4251,0.9063) (0.4025,0.9418)};
\addplot[->, thick, color=green] coordinates
{ (0.7440,0.1494) (0.7358, 0.1845)};

\addplot [color=black, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.6	-0.6\\
};
\addplot [color=blue, draw=none, mark size=3.0pt, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
8.48250880036988e-07	2.39371123641725e-06\\
};
\end{axis}
\end{tikzpicture}%

==> path_th2_eight_rev_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=55,
xlabel={$t$ [s]},
ymin=-1.2,
ymax=1.2,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.13)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.17,.5)},anchor=south},
ylabel={$\tilde \theta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.00000523588507\\
0.5	-1.00844012187154\\
0.950000000000003	-1.01216270071013\\
1.4	-1.01233532629828\\
1.84	-1.00908126429268\\
2.26	-1.00272290382755\\
2.65	-0.993764792870479\\
3.04	-0.981904600104002\\
3.38	-0.96854471939578\\
3.74	-0.951797179043567\\
3.81	-0.948012955892331\\
4.17	-0.927772030193822\\
4.53	-0.905908017012948\\
4.59	-0.901843605887557\\
4.97	-0.876323576406058\\
5.39	-0.846626400306754\\
5.88	-0.811075800679994\\
5.93	-0.807085244502893\\
7.29	-0.714201434757193\\
7.87	-0.678752486749936\\
7.9	-0.676416091379821\\
8.41	-0.646346885959076\\
8.44	-0.643974181866987\\
8.81	-0.622016628482555\\
8.84	-0.619567780897157\\
9.18	-0.598541549208626\\
9.21	-0.595988216706786\\
9.56	-0.574042617690736\\
9.59	-0.571474510615332\\
9.95	-0.549311272228103\\
9.98	-0.54675274525119\\
10.34	-0.525037580573603\\
10.37	-0.522472886605115\\
10.73	-0.500955650231205\\
10.76	-0.498372973007669\\
11.12	-0.477013690363087\\
11.15	-0.474412965384133\\
11.51	-0.453209117154287\\
11.53	-0.45112008796702\\
11.76	-0.437941017564121\\
11.78	-0.435835930190038\\
12.02	-0.422204573303056\\
12.04	-0.420083465438132\\
12.27	-0.407046258329132\\
12.29	-0.404909245910936\\
12.52	-0.391940553961305\\
12.54	-0.389787009121143\\
12.77	-0.376886890012308\\
12.79	-0.374717631199438\\
13.02	-0.361885107836535\\
13.04	-0.359699710449277\\
13.27	-0.346934605634409\\
13.29	-0.344733725929352\\
13.52	-0.332034948071865\\
13.54	-0.329818309718625\\
13.77	-0.317185451573984\\
13.79	-0.314953592001153\\
14.02	-0.302385604901623\\
14.04	-0.30013834905693\\
14.26	-0.28812090867811\\
14.28	-0.285857778568285\\
14.51	-0.273414005046327\\
14.53	-0.271135856201802\\
14.76	-0.258753795204107\\
14.78	-0.256461039979904\\
15	-0.244615971454991\\
15.02	-0.242307618236723\\
15.25	-0.230043412931572\\
15.27	-0.227720800698883\\
15.49	-0.215984407051465\\
15.51	-0.213646671715701\\
15.74	-0.201495785167936\\
15.76	-0.199144082196931\\
15.98	-0.187511810450069\\
16	-0.185145428269038\\
16.22	-0.173562227693438\\
16.24	-0.171181273758492\\
16.47	-0.159189981426593\\
16.49	-0.156795771263525\\
16.71	-0.145309718212857\\
16.73	-0.142901386704779\\
16.96	-0.131010474440181\\
16.98	-0.128589372949335\\
17.2	-0.117195143947328\\
17.22	-0.11476041977415\\
17.44	-0.103409014415739\\
17.46	-0.100961008768316\\
17.69	-0.0892096724612088\\
17.71	-0.0867496565277648\\
17.93	-0.0754821452777961\\
17.95	-0.0730093457893162\\
18.17	-0.0617810246117756\\
18.19	-0.0592957636100877\\
18.42	-0.0476710067266382\\
18.44	-0.0451745887841\\
18.66	-0.0340217298005925\\
18.68	-0.0315134765110656\\
18.9	-0.020395770033808\\
18.92	-0.0178759500345507\\
19.15	-0.00636435514485356\\
19.17	-0.00383443226491664\\
19.39	0.00721630173946153\\
19.41	0.00975707362608347\\
19.63	0.0207771201385825\\
19.65	0.0233283995998832\\
19.88	0.0347402468961278\\
19.9	0.0373005559862705\\
20.12	0.0482624362765804\\
20.14	0.0508325056499288\\
20.36	0.0617677759779056\\
20.38	0.0643471922780918\\
20.61	0.075673368389694\\
20.63	0.078260660529871\\
20.85	0.0891467614250203\\
20.87	0.0917425751248757\\
21.1	0.103019443356182\\
21.12	0.105622282610121\\
21.34	0.11646525634827\\
21.36	0.119075753526943\\
21.59	0.130309809609713\\
21.61	0.132926415208175\\
21.83	0.143732318755141\\
21.85	0.146355708333147\\
22.08	0.157553526805387\\
22.1	0.160182086255446\\
22.32	0.170957142788687\\
22.34	0.173591541571248\\
22.57	0.184759671397813\\
22.59	0.187398261760585\\
22.82	0.198554224087033\\
22.84	0.201196521810814\\
23.06	0.211937069146273\\
23.08	0.214583686292883\\
23.31	0.22571997073814\\
23.33	0.228369255485191\\
23.56	0.239498627243599\\
23.58	0.24215001385847\\
23.81	0.253274113215291\\
23.83	0.25592708421604\\
24.06	0.267029868430711\\
24.08	0.26967736346441\\
24.31	0.280631018987812\\
24.33	0.283262949378575\\
24.56	0.294023793121077\\
24.58	0.296638432576401\\
24.82	0.307535734321981\\
24.84	0.310127116386482\\
25.08	0.320747523177928\\
25.1	0.323311550171752\\
25.34	0.333614556922761\\
25.36	0.336148821989845\\
25.6	0.346107603288694\\
25.62	0.348609106265123\\
25.86	0.35821177815437\\
25.88	0.360677368851242\\
26.11	0.369586209002449\\
26.13	0.372017048617707\\
26.37	0.380848906636423\\
26.39	0.383238748613756\\
26.62	0.391387383792939\\
26.64	0.393738803349926\\
26.88	0.40174511936786\\
26.9	0.404050849757738\\
27.13	0.411385590556534\\
27.15	0.413648814736916\\
27.37	0.420353221694199\\
27.39	0.422572630731331\\
27.61	0.428878395141062\\
27.63	0.431053608919925\\
27.85	0.436964602539206\\
27.87	0.439092959010587\\
28.09	0.444590689317593\\
28.11	0.446670114940446\\
28.32	0.451607481022556\\
28.34	0.453640353187645\\
28.55	0.458189711207176\\
28.57	0.460173237443072\\
28.78	0.464324194813749\\
28.8	0.466256727406481\\
29	0.469913849496201\\
29.02	0.471797405135753\\
29.22	0.475083994664487\\
29.24	0.476917208513434\\
29.44	0.479826149580617\\
29.46	0.481607283214863\\
29.65	0.484098783180023\\
29.67	0.485829742657891\\
29.86	0.487968957934783\\
29.88	0.489648514336579\\
30.07	0.491432745812112\\
30.09	0.493059738848615\\
30.28	0.494486860044091\\
30.3	0.496060205079438\\
30.48	0.497163745225158\\
30.5	0.498685771953312\\
30.68	0.499461597503519\\
30.7	0.500931416497565\\
30.87	0.501447978225293\\
30.89	0.502868135222933\\
31.07	0.503001854034984\\
31.09	0.504368291266829\\
31.26	0.504277223273434\\
31.28	0.505592674145625\\
31.45	0.505205768080756\\
31.47	0.506469704746671\\
31.63	0.505922563507923\\
31.65	0.507137896267537\\
31.82	0.50617725132286\\
31.84	0.507340279076843\\
32	0.506255025382281\\
32.02	0.507368820206885\\
32.18	0.506026132707241\\
32.2	0.507090938884161\\
32.35	0.505685692069271\\
32.37	0.506703895823811\\
32.53	0.504860162512671\\
32.55	0.505828402499631\\
32.7	0.503954716013247\\
32.72	0.504876303351445\\
32.87	0.50278102680808\\
32.89	0.50365647120244\\
33.04	0.501341994904926\\
33.06	0.502170619004524\\
33.21	0.499637769510869\\
33.23	0.500419797107604\\
33.37	0.497949515205271\\
33.39	0.498688772378443\\
33.54	0.495745518487219\\
33.56	0.496438384392242\\
33.7	0.493586324079516\\
33.72	0.494236311455026\\
33.86	0.491205135655512\\
33.88	0.491812960297878\\
34.02	0.488606498926728\\
34.04	0.489171910891798\\
34.18	0.485791536391211\\
34.2	0.486314715738601\\
34.33	0.483110776415913\\
34.35	0.483595934512429\\
34.49	0.47989262566248\\
34.51	0.480336613575453\\
34.64	0.476837395144671\\
34.66	0.477243741601868\\
34.79	0.473603242814889\\
34.81	0.473972094434124\\
34.95	0.469821170519829\\
34.97	0.470150519041034\\
35.09	0.466625049323909\\
35.11	0.46692054918114\\
35.24	0.462889904771835\\
35.26	0.463149636733526\\
35.39	0.458993847942025\\
35.41	0.459218095674146\\
35.61	0.45307230562959\\
35.63	0.45324602643754\\
35.82	0.447254929291063\\
35.85	0.446956201494281\\
36.04	0.440723078805313\\
36.07	0.440366968878614\\
36.25	0.434344281846407\\
36.28	0.433935518060188\\
36.46	0.427713003330346\\
36.49	0.427253573800364\\
36.66	0.421299284636568\\
36.69	0.420793374410437\\
36.87	0.414210806149903\\
36.9	0.41365777389457\\
37.07	0.40738117175669\\
37.1	0.406785896391654\\
37.27	0.400368263779519\\
37.3	0.399732749421247\\
37.47	0.39318509366359\\
37.5	0.392511390187018\\
37.66	0.386326380345466\\
37.69	0.385618087036178\\
37.86	0.378846117768667\\
37.89	0.378104101894834\\
38.05	0.371721521669791\\
38.08	0.370948625577711\\
38.25	0.36399236114395\\
38.28	0.363189346100086\\
38.5	0.354342214032918\\
38.54	0.353011850481678\\
38.75	0.344537788816581\\
38.79	0.343174577049055\\
39	0.334603614995615\\
39.04	0.333212005751456\\
39.25	0.324565161892309\\
39.29	0.323149084536148\\
39.49	0.314937105600706\\
39.53	0.3135011763111\\
39.73	0.305248822112603\\
39.77	0.303796358285069\\
40.03	0.29308501865787\\
40.08	0.291132602939491\\
40.33	0.280899256361351\\
40.38	0.278942132761564\\
40.63	0.268730396185184\\
40.68	0.266775099692367\\
40.92	0.257083423072821\\
40.99	0.254586564870515\\
41.32	0.241185161585975\\
41.62	0.22931710198349\\
41.7	0.226395737987559\\
42.02	0.213856940576427\\
42.1	0.210981061873447\\
42.48	0.196495441301337\\
42.57	0.19327498849065\\
42.93	0.18009184466657\\
43.03	0.176577850803795\\
43.44	0.162222277383187\\
43.56	0.158321000284275\\
44.02	0.143112709353687\\
44.51	0.127710000482509\\
44.67	0.122948552060699\\
45.19	0.108079003480988\\
45.39	0.102725233275834\\
45.98	0.0876906298494262\\
46.23	0.0818421213066287\\
46.89	0.0674542022088076\\
47.22	0.0609827824407532\\
47.94	0.0483712219577015\\
48.74	0.0366016895115777\\
49.38	0.0288512896892072\\
50.3	0.0199861470451665\\
51.33	0.0127663354539393\\
52.5	0.00738597131916663\\
53.87	0.0039205828484441\\
55.01	0.00266542383087653\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.00000523588507\\
0.509999999999998	-0.991536930518208\\
0.979999999999997	-0.980067037222149\\
1.42	-0.966016214108144\\
2.41	-0.92103444181177\\
2.59	-0.910487728671299\\
2.93	-0.888765038338903\\
3.25	-0.865782970498159\\
3.57	-0.840484227508703\\
3.94	-0.809328227537122\\
4.03	-0.801260763290571\\
4.46	-0.763099972441452\\
5.03	-0.711953833614821\\
5.09	-0.706493771386093\\
6.41	-0.596078479992478\\
8.58	-0.43700752993179\\
9.01	-0.407708591698579\\
9.05	-0.404674239243569\\
9.48	-0.376055253186443\\
9.52	-0.373078339246135\\
9.85	-0.351646092222261\\
9.89	-0.348716348097504\\
10.22	-0.327774295260916\\
10.26	-0.324896934041085\\
10.58	-0.305017530855984\\
10.62	-0.302193919243564\\
10.95	-0.282242796785866\\
10.99	-0.279474497142871\\
11.3	-0.261071038465971\\
11.34	-0.258351220127409\\
11.65	-0.240382283258462\\
11.69	-0.237716375541311\\
12	-0.220173217657404\\
12.04	-0.217557114732266\\
12.34	-0.200924069300321\\
12.38	-0.198359865807326\\
12.68	-0.182115209812054\\
12.72	-0.179601250716537\\
13.02	-0.163742711440186\\
13.06	-0.161279272849974\\
13.35	-0.146243548814198\\
13.39	-0.143829545851787\\
13.67	-0.129574824735833\\
13.71	-0.127207136413077\\
13.99	-0.113281975402792\\
14.03	-0.110980575798799\\
14.31	-0.0976570102175742\\
14.35	-0.095455201887404\\
14.63	-0.0828143666571535\\
14.67	-0.0807109057924578\\
14.94	-0.0691049146226987\\
14.98	-0.0670982526732615\\
15.25	-0.056130660228412\\
15.29	-0.0542212729874976\\
15.55	-0.0442032517695665\\
15.59	-0.0423891846876217\\
15.86	-0.0326814153964605\\
15.9	-0.0309648308308397\\
16.16	-0.0221541708271502\\
16.2	-0.0205326437389601\\
16.45	-0.0125501515614559\\
16.49	-0.0110210787588088\\
16.82	-0.00126735668916922\\
16.86	0.000142485847185014\\
17.18	0.00881193149638904\\
17.22	0.0101126229999196\\
17.54	0.0179540790588533\\
17.58	0.0191474792946451\\
17.89	0.0260399934778448\\
17.93	0.0271266970531343\\
18.24	0.0332770112649712\\
18.28	0.034267017843959\\
18.59	0.0397043973820246\\
18.64	0.0406927208375905\\
18.93	0.0452559008898277\\
18.98	0.046137230407183\\
19.27	0.05009883946515\\
19.32	0.0508741980892395\\
19.61	0.0542582418957238\\
19.66	0.0549290818455006\\
20	0.0583417521034733\\
20.05	0.0589004552742125\\
20.4	0.0616209449573901\\
20.45	0.0620731062072011\\
20.79	0.0641126391778357\\
20.85	0.0644593586906339\\
21.18	0.0658958688791742\\
21.24	0.0661391832222265\\
21.57	0.0670316492030238\\
21.64	0.0675015701437616\\
22.08	0.0676802218336334\\
22.15	0.0679983617193471\\
22.58	0.0674912414243138\\
22.66	0.0676130139958175\\
23.14	0.0663952296272754\\
23.22	0.066378585023628\\
23.7	0.0645036315039107\\
23.79	0.0642830642221242\\
24.32	0.0616616188801373\\
24.42	0.0612355671910336\\
24.93	0.0583037999171978\\
25.03	0.0577869694054698\\
25.6	0.0541202425270058\\
25.71	0.053434955286157\\
26.33	0.0491887894267009\\
26.47	0.0483377401819638\\
27.17	0.0433292566473398\\
27.32	0.0423535325817923\\
28.08	0.0369876968389349\\
28.27	0.0358037493596726\\
29.16	0.0298793876049075\\
29.38	0.0285443982137039\\
30.37	0.0227364373866834\\
30.65	0.0212659337911916\\
31.76	0.0158917872148194\\
32.12	0.0143713628390216\\
33.41	0.00971552019297661\\
33.91	0.0082812254004665\\
35.5	0.00462759686872261\\
36.2	0.00350995221239003\\
38.28	0.0013426085530881\\
41.09	0.000335849396172705\\
42.48	0.000262983067855771\\
49.4	0.000512520538244132\\
52.81	0.000463726121282093\\
54.54	0.000400096268272421\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-1.00000523588507\\
0.52	-0.99133734006055\\
1.01	-0.979360765912054\\
1.49	-0.964165503316059\\
1.95	-0.946375335065335\\
2.39	-0.926349991326921\\
2.8	-0.904689940450671\\
3.17	-0.882057781891271\\
3.51	-0.858199260311764\\
3.82	-0.833472445676724\\
4.13	-0.805812109955742\\
4.48	-0.771147407762625\\
4.88	-0.728674481760537\\
5.33	-0.678219880524301\\
5.83	-0.619053744015888\\
6.47	-0.540158581691621\\
7.19	-0.447670274659375\\
7.95	-0.345426594413695\\
8.97	-0.202358113072284\\
9.85	-0.0781111153147727\\
9.93	-0.0669771525517309\\
};
\end{axis}
\end{tikzpicture}%

==> path_th2_straight_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$t$ [s]},
ymin=-0.8,
ymax=0.8,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\tilde \theta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	70	0\\
};
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.400000000000006	-0.0304346662744308\\
0.799999999999997	-0.0634467167565873\\
1.2	-0.098669021649016\\
1.7	-0.145046380529095\\
3	-0.267802000646697\\
3.3	-0.293893045529359\\
3.59999999999999	-0.318095064839184\\
3.90000000000001	-0.340484782507119\\
4.3	-0.367984284213819\\
4.7	-0.393344806164549\\
5.2	-0.422959634297413\\
5.90000000000001	-0.462240957635871\\
6.7	-0.50539179851009\\
7.2	-0.530051411812664\\
7.7	-0.552381484385251\\
8.2	-0.572207632211985\\
8.59999999999999	-0.586142912874919\\
9	-0.598260183599223\\
9.40000000000001	-0.608457301021573\\
9.8	-0.616628881665179\\
10.2	-0.62266700661209\\
10.6	-0.626462174059441\\
11	-0.62790454676437\\
11.4	-0.626885544272596\\
11.8	-0.623299830262397\\
12.2	-0.617047742000437\\
12.6	-0.60803820019899\\
12.9	-0.59936560335629\\
13.2	-0.588655110878648\\
13.5	-0.57571100339527\\
13.8	-0.560893451745926\\
14.1	-0.544318437300788\\
14.4	-0.526018207232269\\
14.7	-0.506044450917059\\
15.1	-0.476941745364869\\
15.5	-0.445249936278913\\
15.9	-0.411320564471723\\
16.4	-0.366494685051649\\
17.8	-0.238503296750338\\
18.2	-0.205227589180296\\
18.7	-0.166216878146727\\
19.4	-0.114482799098255\\
20.3	-0.0480443234970949\\
21.1	0.0123115752171827\\
21.7	0.0548833061426137\\
22.3	0.0952065811138283\\
22.9	0.13324668543116\\
23.4	0.163021738608577\\
23.9	0.191015201105529\\
24.4	0.217208909852701\\
24.9	0.241565225447104\\
25.4	0.264028223923006\\
25.9	0.284528833317566\\
26.4	0.302991942315145\\
26.9	0.319344093012248\\
27.4	0.333520642619163\\
27.9	0.345473544984898\\
28.4	0.355176891718969\\
28.9	0.362631320201572\\
29.4	0.36786694338825\\
29.9	0.370944456381793\\
30.4	0.371954324922811\\
30.9	0.371014133533535\\
31.5	0.367510939193437\\
32.1	0.361678071899476\\
32.7	0.353812184575247\\
33.4	0.34247033959771\\
34.2	0.32722720843384\\
35.1	0.307944350535379\\
36.3	0.280056532702673\\
40.2	0.187727502159859\\
41.5	0.159956332968108\\
42.7	0.136534619830456\\
43.8	0.117103550680682\\
44.9	0.0996780025857049\\
46	0.0842384456036598\\
47.2	0.0695721945870389\\
48.4	0.057031736199491\\
49.7	0.045630383606948\\
51.1	0.0356015001295447\\
52.6	0.0270762528029991\\
54.2	0.0200804264224814\\
56.1	0.0139993535455005\\
58.3	0.0092068302525945\\
61	0.00556474800619355\\
64.6	0.0029737925014075\\
70.1	0.00130375230635593\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.400000000000006	-0.0147564689132764\\
0.799999999999997	-0.0316653171489918\\
1.2	-0.0504551098616162\\
1.59999999999999	-0.0711228464795823\\
2.2	-0.104488461841513\\
3	-0.149169420182744\\
3.40000000000001	-0.169385830089865\\
3.8	-0.187097956592936\\
4.2	-0.202490469145317\\
4.59999999999999	-0.215845575225003\\
5.09999999999999	-0.230056798235424\\
5.59999999999999	-0.241818393688519\\
6.09999999999999	-0.251278067468917\\
6.59999999999999	-0.25834576908926\\
7	-0.26192321873765\\
7.40000000000001	-0.263556652882386\\
7.8	-0.26322718099739\\
8.2	-0.260938362708373\\
8.59999999999999	-0.25680454231491\\
9.09999999999999	-0.249201144494478\\
9.60000000000001	-0.239180117505768\\
10.2	-0.224688163361819\\
11	-0.202980660606528\\
13.9	-0.122086820514554\\
14.8	-0.0997617851004122\\
15.7	-0.0795219925462618\\
16.6	-0.0615460264239545\\
17.5	-0.045902887322768\\
18.4	-0.0325703850537025\\
19.3	-0.0214511714944337\\
20.2	-0.0123907518443076\\
21.2	-0.00450205617555355\\
22.3	0.00187049673171202\\
23.5	0.00653250381053283\\
24.8	0.00945824613555146\\
26.4	0.0108549368853375\\
28.5	0.0103761627328112\\
32.3	0.0068774754874994\\
37.8	0.00232894439307074\\
42.9	0.000465789821120666\\
51.2	-7.09100521021355e-05\\
70.1	5.76658914042127e-06\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	-0.0291045348111361\\
1	-0.0604883558258624\\
1.7	-0.106844264462273\\
2.5	-0.159804826681869\\
2.9	-0.1845134439374\\
3.3	-0.206859513439744\\
3.6	-0.221525590284733\\
3.9	-0.234026257138401\\
4.2	-0.244123680187341\\
4.5	-0.251751583197249\\
4.8	-0.257394847215478\\
5.2	-0.262550275734551\\
5.6	-0.265613720816265\\
6.1	-0.267195068957902\\
6.6	-0.266626498204468\\
7.1	-0.263743524212886\\
7.5	-0.25931364533192\\
7.9	-0.252493667433601\\
8.4	-0.241405166675234\\
8.9	-0.227889646786027\\
9.4	-0.212201997032393\\
10	-0.190905891153632\\
10.6	-0.167410851974758\\
11.3	-0.137959354988597\\
12.5	-0.0848530080570953\\
13.4	-0.0455420734528058\\
13.9	-0.0253005850998669\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight_SS2T_MS2T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{skyblue}{rgb}{0.0,0.74,1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.54\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-41,
xmax=35,
xtick={-30,-20,-10,0,10,20,30},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-23,
ymax=20.5,
ytick={-20,-10,0,10,20},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-20.6516201167351	-16.1837421429347\\
-20.5522011335567	-16.18405545818\\
-20.4540365457757	-16.1843529082667\\
-20.3572732918921	-16.1846218992826\\
-20.2620674873168	-16.1848497689231\\
-20.1683978434656	-16.185024386424\\
-20.0761750584297	-16.1851339608863\\
-19.9852725475216	-16.1851669962095\\
-19.8956101230579	-16.1851122151784\\
-19.8071040880159	-16.1849585981796\\
-19.7196678332817	-16.1846952894797\\
-19.6332124325393	-16.1843114963397\\
-19.5476472305405	-16.1837963831997\\
-19.4628804210176	-16.1831389629603\\
-19.378819611105	-16.1823279871845\\
-19.2953723697894	-16.1813518368506\\
-19.2124469074077	-16.1801984173667\\
-19.129956010956	-16.1788551163161\\
-19.0478343379425	-16.1773090861933\\
-18.9660178721692	-16.1755469476893\\
-18.8844488807194	-16.1735548390916\\
-18.8030303302939	-16.1713170936038\\
-18.7217295098921	-16.1688188647698\\
-18.6404641666459	-16.1660429965354\\
-18.5591817870166	-16.1629722058718\\
-18.4778553250412	-16.1595893299135\\
-18.3963962210588	-16.1558736033548\\
-18.3147957765198	-16.1518066488764\\
-18.2330059891096	-16.1473673643554\\
-18.1509853548761	-16.1425337899555\\
-18.068746911987	-16.1372863590325\\
-17.9862126278586	-16.1315988083145\\
-17.9033956078871	-16.1254497849471\\
-17.8203189972101	-16.1188185482987\\
-17.7369033914746	-16.1116753268817\\
-17.6532343529062	-16.1040036109577\\
-17.5693233331225	-16.0957810406141\\
-17.4851083887252	-16.0869772527396\\
-17.4007684241594	-16.0775875081715\\
-17.3163034651893	-16.0675899251554\\
-17.2317507565794	-16.0569673101583\\
-17.1474206395375	-16.0457409024644\\
-17.063598478245	-16.0339378188806\\
-16.9803063816425	-16.021554139842\\
-16.8976344906285	-16.0085979672722\\
-16.8156462015129	-15.995076232561\\
-16.7342756725836	-15.9809755089925\\
-16.6535445081331	-15.9662969517353\\
-16.5734578035085	-15.9510398048419\\
-16.4940465279851	-15.9352093748726\\
-16.4153305160241	-15.9188103573731\\
-16.3373622853445	-15.9018561206805\\
-16.260137789344	-15.8843496083506\\
-16.1836543745526	-15.8662947384622\\
-16.107951345001	-15.8477066693061\\
-16.033050247999	-15.828598302103\\
-15.958969908945	-15.8089835170903\\
-15.8857200328453	-15.7888752785387\\
-15.8133062114047	-15.768286662488\\
-15.7417485439714	-15.7472362406167\\
-15.6710590862087	-15.725741807093\\
-15.6012409758907	-15.7038196668386\\
-15.5322920682366	-15.681485347684\\
-15.4642027871923	-15.658752558065\\
-15.3969571961119	-15.6356331364625\\
-15.330533886387	-15.6121370009334\\
-15.264906227542	-15.5882719145939\\
-15.2000435316208	-15.5640436129826\\
-15.1359113983966	-15.5394556910466\\
-15.0724719952609	-15.5145094869974\\
-15.0096851460086	-15.4892043150169\\
-14.947509919382	-15.463537976017\\
-14.8859047793195	-15.4375067540129\\
-14.8248268417241	-15.4111050345825\\
-14.7642362881171	-15.384327185279\\
-14.7040994740062	-15.3571691053073\\
-14.6443709013828	-15.3296201144664\\
-14.5850050362491	-15.3016679743085\\
-14.525987521582	-15.2733140098906\\
-14.4672854524732	-15.2445500159333\\
-14.4088656723583	-15.2153665866457\\
-14.3506963420449	-15.1857538977917\\
-14.2927471640526	-15.1557018754988\\
-14.2349893909909	-15.1252002635452\\
-14.1773958750508	-15.0942387140193\\
-14.119941108828	-15.0628068765702\\
-14.0625771694029	-15.0308809642595\\
-14.00527924546	-14.9984486435961\\
-13.9480552077829	-14.9655156726878\\
-13.8908884893728	-14.93207378538\\
-13.8337616830279	-14.8981136699086\\
-13.7766583028504	-14.863625995496\\
-13.7195631077834	-14.8286016502382\\
-13.6624620770782	-14.7930317793257\\
-13.6053423574322	-14.7569078042716\\
-13.5481922045497	-14.7202214359715\\
-13.4910009250095	-14.6829646850736\\
-13.4337589173458	-14.6451299355239\\
-13.3764584182714	-14.6067104972654\\
-13.3190916752359	-14.5676994401079\\
-13.261651917604	-14.5280902661155\\
-13.2041332726858	-14.4878768952978\\
-13.1464908864038	-14.4470252503803\\
-13.0887439543087	-14.405545858569\\
-13.0309099041728	-14.3634487084896\\
-12.9729866750361	-14.3207300328187\\
-12.9149725749736	-14.2773863053909\\
-12.8568656384268	-14.2334137700748\\
-12.798664428008	-14.188809046225\\
-12.7403680286947	-14.1435691500639\\
-12.6819760184789	-14.0976914973869\\
-12.6235346477888	-14.0512108843957\\
-12.5650040983427	-14.0040942735424\\
-12.506374160442	-13.9563314154167\\
-12.4476459785337	-13.9079211296417\\
-12.388821358316	-13.8588628853171\\
-12.3299025410854	-13.8091566434364\\
-12.2708927519213	-13.7588033506917\\
-12.2117946525683	-13.7078036470189\\
-12.1526111647358	-13.6561585629944\\
-12.0933454514069	-13.6038695180459\\
-12.0340008942941	-13.5509383141577\\
-11.9745810741356	-13.4973671308526\\
-11.9150897517322	-13.4431585197031\\
-11.8555747433324	-13.3883560336374\\
-11.7959951741274	-13.3329222205486\\
-11.7363515948105	-13.2768572826452\\
-11.6766484243951	-13.2201652130208\\
-11.6168902128521	-13.1628503803562\\
-11.5570816348691	-13.1049175310096\\
-11.4972279525041	-13.0463722517488\\
-11.4373747846009	-12.9872604715122\\
-11.3774814555992	-12.927543512163\\
-11.3175527755314	-12.8672272511832\\
-11.2575935365195	-12.8063178212332\\
-11.1976085086801	-12.7448216059242\\
-11.1376024096337	-12.6827452077147\\
-11.0776158880439	-12.620133177358\\
-11.017613690031	-12.5569514140774\\
-10.9576004923479	-12.49320721741\\
-10.8975808806238	-12.4289080586411\\
-10.8375920626671	-12.3640970734069\\
-10.7776020729575	-12.2987431939679\\
-10.7176154695803	-12.2328545835142\\
-10.6576368504825	-12.1664397105297\\
-10.5977004801187	-12.0995405541814\\
-10.5377781438235	-12.0321298578723\\
-10.4778744861989	-11.9642168697091\\
-10.4179940179353	-11.8958109407843\\
-10.3581675050487	-11.8269520090966\\
-10.2983698585083	-11.7576161742812\\
-10.2386053075842	-11.6878131425444\\
-10.1789019573846	-11.6175810429348\\
-10.1192370073701	-11.5468985291379\\
-10.0596143449546	-11.4757755325363\\
-10.0000594764871	-11.4042482521917\\
-9.94055171301683	-11.3322977690734\\
-9.88109455781407	-11.2599341192474\\
-9.82171100172585	-11.1871914775779\\
-9.76238228961065	-11.1140532011842\\
-9.70311150317256	-11.0405293073514\\
-9.6439192272622	-10.9666518898566\\
-9.5847884605056	-10.8924064067642\\
-9.52572183671934	-10.8178027406537\\
-9.46673765852805	-10.7428708739219\\
-9.40782050150578	-10.6675981752084\\
-9.34898713311778	-10.5920130958426\\
-9.29022325074874	-10.5161043748252\\
-9.23153074450147	-10.439881479103\\
-9.17292433176516	-10.3633707579611\\
-9.11439098901592	-10.2865625088254\\
-9.0559440749647	-10.2094815962549\\
-8.99757145490794	-10.1321194018294\\
-8.9392742343691	-10.0544846909118\\
-8.88106392649136	-9.976600235147\\
-8.82292937200718	-9.89845857138798\\
-8.76488092223664	-9.82008108529374\\
-8.70690807682625	-9.7414610857461\\
-8.64902014911997	-9.66261868201475\\
-8.59120738450579	-9.58354807040925\\
-8.53347026418073	-9.50425730444\\
-8.47581720267818	-9.42476539902531\\
-8.4182396809661	-9.34506806101605\\
-8.36074514663938	-9.26518302692822\\
-8.30332575702342	-9.18510681183694\\
-8.24598796397622	-9.10485579164838\\
-8.18872467658533	-9.02442739584569\\
-8.13154135628099	-8.94383660834007\\
-8.07443158349068	-8.86308166245012\\
-8.01739991812113	-8.78217623935891\\
-7.96044053420822	-8.70111926782607\\
-7.90355717502971	-8.61992321527385\\
-7.84674453451175	-8.53858760187925\\
-7.79000562136617	-8.45712377126796\\
-7.73333557224342	-8.37553172495045\\
-7.67673674830091	-8.29382178449782\\
-7.62020466298546	-8.21199433793641\\
-7.56374110339611	-8.13005877151672\\
-7.5073418905973	-8.04801575954374\\
-7.45100831535196	-7.96587384961562\\
-7.39473644143855	-7.88363390761999\\
-7.33852713578403	-7.80130373508795\\
-7.28237664337771	-7.71888429915245\\
-7.2262854755963	-7.63638274468998\\
-7.17025000052144	-7.55380005409327\\
-7.11427043915913	-7.4711428029011\\
-7.05834322704309	-7.38841190575252\\
-7.00246835637132	-7.3056134527503\\
-6.94664227813672	-7.22274821233431\\
-6.89086481268228	-7.13982186757433\\
-6.83513239264258	-7.05683498830251\\
-6.77944488700384	-6.97379317391618\\
-6.72379912601264	-6.89069741647784\\
-6.66819497127495	-6.80755315041245\\
-6.61262945783268	-6.72436150891747\\
-6.55710224582913	-6.6411274733547\\
-6.50161050550968	-6.55785221881462\\
-6.44615371997767	-6.474540311526\\
-6.39073007471441	-6.39119429835803\\
-6.33533702574373	-6.30781555346903\\
-6.27997373302364	-6.22440794036782\\
-6.22463774814797	-6.14097282932341\\
-6.16932810613739	-6.05751375487072\\
-6.1140424414924	-5.97403207046296\\
-6.05877968109326	-5.89053101181609\\
-6.00353753042096	-5.8070119040186\\
-5.94831482415039	-5.72347771342561\\
-5.89310974279873	-5.63993035543845\\
-5.83792017429859	-5.556371241092\\
-5.78274475130917	-5.47280284813148\\
-5.72758140293594	-5.38922653066126\\
-5.6724287021966	-5.30564456074996\\
-5.61728461183585	-5.22205823047763\\
-5.56214765307242	-5.1384696238716\\
-5.50701581659049	-5.05487996821446\\
-5.45188757709202	-4.97129117278275\\
-5.39676111762882	-4.88770465472899\\
-5.34163451791519	-4.80412162550067\\
-5.28650613987729	-4.72054367573959\\
-5.2313740616096	-4.63697191806798\\
-5.17623663526264	-4.55340783300009\\
-5.12109207264195	-4.46985264145115\\
-5.0659389367903	-4.38630805017806\\
-5.01077563873196	-4.30277549093605\\
-4.95560059300623	-4.21925635775128\\
-4.90041230815125	-4.13575214520738\\
-4.84520921514108	-4.05226419047266\\
-4.78998983502254	-3.96879392843822\\
-4.73475261134746	-3.88534264002837\\
-4.6794960800504	-3.80191171046291\\
-4.62421871024019	-3.71850239045581\\
-4.56891901983961	-3.63511597237979\\
-4.51359550876993	-3.5517536909917\\
-4.45824669755595	-3.46841678316993\\
-4.40287110500726	-3.38510645578065\\
-4.34746723357687	-3.30182386514131\\
-4.29203365855926	-3.21857025239456\\
-4.23656887173594	-3.13534671010416\\
-4.18107144278688	-3.05215442584632\\
-4.12553988260061	-2.96899447839007\\
-4.06997275430695	-2.88586800517961\\
-4.0143685852514	-2.80277607154908\\
-3.95872590716474	-2.71971973171736\\
-3.90304331188049	-2.63670011246727\\
-3.84731930778841	-2.55371819982181\\
-3.79155247615185	-2.47077507239113\\
-3.73574133704583	-2.38787170202896\\
-3.67988443375129	-2.30500907932556\\
-3.62398036477261	-2.22218826051337\\
-3.56802771114685	-2.13941025942496\\
-3.51202518236133	-2.0566762631004\\
-3.455971449732	-1.97398738571152\\
-3.39986523935385	-1.89134480662598\\
-3.3437052523166	-1.80874965366635\\
-3.2874901985925	-1.72620305403472\\
-3.23121884216619	-1.64370620129975\\
-3.17488988813352	-1.56126019096606\\
-3.11850209555019	-1.47886618682463\\
-3.06205419002147	-1.39652529401416\\
-3.00554490619246	-1.31423862206725\\
-2.94897302768932	-1.23200734363998\\
-2.89233727996609	-1.1498325397087\\
-2.83563644093075	-1.06771536105508\\
-2.7788692576426	-0.98565690816099\\
-2.72203450232805	-0.903658312994108\\
-2.66513094108344	-0.821720694335453\\
-2.6081573365903	-0.73984516231098\\
-2.55111247990652	-0.658032864414643\\
-2.49399513428841	-0.576284905343253\\
-2.43680408435346	-0.494602417729326\\
-2.37953810745552	-0.412986521261492\\
-2.3221959793257	-0.331438330774314\\
-2.2647764961918	-0.249958987413984\\
-2.20727843300427	-0.16854959905294\\
-2.14970058099111	-0.0872112929908762\\
-2.09204172453441	-0.00594518241312601\\
-2.03430066900115	0.0752475953759524\\
-1.97647626418847	0.156365847124527\\
-1.91856736776696	0.237408375390498\\
-1.86057285279113	0.318373967863621\\
-1.80249159810143	0.399261410427904\\
-1.74432248108277	0.480069496734215\\
-1.68606440054076	0.560796996001061\\
-1.62771624485328	0.64144269658961\\
-1.56927691320582	0.722005376062608\\
-1.51074531009757	0.80248380836192\\
-1.45212033745289	0.88287677416668\\
-1.3934009161327	0.96318303105242\\
-1.33458595906346	1.04340134978796\\
-1.27567438882646	1.12353048991271\\
-1.21666513463963	1.20356920358713\\
-1.15755712343241	1.28351624735056\\
-1.09834929837524	1.36337035687448\\
-1.03904059719147	1.44313027593029\\
-0.979629965218593	1.52279473864663\\
-0.920116354751704	1.60236247041705\\
-0.860498717062066	1.68183219856145\\
-0.800776016663487	1.76120263352384\\
-0.740947216220515	1.84047248907822\\
-0.6810112845071	1.91964047215439\\
-0.620967197974836	1.99870528140123\\
-0.560813934521052	2.0776656160646\\
-0.500550482840958	2.15652016470919\\
-0.440175835072889	2.23526761582891\\
-0.379689000801933	2.31390664057617\\
-0.319088994061164	2.39243590963743\\
-0.258374835602017	2.47085409012338\\
-0.197545554491762	2.54915984339078\\
-0.136600185800114	2.62735182755821\\
-0.0755377710572006	2.70542869676308\\
-0.0143573599041803	2.78338909832131\\
0.0469419908445378	2.86123167363756\\
0.108361220302395	2.93895506191027\\
0.169901255484126	3.01655788940332\\
0.23156302452959	3.09403878594668\\
0.293347441412931	3.17139636486259\\
0.355255412480135	3.24862923094429\\
0.417287843839879	3.32573598941861\\
0.479445623119449	3.40271522270825\\
0.541729646247534	3.47956552353259\\
0.604140788504658	3.55628545834573\\
0.666679916781046	3.63287358243443\\
0.729347900829976	3.70932845358844\\
0.792145585371042	3.78564859770891\\
0.855073829470374	3.86183255691204\\
0.918133464788196	3.9378788383987\\
0.981325311187132	4.01378593382612\\
1.04465019131706	4.08955233729793\\
1.10810889440688	4.16517650245477\\
1.17170222756432	4.24065690482555\\
1.23543096292204	4.31599197951786\\
1.29929592962953	4.39118023078992\\
1.36329792223432	4.46622012275633\\
1.42743771993516	4.54111010217853\\
1.49171612899743	4.61584864769975\\
1.55613389969591	4.69043417231735\\
1.62069183272719	4.76486514679127\\
1.68539067574724	4.83913997868994\\
1.75023116047859	4.91325705541707\\
1.81521404932204	4.98721479711585\\
1.88034004025388	5.06101154745763\\
1.94560988984531	5.13464571331909\\
2.01102429243274	5.20811562674954\\
2.07658392588943	5.28141959703842\\
2.14228950045154	5.35455596498528\\
2.20814165383966	5.42752298534404\\
2.27414108372047	5.50031897418105\\
2.34028841535127	5.57294216153332\\
2.40658425328765	5.64539074947268\\
2.47302923500394	5.7176629709455\\
2.53962391827758	5.78975696711322\\
2.60636892558961	5.86167094500988\\
2.67326480413506	5.93340302600212\\
2.74031207427733	6.00495129986875\\
2.80751129225038	6.07631389283917\\
2.87486292612597	6.1474888366052\\
2.9423675076174	6.21847423121347\\
3.01002546759968	6.28926807280147\\
3.07783740349624	6.35986853540449\\
3.14580384925237	6.4302737288222\\
3.21392531420982	6.50048174023131\\
3.28220238587344	6.57049073997742\\
3.35063552658102	6.64029877200972\\
3.41922532250048	6.70990400916101\\
3.48797225014924	6.77930451384392\\
3.55687675407744	6.84849831843985\\
3.62593935573499	6.91748353450525\\
3.69516044263032	6.98625814113925\\
3.76454053126567	7.05482024760233\\
3.83408001894264	7.12316784568112\\
3.90377927107974	7.1912988977117\\
3.97363873057075	7.25921144337602\\
4.04365870155399	7.32690338856705\\
4.11383962141777	7.39437276983812\\
4.18418179980896	7.46161750120289\\
4.2546855145587	7.52863546831516\\
4.32535111810402	7.59542462963853\\
4.39617881932618	7.6619828095765\\
4.46716896096087	7.72830796090023\\
4.53832175154074	7.79439791228112\\
4.60963736592791	7.86025046454268\\
4.68111605042267	7.9258634880407\\
4.75275790359971	7.99123472123353\\
4.82456315514413	8.05636202730306\\
4.89653189747069	8.12124314921574\\
4.96866418290044	8.18587580077515\\
5.04096013454768	8.25025776692496\\
5.11341972636937	8.31438670821347\\
5.1860431290151	8.3782604690219\\
5.25883034168884	8.4418767514129\\
5.33178159471697	8.50523346863002\\
5.4048969367728	8.56832838283877\\
5.47817636242128	8.63115921896573\\
5.55162000565671	8.69372383058324\\
5.62522778178957	8.75601989340473\\
5.69899982665727	8.81804527942717\\
5.7729360857887	8.87979770797796\\
5.84703645388291	8.941274866119\\
5.92130096254248	9.00247456423934\\
5.99572942030748	9.06339443805449\\
6.07032185965035	9.12403231693162\\
6.14507811378409	9.18438587635116\\
6.21999796792849	9.24445276411244\\
6.29508133867424	9.30423074395135\\
6.3703279170098	9.36371741014696\\
6.44573761821775	9.42291054572383\\
6.52131015101259	9.48180778085866\\
6.59704517856729	9.5404067226656\\
6.67294248813661	9.59870508632093\\
6.74900164073959	9.65670042505881\\
6.82522241823648	9.71439047375383\\
6.90160439154673	9.7717728190019\\
6.97814708666467	9.8288450283875\\
7.05485014578218	9.88560477071932\\
7.13171298589711	9.94204956286468\\
7.20873523687779	9.99817709440577\\
7.2859163237724	10.053984920554\\
7.36325565537002	10.1094706029248\\
7.44075281184073	10.1646318432754\\
7.5184071756034	10.2194662187053\\
7.59621835477107	10.2739714825573\\
7.67418574175988	10.3281452518822\\
7.75230870985934	10.3819851481882\\
7.83058673253417	10.4354888789799\\
7.90901907438393	10.4886540258046\\
7.98760521985009	10.541478336936\\
8.06634443212597	10.5939594276823\\
8.14523596414963	10.646094925202\\
8.22427915382016	10.6978825306521\\
8.30347313780631	10.7493198312052\\
8.3828172670196	10.8004045718642\\
8.46231066850485	10.8511343703472\\
8.54195246894522	10.9015068638783\\
8.62174186312743	10.9515197516393\\
8.70167785377433	11.0011706315057\\
8.7817596485632	11.0504572485103\\
8.86198612182247	11.0993771617538\\
8.94235649503602	11.1479281629389\\
9.02286968581445	11.1961078780192\\
9.10352455336557	11.2439139204104\\
9.18432015027089	11.2913440396723\\
9.26525520094582	11.338395813846\\
9.34632876874876	11.3850670409116\\
9.42753961259181	11.4313553636556\\
9.5088864370563	11.4772584186617\\
9.59036812697114	11.5227739682833\\
9.67198325924315	11.5678996267224\\
9.75373079992305	11.6126332483328\\
9.83560943906368	11.6569725576128\\
9.91761784105741	11.700915290205\\
9.9997548466285	11.7444592998993\\
10.0820189878002	11.7876023000547\\
10.1644091409652	11.830342209084\\
10.246923873709	11.8726768066146\\
10.3295617331992	11.9146038874276\\
10.4123214273493	11.9561213521117\\
10.4952013651551	11.9972269752417\\
10.5782002939386	12.0379187242323\\
10.6613166495027	12.0781944358817\\
10.7445488599369	12.1180519694942\\
10.8278954954579	12.1574892772411\\
10.9113548383349	12.1965041997185\\
10.9949254998927	12.2350947570238\\
11.0786057787405	12.2732588477666\\
11.1623939783059	12.3109943997208\\
11.2462885256101	12.3482994218199\\
11.3302875740732	12.3851718268743\\
11.4143895952814	12.4216096937899\\
11.4985927488748	12.457610990186\\
11.582895211632	12.4931737188399\\
11.6672952635472	12.528295952444\\
11.7517909263128	12.5629756828318\\
11.8363805255209	12.5972110540321\\
11.9210620783769	12.6310001104137\\
12.0058336297087	12.6643409364096\\
12.0906933075042	12.6972316768239\\
12.1756389978281	12.7296704108601\\
12.2606688732267	12.7616553561205\\
12.3457808134286	12.7931846469875\\
12.4309727626241	12.8242564720907\\
12.5162427810271	12.8548690905652\\
12.6015887164961	12.8850207132077\\
12.6870087011496	12.9147096794236\\
12.7725005706191	12.9439342516011\\
12.8580622294918	12.9726927450336\\
12.9436916245343	13.0009835167762\\
13.0293865074069	13.028804887611\\
13.1151448984044	13.0561552938789\\
13.2009645260809	13.0830331052725\\
13.2868432047023	13.1094367478218\\
13.3727787657339	13.1353646805506\\
13.4587688673521	13.1608153386992\\
13.5448114192079	13.1857872604292\\
13.6309040451191	13.2102789277101\\
13.7170444711147	13.2342888812455\\
13.8032304154865	13.2578156874295\\
13.8894594459265	13.2808579003821\\
13.9757293633654	13.3034141652203\\
14.0620375745583	13.3254830522226\\
14.1483819656134	13.3470632837724\\
14.2347600126042	13.3681535052978\\
14.321169194571	13.3887523940732\\
14.4076072042329	13.4088587072973\\
14.4940713582372	13.4284711434105\\
14.58055943653	13.4475885358927\\
14.6670688163625	13.4662096553844\\
14.7535968892329	13.4843333072358\\
14.8401412400019	13.5019583668624\\
14.9266990978766	13.5190836667486\\
15.0132681457937	13.5357081597345\\
15.0998457045118	13.5518307557686\\
15.1864291479418	13.5674504059328\\
15.2730160322745	13.5825661228223\\
15.3596035785112	13.597176889015\\
15.4461894506626	13.6112817911486\\
15.5327709251159	13.6248798784057\\
15.6193453261893	13.6379702381748\\
15.705910138401	13.6505520103935\\
15.7924625307352	13.662624317512\\
15.8790000998505	13.6741863706771\\
15.9655200622299	13.6852373558483\\
16.0520196954565	13.6957764972106\\
16.1384964169889	13.7058030640475\\
16.2249473489523	13.7153163196608\\
16.3113700244748	13.7243156013858\\
16.3977616056098	13.7328002334753\\
16.4841193298802	13.7407695777665\\
16.5704405580553	13.7482230352149\\
16.6567223767284	13.7551600111469\\
16.7429622675758	13.7615799710913\\
16.8291573499635	13.7674823789699\\
16.9153048298346	13.7728667344432\\
17.001402013516	13.7777325708682\\
17.0874459536864	13.7820794351933\\
17.1734340797009	13.7859069216073\\
17.2593634691594	13.7892146339898\\
17.3452312968415	13.7920022095816\\
17.4310348184621	13.7942693155148\\
17.5167710569889	13.7960156407051\\
17.6024373921815	13.7972409094645\\
17.6880308643765	13.7979448667474\\
17.7735486223215	13.7981272879772\\
17.858987895555	13.7977879758228\\
17.9443457142211	13.7969267612309\\
18.0296194564755	13.7955434988936\\
18.1148061718858	13.7936380734721\\
18.1999030316097	13.7912103953715\\
18.2849072533777	13.7882603996936\\
18.3698158644491	13.7847880550499\\
18.4546262181787	13.7807933434658\\
18.5393353504825	13.7762762862995\\
18.6239404280426	13.7712369259613\\
18.7084386465104	13.7656753287419\\
18.7928270305698	13.7595915988111\\
18.877102912375	13.7529858445474\\
18.9612633194758	13.745858222401\\
19.0453054221191	13.7382089043489\\
19.1292264107007	13.7300380856149\\
19.2130233258282	13.7213460020888\\
19.2966935004531	13.712132884983\\
19.3802339733718	13.7023990215016\\
19.4636419326837	13.6921447083019\\
19.5469145638867	13.6813702667648\\
19.6300489196801	13.6700760611048\\
19.7130423278245	13.6582624432919\\
19.7958918331132	13.6459298288295\\
19.8785946368928	13.6330786362473\\
19.9611479226606	13.619709310746\\
20.0435487585459	13.6058223414875\\
20.1257944706126	13.5914181988119\\
20.2078821131799	13.576497423607\\
20.2898089033181	13.5610605530459\\
20.3715720259517	13.5451081538143\\
20.4531685671914	13.528640836847\\
20.5345958541097	13.5116591886975\\
20.6158509534006	13.4941638729571\\
20.6969310994772	13.4761555426\\
20.7778334814392	13.4576348837792\\
20.8585552052154	13.4386026264511\\
20.9390936008174	13.4190594717033\\
21.0194457495795	13.3990062036023\\
21.0996089040641	13.3784435887363\\
21.1795802597241	13.3573724312636\\
21.2593569435234	13.3357935780926\\
21.3389362896616	13.3137078439248\\
21.4183154019632	13.2911161300436\\
21.4974915682271	13.2680193102745\\
21.5764620162833	13.2444182982735\\
21.6552239211846	13.2203140475276\\
21.7337746540918	13.1957074745232\\
21.8121113604172	13.1705995884019\\
21.8902313669654	13.1449913643611\\
21.9681319236332	13.1188838246103\\
22.0458102407378	13.092278028377\\
22.1232637107529	13.0651749951086\\
22.2004895103843	13.0375758414311\\
22.2774850010621	13.0094816417418\\
22.3542474574994	12.9808935234691\\
22.4307741271593	12.951812647651\\
22.5070624265115	12.922240133315\\
22.5831095655445	12.8921772009458\\
22.6589129421482	12.861625020135\\
22.7344698581111	12.8305848201816\\
22.8097775995367	12.7990578599963\\
22.8848336092475	12.7670453546871\\
22.959635131963	12.7345486249961\\
23.0341796036493	12.7015689315539\\
23.1084643549493	12.6681076021145\\
23.1824867116774	12.6341659894568\\
23.2562441307071	12.5997454078026\\
23.3297338645504	12.5648472882218\\
23.4029533420092	12.5294730018112\\
23.4758998788121	12.4936239959969\\
23.5485707924772	12.457301741615\\
23.6209635274325	12.420507669026\\
23.693075359355	12.3832433169996\\
23.7649037641093	12.3455101448481\\
23.8364461059862	12.307309691858\\
23.907699762425	12.2686435141647\\
23.9786622312296	12.2295131248936\\
24.0493308402779	12.1899201529943\\
24.1197031081178	12.1498661442572\\
24.1897764307263	12.1093527355333\\
24.2595482257538	12.0683815751996\\
24.3290160214679	12.0269542690647\\
24.3981771842756	11.9850725417952\\
24.4670292720871	11.9427380258513\\
24.5355697152488	11.8999524534823\\
24.6037959737579	11.8567175626856\\
24.6717056094189	11.8130350494058\\
24.7392960294996	11.7689067315203\\
24.8065648339988	11.7243343249128\\
24.8735094905038	11.6793196545697\\
24.9401275038051	11.6338645448782\\
25.0064164727235	11.5879707785344\\
25.0723738477962	11.5416402635356\\
25.1379972744144	11.4948747948241\\
25.2032842603724	11.44767628664\\
25.2682323579498	11.4000466455146\\
25.3328392068334	11.3519877361794\\
25.3971023031384	11.3035015527256\\
25.4610193415225	11.2545899630304\\
25.5245878726237	11.2052549660213\\
25.5878054794517	11.1554985600633\\
25.6506697844305	11.1053227359315\\
25.7131782558354	11.0547296327647\\
25.7753285470545	11.0037212669964\\
25.8371181764256	10.9522997905889\\
25.8985447255295	10.9004673309435\\
25.9596058540687	10.8482259750226\\
26.0202990929783	10.79557794594\\
26.0806221626538	10.7425253295112\\
26.1405726377323	10.6890703642455\\
26.2001481518296	10.6352152645374\\
26.2593464017973	10.5809622137588\\
26.3181649624982	10.5263135341268\\
26.3766015978329	10.4712714002342\\
26.4346539252746	10.4158381499606\\
26.4923196262808	10.3600160896423\\
26.5495964408745	10.303807495949\\
26.6064819933071	10.2472147872207\\
26.6629740970573	10.1902402224427\\
26.7190704185788	10.1328862349776\\
26.7747686931365	10.075155218346\\
26.8300667109006	10.0170495368833\\
26.8849621514733	9.95857169996257\\
26.9394528850864	9.89972404341868\\
26.9935366337174	9.8405090896818\\
27.0472111929831	9.78092931169908\\
27.1004744108331	9.72098715231492\\
27.153324028132	9.66068520406553\\
27.2057579798746	9.60002586761185\\
27.2577740498453	9.53901174473942\\
27.3093701005478	9.47764537601852\\
27.3605440453943	9.41592926889277\\
27.4112936898823	9.35386608960757\\
27.4616170149669	9.29145831935569\\
27.5115117923067	9.22870872695015\\
27.5609758427054	9.16562005632846\\
27.6100070236192	9.10219503972665\\
27.6586030957634	9.03843657183072\\
27.7067619982094	8.97434735160628\\
27.7544815222675	8.9099303100911\\
27.8017595370639	8.845188315061\\
27.848593945848	8.78012422622795\\
27.8949825648646	8.7147410653763\\
27.9409233888204	8.64904164475096\\
27.9864142833907	8.58302899960384\\
28.0314532014934	8.51670608289937\\
28.0760381308742	8.45007583673713\\
28.120166979512	8.38314136540403\\
28.1638378289611	8.31590555353663\\
28.207048626132	8.24837153330493\\
28.2497974013347	8.18054235374731\\
28.2920822190666	8.1124210529161\\
28.3339010716069	8.04401083118957\\
28.3752521219137	7.97531465617779\\
28.4161334047219	7.90633575119697\\
28.456543039938	7.8370772459112\\
28.4964791817667	7.76754225676886\\
28.5359399185835	7.69773406321794\\
28.5749235076987	7.62765569437281\\
28.613428083484	7.55731044452423\\
28.6514518671501	7.4867015012553\\
28.6889931149579	7.41583203367578\\
28.7260500214749	7.34470537675325\\
28.7626209505861	7.27332458946449\\
28.7987041457024	7.20169300957797\\
28.8342979387871	7.12981385090628\\
28.8694006980036	7.05769029930276\\
28.9040107227503	6.98532573001418\\
28.9381264490497	6.91272328226955\\
28.9336902196008	6.92680022713349\\
28.8994960096549	6.99938599506216\\
28.8648076590912	7.07173375797075\\
28.8296268538366	7.14384012864092\\
28.7939551616415	7.21570201038196\\
28.7577942988304	7.28731605050805\\
28.7211458982463	7.35867911094689\\
28.6840116718191	7.42978794339877\\
28.6463933772176	7.5006392618594\\
28.6082926926831	7.57122997697077\\
28.5697114455086	7.64155676857672\\
28.530651380584	7.71161651696269\\
28.4911143157296	7.78140601644025\\
28.4511021175673	7.85092202478774\\
28.4106165654847	7.92016149810793\\
28.3696595903409	7.98912117811289\\
28.3282330376191	8.0577979991483\\
28.2863388214762	8.12618882535453\\
28.2439789066796	8.19429048587613\\
28.2011551616906	8.26210000952507\\
28.1578696101481	8.32961422194507\\
28.114124185139	8.39683013639909\\
28.0699208854077	8.46374470659068\\
28.0252617615329	8.53035485258446\\
27.9801487582315	8.5966576944876\\
27.9345839798534	8.66265015759999\\
27.888569434134	8.7283293505519\\
27.8421072013186	8.79369231730798\\
27.7951994228035	8.8587360585054\\
27.7478481281082	8.92345777049663\\
27.7000555088338	8.98785446634841\\
27.651823654159	9.05192333862834\\
27.6031547119499	9.11566153867229\\
27.5540508835456	9.17906618728718\\
27.5045142439268	9.24213460542598\\
27.4545470361548	9.30486393462059\\
27.4041513935356	9.36725149199291\\
27.3533294657084	9.42929460668837\\
27.3020834190149	9.49099061985143\\
27.2504152677854	9.55233708404142\\
27.1983272119345	9.61333135760605\\
27.1458213357836	9.67397096444114\\
27.0928997934094	9.73425337441594\\
27.0395647991908	9.79417601872964\\
26.9858184322642	9.85373650894627\\
26.9316629566745	9.91293227855586\\
26.877100524373	9.97176091408877\\
26.822133349027	10.0302199625068\\
26.7667637091127	10.0883069317658\\
26.7109937409327	10.1460195073498\\
26.65482576723	10.2033552084514\\
26.5982619992495	10.2603116981624\\
26.5413047039701	10.3168866101076\\
26.4839562170696	10.3730775389276\\
26.4262187243834	10.42888225386\\
26.3680946011948	10.4842983670048\\
26.3095861102603	10.5393236270069\\
26.2506955654341	10.5939557603986\\
26.1914253529116	10.6481924549139\\
26.1317777010669	10.7020315696209\\
26.0717550316735	10.7554708140942\\
26.0113596521814	10.8085080279676\\
25.9505939173335	10.8611410344122\\
25.8894602578565	10.9133676180637\\
25.827960938594	10.9651857312369\\
25.7660984238086	11.0165931823611\\
25.7038750697612	11.0675878970853\\
25.6412932893929	11.1181677794085\\
25.5783555796036	11.1683306927459\\
25.5150642610043	11.2180746670743\\
25.4514218306598	11.2673976173512\\
25.3874306299373	11.3162976046661\\
25.3230930356698	11.3647726844803\\
25.2584115087469	11.4128208723904\\
25.1933883308696	11.4604403395909\\
25.1280259969892	11.5076291220181\\
25.0623268819154	11.5543853665797\\
24.9962934038854	11.6007072107729\\
24.9299280708318	11.6465927528261\\
24.8632332045975	11.6920402423583\\
24.7962113430252	11.7370478028771\\
24.7288649053032	11.7816136618748\\
24.6611963483215	11.8257360435275\\
24.593208223889	11.8694131337353\\
24.5249028901882	11.9126432655299\\
24.4562829253794	11.9554246537659\\
24.3873507891475	11.9977556113856\\
24.3181089741669	12.0396344526851\\
24.2485600730963	12.0810594549644\\
24.1787064770366	12.1220290382319\\
24.1085508018502	12.1625415116052\\
24.0380955443701	12.2025952770247\\
23.9673432303206	12.2421887415404\\
23.8962964904493	12.2813202767437\\
23.8249577457625	12.3199883922941\\
23.7533296473354	12.3581914939518\\
23.6814147263132	12.3959280753996\\
23.60921553892	12.4331966386163\\
23.5367347587508	12.469995648258\\
23.4639748543482	12.5063236959396\\
23.3909385323829	12.5421792757544\\
23.3176283786244	12.5775609656939\\
23.244046995544	12.6124673576878\\
23.1701970996179	12.6468970131103\\
23.0960811635333	12.6808486296021\\
23.0217018887615	12.7143208203564\\
22.9470618423176	12.7473122822368\\
22.8721636128405	12.779821723154\\
22.7970099096071	12.8118478210156\\
22.7216032071065	12.8433893755743\\
22.6459462294644	12.8744451022578\\
22.5700415774916	12.9050137904815\\
22.493891867782	12.9350942443515\\
22.4174998439048	12.9646852405294\\
22.340868006442	12.9937856719931\\
22.2639991103196	13.0223943555934\\
22.1868957882119	13.0505101774222\\
22.1095606829692	13.0781320413172\\
22.0319965707569	13.1052588265521\\
21.9542059760615	13.1318895230017\\
21.876191682789	13.1580230525417\\
21.7979563533358	13.1836584018684\\
21.7195026546205	13.2087945780584\\
21.640833393312	13.233430566814\\
21.5619511152772	13.257565458485\\
21.4828586310815	13.2811982836046\\
21.4035586304401	13.3043281333253\\
21.3240538025673	13.3269541212376\\
21.2443469890277	13.3490753414315\\
21.1644407703587	13.3706909841098\\
21.0843379972131	13.3918001883747\\
21.0040413997826	13.4124021503958\\
20.9235536969772	13.4324960922927\\
20.8428777597797	13.4520812226281\\
20.7620161767333	13.4711568425525\\
20.6809718100352	13.4897222107382\\
20.5997474013106	13.507776638936\\
20.5183456755641	13.5253194658225\\
20.4367695171455	13.5423500203173\\
20.3550215178333	13.5588677166847\\
20.2731045492056	13.5748719349553\\
20.1910213635464	13.5903621042312\\
20.1087746896718	13.6053376816161\\
20.0263674235573	13.6197981186789\\
19.9438021583293	13.6337429447803\\
19.8610817723335	13.6471716637614\\
19.778209026957	13.6600838246421\\
19.6951866519369	13.6724790054065\\
19.6120175524996	13.6843567831587\\
19.5287043204283	13.6957168049009\\
19.4452498375968	13.7065587011696\\
19.3616568721297	13.7168821439838\\
19.2779281510771	13.7266868350091\\
19.194066585784	13.7359724801368\\
19.1100747632158	13.744738846862\\
19.0259555647913	13.7529856955293\\
18.9417117621764	13.7607128245185\\
18.8573460785991	13.7679200618502\\
18.7728614348569	13.7746072451165\\
18.6882604195923	13.7807742646812\\
18.6035459177426	13.7864210136387\\
18.5187207086338	13.7915474201731\\
18.4337875062925	13.7961534423432\\
18.3487492271453	13.8002390542094\\
18.2636084387918	13.8038042735518\\
18.1783680098655	13.8068491302224\\
18.0930307083137	13.809373686175\\
18.0075992249204	13.8113780320622\\
17.9220764632059	13.8128622809538\\
17.8364649659105	13.8138265796532\\
17.7507675805971	13.8142710966489\\
17.6649870659053	13.8141960299863\\
17.5791261047731	13.8136016048872\\
17.4931876120088	13.8124880766058\\
17.4071741290986	13.8108557242104\\
17.321088500589	13.808704858645\\
17.2349334825828	13.8060358186788\\
17.1487117219001	13.8028489676155\\
17.0624260981131	13.7991447060077\\
16.9760791026175	13.7949234465443\\
16.8896735348119	13.7901856431696\\
16.8032121121994	13.7849317755932\\
16.7166974289742	13.7791623442168\\
16.6301323239441	13.7728778946137\\
16.5435192351758	13.766078972384\\
16.4568609119423	13.758766174002\\
16.370160029896	13.7509401203583\\
16.2834191269874	13.7426014485206\\
16.1966409994219	13.7337508496134\\
16.1098280324071	13.7243890024678\\
16.0229829231758	13.7145166464391\\
15.9361083044991	13.7041345446991\\
15.8492066528102	13.6932434708688\\
15.7622807127312	13.6818442617865\\
15.6753328038075	13.6699377285936\\
15.5883655591001	13.6575247525445\\
15.5013815573671	13.6446062387034\\
15.4143832040051	13.6311830959748\\
15.3273731847109	13.6172563064698\\
15.2403537489652	13.6028268129736\\
15.1533274600344	13.5878956378415\\
15.06629683776	13.5724638279894\\
14.9792642110349	13.5565324265489\\
14.8922322038277	13.5401025610152\\
14.8052030274095	13.5231753122705\\
14.7181792137167	13.5057518522963\\
14.6311632668377	13.4878333808404\\
14.5441574744063	13.4694210844224\\
14.4571644224887	13.4505162439639\\
14.3701862368005	13.431120072143\\
14.2832253484791	13.411233878249\\
14.1962841645626	13.3908589990327\\
14.1093648604015	13.3699967479299\\
14.022469922165	13.3486485438417\\
13.9356013652523	13.3268157215675\\
13.848761511762	13.3044997212215\\
13.7619526703877	13.281702012317\\
13.6751769025847	13.2584240303617\\
13.5884364686336	13.2346672939525\\
13.5017335038591	13.2104333193769\\
13.4150701105506	13.1857236440765\\
13.3284484970213	13.1605398670602\\
13.241870609099	13.1348835420635\\
13.1553385926332	13.108756311819\\
13.0688544852841	13.0821598184515\\
12.9824202668733	13.0550957168776\\
12.8960380412977	13.0275657322281\\
12.8097096360259	12.9995715327502\\
12.7234370787146	12.9711148813588\\
12.6372223060876	12.9421975432135\\
12.5510671728528	12.9128212867679\\
12.4649736748485	12.8829879600128\\
12.3789435190214	12.8526993422287\\
12.2929786125947	12.8219573130097\\
12.2070808066486	12.7907637644342\\
12.1212518768776	12.7591205927999\\
12.0354937706484	12.7270297901325\\
11.9498081286404	12.6944932662051\\
11.8641967790796	12.6615130324591\\
11.7786614894672	12.6280911098209\\
11.6932038911919	12.5942294973276\\
11.6078257813111	12.5599302909842\\
11.5225286421873	12.5251954917199\\
11.4373141449564	12.4900272066787\\
11.3521839122958	12.4544275549755\\
11.2671394164012	12.4183986233139\\
11.1821823062768	12.3819426038385\\
11.09731391137	12.3450615822951\\
11.0125357477837	12.3077577542868\\
10.9278492966538	12.2700333315213\\
10.8432558747354	12.231890482623\\
10.7587569843951	12.1933314900103\\
10.6743538070361	12.1543585200548\\
10.5900477052207	12.1149738512206\\
10.5058400189574	12.0751797826612\\
10.4217319120235	12.0349785602029\\
10.3377247395171	11.9943725509582\\
10.2538195380279	11.953363998328\\
10.1700175187247	11.911955259343\\
10.0863198827413	11.8701487171581\\
10.0027276463265	11.8279466924657\\
9.91924201891014	11.7853516331707\\
9.83586389755672	11.7423658579331\\
9.75259434432214	11.6989917987027\\
9.66943442108961	11.6552319182581\\
9.58638499960842	11.6110886090987\\
9.50344715473758	11.5665644012534\\
9.42062169585732	11.5216617126112\\
9.33790958922785	11.4763830749397\\
9.25531180900154	11.4307310554763\\
9.17282912926836	11.384708140602\\
9.09046241475395	11.338316895654\\
9.00821248663675	11.2915598909448\\
8.92608006266806	11.2444396664008\\
8.8440659435531	11.1969588377499\\
8.76217073519711	11.1491199359791\\
8.68039512933732	11.1009255691479\\
8.59873978290619	11.0523783529791\\
8.51720524664549	11.0034808673382\\
8.43579215438369	10.9542357690872\\
8.35450095429359	10.9046456299225\\
8.273332172293	10.854713095184\\
8.19228630795874	10.8044408214748\\
8.11136375421826	10.7538314259502\\
8.0305649833778	10.7028876020419\\
7.94989029571765	10.6516119613821\\
7.86934005824565	10.600007183929\\
7.78891461828151	10.5480759641031\\
7.70861421949324	10.4958209558038\\
7.62843917616212	10.4432448852191\\
7.54838964852547	10.3903504038929\\
7.46846585015854	10.3371402244166\\
7.38866797912049	10.2836170758546\\
7.30899613825141	10.2297836496131\\
7.22945048823385	10.1756427023344\\
7.1500310628581	10.1211969304511\\
7.07073794609101	10.0664490906095\\
6.99157122000369	10.0114019646647\\
6.91253088026417	9.95605829999784\\
6.83361695853465	9.90042089421778\\
6.75482937899821	9.84449249361505\\
6.67616808079103	9.78827587897431\\
6.59763298451924	9.73177384186556\\
6.51922394121192	9.67498914705073\\
6.44094081657957	9.61792459295733\\
6.3627833999947	9.56058294503492\\
6.2847514784441	9.50296698961426\\
6.20684481642021	9.44507951915691\\
6.12906313212909	9.38692331396641\\
6.05140612596054	9.328501163407\\
5.97387347084603	9.26981585852616\\
5.89646481090058	9.21087019066898\\
5.81917976166874	9.15166695163097\\
5.74201791973977	9.09220894067598\\
5.66497884735116	9.03249895303668\\
5.58806207832022	8.97253978417087\\
5.51126713544461	8.91233424308175\\
5.43459349150657	8.85188512189757\\
5.35804063143498	8.79119524439949\\
5.28160798732902	8.73026741526653\\
5.20529495931307	8.66910443605265\\
5.12910095842094	8.6077091393535\\
5.05302532054223	8.54608431978984\\
4.97706742832316	8.48423283208307\\
4.90122658638713	8.42215749053742\\
4.82550204350301	8.35986108584468\\
4.74989305856589	8.2973464382402\\
4.67439878502868	8.23461630120201\\
4.59901846166549	8.17167351819454\\
4.5237512389861	8.10852087856068\\
4.44859622074814	8.04516115051622\\
4.37355258089115	7.98159717907175\\
4.29861935790086	7.91783171225776\\
4.22379571734168	7.85386762315936\\
4.14908071015482	7.78970770505148\\
4.07447333410465	7.7253547224286\\
3.99997268562886	7.66081154178532\\
3.92557769126142	7.59608089987102\\
3.85128744803652	7.53116569862395\\
3.77710091235604	7.46606873571312\\
3.70301697874505	7.40079277182992\\
3.62903467177342	7.3353406998261\\
3.55515281017544	7.26971524884381\\
3.48137042690453	7.20391935613721\\
3.40768638914067	7.13795583106085\\
3.33409949175276	7.07182743674779\\
3.26060869322031	7.00553710223172\\
3.18721271214416	6.93908756000774\\
3.11391052685005	6.87248179698759\\
3.04070092521896	6.80572264862641\\
2.96758261110506	6.73881289378122\\
2.894554483086	6.67175550988394\\
2.82161527782153	6.60455334772638\\
2.74876368682928	6.53720923739689\\
2.67599850310193	6.46972612394039\\
2.60331822593256	6.40210670094785\\
2.53072145022886	6.33435376946236\\
2.45820659454726	6.26646998380214\\
2.38577201655407	6.19845795649827\\
2.31341627409447	6.13032050254324\\
2.24113769520378	6.06206023506233\\
2.16893489360151	5.99368005041759\\
2.09680630261633	5.9251826889464\\
2.02475030904019	5.85657086004994\\
1.95276549399298	5.78784747165691\\
1.88085019304166	5.71901521141332\\
1.80900305368241	5.65007707928016\\
1.73722252482766	5.58103590039762\\
1.66550702907014	5.51189448942143\\
1.59385517895473	5.44265585981716\\
1.52226532727814	5.37332279071917\\
1.45073615006798	5.30389839096359\\
1.37926609545935	5.23438556691566\\
1.30785357404672	5.16478720637836\\
1.23649718954347	5.09510640413119\\
1.16519527564637	5.0253460109981\\
1.09394650023	4.95550922448869\\
1.02274929396224	4.88559903120549\\
0.95160204989343	4.81561840171456\\
0.880503357025608	4.74557052089197\\
0.809451529289836	4.67545832497322\\
0.738445218888673	4.60528510627879\\
0.667482736527626	4.53505384316989\\
0.596562166732723	4.46476731182471\\
0.525681786147462	4.39442849938359\\
0.454839596306862	4.32404014021458\\
0.384033986586552	4.25360537341555\\
0.31326314820917	4.18312716118729\\
0.242525271166073	4.11260848392444\\
0.171818760076256	4.04205255555831\\
0.101141767572042	3.97146235849846\\
0.0304927939024837	3.90084124205207\\
-0.0401300548162999	3.83019218185442\\
-0.110728180036499	3.75951866610753\\
-0.181303285437789	3.68882390156453\\
-0.251857140486772	3.61811104967257\\
-0.322391201423798	3.54738360650328\\
-0.392907291949969	3.47664472081836\\
-0.463406774294951	3.40589802522819\\
-0.533891306290708	3.33514687736774\\
-0.604362585630504	3.26439461624898\\
-0.6748220453932	3.1936448678727\\
-0.745271440478288	3.12290095661051\\
-0.815712115699921	3.05216663988078\\
-0.886145690799055	2.98144542051909\\
-0.95657379461075	2.91074081353665\\
-1.02699785322392	2.84005655846194\\
-1.09741955063929	2.76939615681135\\
-1.16784023644679	2.69876346610008\\
-1.23826166417927	2.62816195892019\\
-1.30868581706482	2.55759489755329\\
-1.37911452785499	2.48706571397197\\
-1.44954980585059	2.4165776811287\\
-1.51999335034217	2.34613439880398\\
-1.59044713484359	2.27573920808214\\
-1.66091271606901	2.20539588105605\\
-1.73139187570386	2.13510797865902\\
-1.801886357422	2.06487911285555\\
-1.87239770728639	1.99471310447418\\
-1.94292765620136	1.92461360165638\\
-2.01347761459618	1.85458458160303\\
-2.08404919662982	1.78462982883934\\
-2.15464389593536	1.71475325673139\\
-2.22526315574797	1.6449588368475\\
-2.29590847022958	1.57525049816215\\
-2.36658115597653	1.50563235180168\\
-2.43728271248028	1.43610833492704\\
-2.5080143319699	1.36668269237319\\
-2.57877742002154	1.2973594638761\\
-2.64957322599472	1.22814284639079\\
-2.72040297589872	1.15903706247877\\
-2.79126790528945	1.09004632746412\\
-2.86216912793486	1.02117497631478\\
-2.93310789771499	0.952427208138529\\
-3.00408523223705	0.883807450444218\\
-3.07510236744447	0.815319917808558\\
-3.14616055592173	0.746968807315269\\
-3.21726142666384	0.678757952922081\\
-3.28840661059005	0.610691186567602\\
-3.35959768332216	0.542772391228762\\
-3.43083621086316	0.475005455390709\\
-3.50212345833337	0.40739454748596\\
-3.57346090049311	0.339943628594995\\
-3.64484969131608	0.272656953555002\\
-3.71629112660268	0.205538631352046\\
-3.7877862714558	0.138592974587575\\
-3.85933624134239	0.0718242332414076\\
-3.93094215429368	0.00523663900122307\\
-4.0026047082747	-0.0611652045508083\\
-4.07432501886525	-0.127377101451609\\
-4.14610372075434	-0.193394432215237\\
-4.21794176672237	-0.259212893377152\\
-4.28983973882258	-0.324827865219819\\
-4.36179843193449	-0.390234948382641\\
-4.43381859524588	-0.455429727172152\\
-4.50590046269829	-0.520407348655979\\
-4.57804486038969	-0.585163524766633\\
-4.65025195149032	-0.6496934024357\\
-4.72252240820617	-0.713992617443118\\
-4.79485637321002	-0.778056367274847\\
-4.86725439570953	-0.841880245651622\\
-4.93971660516728	-0.905459511641367\\
-5.01224343527402	-0.968789729620256\\
-5.08483531438497	-1.03186649532233\\
-5.15749238905591	-1.09468519828768\\
-5.23021580764433	-1.1572421301511\\
-5.30300612083192	-1.21953309873548\\
-5.37586435153406	-1.28155435076102\\
-5.44879086907872	-1.34330161165178\\
-5.52178647843284	-1.40477101595094\\
-5.59485140754019	-1.46595825246111\\
-5.66798624570206	-1.52685935749698\\
-5.74119140495581	-1.58747026241557\\
-5.81446670601742	-1.64778645849893\\
-5.88781268748195	-1.70780407958762\\
-5.96122908764468	-1.76751865400709\\
-6.03471626375943	-1.8269262682652\\
-6.1082738994243	-1.886022516828\\
-6.18190217875584	-1.94480345356756\\
-6.25560075523945	-2.00326476406785\\
-6.32936965049883	-2.06140248526872\\
-6.40320851056058	-2.11921241584528\\
-6.47711720660283	-2.17669059164604\\
-6.55109539865572	-2.23383294408522\\
-6.62514282076432	-2.29063552375675\\
-6.69925925574938	-2.34709447940665\\
-6.77344414561899	-2.40320576306898\\
-6.84769731483327	-2.45896568037236\\
-6.92201827690601	-2.51437036522718\\
-6.99640674742256	-2.56941616651161\\
-7.07086233365789	-2.62409941545716\\
-7.1453846559144	-2.67841651674169\\
-7.21997343771228	-2.73236401310672\\
-7.2946286316857	-2.78593867254797\\
-7.3693507828866	-2.83913773980193\\
-7.44414007556264	-2.89195824960417\\
-7.51899709372403	-2.94439756800066\\
-7.5939217964073	-2.99645267230549\\
-7.668914776528	-3.04812103292348\\
-7.74397582338394	-3.09939961738337\\
-7.8191055997257	-3.15028604466094\\
-7.89430374275719	-3.20077729028859\\
-7.96957103457996	-3.25087115437777\\
-8.04490698008456	-3.30056463741833\\
-8.12031252698458	-3.34985574769595\\
-8.19578706893569	-3.39874152627394\\
-8.27133176320702	-3.44722021200968\\
-8.34694591402782	-3.49528890051381\\
-8.4226309304401	-3.54294607956518\\
-8.49838604967795	-3.59018891165282\\
-8.57421297336428	-3.63701614815017\\
-8.65011089467775	-3.68342502909922\\
-8.7260816982527	-3.72941449088778\\
-8.80212459128799	-3.77498188346735\\
-8.87824159320939	-3.82012629067351\\
-8.95443222907927	-3.86484534579015\\
-9.0306988791753	-3.90913839805237\\
-9.10704090165688	-3.95300306618135\\
-9.18345963517842	-3.99643815861699\\
-9.25995791442466	-4.0394433415718\\
-9.33653562307284	-4.08201663490094\\
-9.41319605424625	-4.12415798000406\\
-9.48993923248032	-4.16586552591651\\
-9.56676912911498	-4.20713958456174\\
-9.6436863545634	-4.24797865140929\\
-9.72069589900195	-4.28838354782946\\
-9.79779867073485	-4.32835292573048\\
-9.87499996873814	-4.36788770806534\\
-9.95230075338644	-4.40698656484796\\
-10.0297066747531	-4.44565053092067\\
-10.1072187691013	-4.48387830108138\\
-10.1848430921405	-4.52167103527849\\
-10.2625807794803	-4.55902745717505\\
-10.3404383359399	-4.5959488563566\\
-10.4184170211991	-4.63243398803867\\
-10.4965238232188	-4.66848426898358\\
-10.5747601486	-4.70409848611872\\
-10.6531334900889	-4.73927817350044\\
-10.7316454228466	-4.77402214823062\\
-10.8103039557395	-4.80833204631343\\
-10.8891108520985	-4.84220671188507\\
-10.968074608331	-4.87564785056567\\
-11.0471972372326	-4.90865434791019\\
-11.1264874066214	-4.94122783100657\\
-11.2059479301482	-4.97336744116715\\
-11.2855874100961	-5.00507461861254\\
-11.3654091956496	-5.03634863181526\\
-11.445422177092	-5.06719087130944\\
-11.5256288959148	-5.09760020839397\\
-11.6060367473148	-5.12757733560028\\
-11.6866551050926	-5.15712357318463\\
-11.7674879845568	-5.18623819301779\\
-11.848544990835	-5.2149224288854\\
-11.9298303366097	-5.24317552345889\\
-12.0113538593057	-5.27099862513678\\
-12.0931191632578	-5.29839068254085\\
-12.1751345448517	-5.32535219694666\\
-12.2574098874945	-5.35188409073566\\
-12.3399497905986	-5.37798551520232\\
-12.4227636628222	-5.40365711574143\\
-12.5058549930614	-5.42889766423256\\
-12.5892311286545	-5.45370712164043\\
-12.6729006977427	-5.47808578286254\\
-12.7568673910472	-5.50203249270791\\
-12.8411392850665	-5.52554737332527\\
-12.9257190685212	-5.54862906150794\\
-13.0106121558131	-5.57127701208305\\
-13.0958252005296	-5.59349103868983\\
-13.1813603118883	-5.6152698326754\\
-13.267221420895	-5.63661266188233\\
-13.3534121382152	-5.65751880586899\\
-13.439936078244	-5.67798765012064\\
-13.5267946277527	-5.6980181902035\\
-13.6139895850571	-5.71760967976772\\
-13.7015216037353	-5.73676128924492\\
-13.7893913991344	-5.75547240494865\\
-13.8775988618774	-5.77374244124822\\
-13.9661429019004	-5.79157083536717\\
-14.0550194576153	-5.80895669980012\\
-14.144228393604	-5.8259002087606\\
-14.2337666889681	-5.84240124292331\\
-14.323630781269	-5.85845988283955\\
-14.4138162516777	-5.87407637119864\\
-14.5043178317692	-5.8892511379088\\
-14.5951213414685	-5.90398354122569\\
-14.6862262945071	-5.91827560367608\\
-14.7776247674236	-5.93212848671078\\
-14.8693081601909	-5.94554365467315\\
-14.9612672425968	-5.95852289543112\\
-15.0534921961058	-5.97106833762981\\
-15.1459726635923	-5.9831824663616\\
-15.2386978056481	-5.99486813686434\\
-15.3316563514547	-6.00612858465913\\
-15.4248366653629	-6.0169674348042\\
-15.5182268026296	-6.02738870692451\\
-15.6118145810257	-6.03739681928314\\
-15.7055874400431	-6.04699656864585\\
-15.7995323506228	-6.05619311801454\\
-15.8936367332758	-6.06499207814424\\
-15.9878880507768	-6.07339944878179\\
-16.0822738879408	-6.08142161022404\\
-16.1767820258687	-6.08906531206318\\
-16.2714005689374	-6.09633766382981\\
-16.3661213347553	-6.10324635412349\\
-16.4609563615258	-6.10980066642492\\
-16.5558700941229	-6.11600676981844\\
-16.6508524623268	-6.12187298105969\\
-16.7458939922428	-6.12740787986232\\
-16.8409929117058	-6.13262066177594\\
-16.9361608544186	-6.13752127133107\\
-17.031363847626	-6.14211741461622\\
-17.1265946211185	-6.14641844285778\\
-17.2218579351133	-6.15043432437958\\
-17.3171687374118	-6.15417537689167\\
-17.4124972184313	-6.15765018657768\\
-17.5078546362345	-6.16086901611409\\
-17.6032564923232	-6.16384213156373\\
-17.698677500436	-6.16657850818333\\
-17.7941337452879	-6.16908840340803\\
-17.8896447902753	-6.17138197950588\\
-17.9852018729626	-6.17346860269006\\
-18.0808265907314	-6.17535824950641\\
-18.1765130533162	-6.1770602142713\\
-18.272284061356	-6.17858422238943\\
-18.3681364560039	-6.17993943235224\\
-18.4640939742418	-6.18113528204566\\
-18.560155420806	-6.18218073524021\\
-18.656345305978	-6.183084918901\\
-18.7526636504265	-6.18385655948332\\
-18.8491465530002	-6.18450452229596\\
-18.9457927296015	-6.18503719693317\\
-19.0426016881656	-6.18546288093817\\
-19.1396073303608	-6.18578986842313\\
-19.2368091746434	-6.18602611131341\\
-19.3342050578673	-6.18617942659378\\
-19.4318242431841	-6.18625751254455\\
-19.5296719510831	-6.18626780270145\\
-19.6277505887238	-6.18621751527324\\
-19.7260569916352	-6.18611364555992\\
-19.8245776156839	-6.18596298310087\\
-19.9233262081874	-6.18577205124104\\
-20.0222949262963	-6.18554711517397\\
-20.1214731166436	-6.18529413642581\\
-20.2208468336917	-6.18501874694426\\
-20.320399097606	-6.18472621867481\\
-20.4201095470301	-6.18442143165473\\
-20.5199547438486	-6.18410883789801\\
-20.6199084522733	-6.1837924245443\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
-20.6516201167351	-16.1837421429347\\
-20.5516248350361	-16.1474467681574\\
-20.4518633929878	-16.1107121830471\\
-20.3523149208232	-16.0735216266354\\
-20.2529623297556	-16.0358595206243\\
-20.1537990140588	-15.9977141902291\\
-20.0548222628976	-15.9590755358917\\
-19.9560375744973	-15.9199368513515\\
-19.8574489411145	-15.8802910901317\\
-19.7590654953511	-15.8401335690688\\
-19.6608975105936	-15.7994604510385\\
-19.5629584987528	-15.7582696713268\\
-19.4652605783916	-15.7165590422189\\
-19.3678191344746	-15.6743282526627\\
-19.2706486564991	-15.63157712017\\
-19.1737611956721	-15.588304860543\\
-19.0771718437571	-15.5445125376314\\
-18.9808932407383	-15.5002006120468\\
-18.8849388621188	-15.455370420604\\
-18.7893210861717	-15.4100232721929\\
-18.6940509779806	-15.3641603194261\\
-18.599140584277	-15.3177836300379\\
-18.5045982587089	-15.2708939021008\\
-18.4104326603601	-15.2234923370473\\
-18.3166552772292	-15.1755819491675\\
-18.2232704414374	-15.1271624775431\\
-18.1302891311317	-15.07823741463\\
-18.0377131073177	-15.0288057415452\\
-17.9455528427392	-14.9788713384534\\
-17.8538077896871	-14.9284324108211\\
-17.7624878562883	-14.8774931003334\\
-17.6715908168668	-14.8260510386264\\
-17.5811254152769	-14.7741101959931\\
-17.4910883958524	-14.7216678656019\\
-17.4014813200345	-14.6687241509741\\
-17.3123116568744	-14.6152828165164\\
-17.2235754223833	-14.5613409217268\\
-17.1352786769587	-14.5069016619713\\
-17.0474166593929	-14.4519616662834\\
-16.9599949521822	-14.3965240229813\\
-16.8730084570093	-14.3405851234347\\
-16.7864625831179	-14.2841480818148\\
-16.7003522520388	-14.2272092316442\\
-16.6146825810207	-14.1697715950588\\
-16.5294485771312	-14.1118314549551\\
-16.4446485026745	-14.0533871410944\\
-16.3602904076887	-13.9944437660736\\
-16.2763674343347	-13.9349960888577\\
-16.1928866374368	-13.8750486166274\\
-16.1098415812102	-13.814596201235\\
-16.0272392073451	-13.7536433185955\\
-15.9450736379114	-13.6921850095942\\
-15.8633516977472	-13.6302256991236\\
-15.7820681697178	-13.5677607010542\\
-15.7012297573659	-13.5047943723585\\
-15.6208319718841	-13.441322366552\\
-15.5408813940333	-13.3773489606402\\
-15.4613743027026	-13.3128702029769\\
-15.3822507459878	-13.2480767109291\\
-15.30336307801	-13.1833497647544\\
-15.2246962184205	-13.1187149322984\\
-15.1462506368769	-13.0541279796167\\
-15.0680120943757	-12.9896134518852\\
-14.9899817908117	-12.9251295343393\\
-14.9121529598602	-12.8606688354035\\
-14.8345134413951	-12.7962544553716\\
-14.7570646668814	-12.7318487183174\\
-14.6797944456174	-12.6674733840071\\
-14.6027046830593	-12.6030929353232\\
-14.5257837009905	-12.5387282900247\\
-14.449033799966	-12.4743459564469\\
-14.3724439857553	-12.4099661742798\\
-14.2960164614301	-12.3455569892527\\
-14.2197413282552	-12.2811383474227\\
-14.1436209977958	-12.2166800289226\\
-14.0676466362514	-12.1522016926416\\
-13.991821070581	-12.0876749792124\\
-13.9161359054389	-12.0231187306585\\
-13.8405881852188	-11.9585281144366\\
-13.7651819253787	-11.8938770064414\\
-13.6899086538893	-11.8291834098747\\
-13.614772620092	-11.764422831342\\
-13.5397657471758	-11.6996124448313\\
-13.4648924588868	-11.6347292995011\\
-13.3901450586765	-11.5697897506099\\
-13.3155280871703	-11.5047723045056\\
-13.241034214397	-11.4396925098077\\
-13.1666680427273	-11.3745302479652\\
-13.0924225959129	-11.3093002738536\\
-13.0183024855831	-11.2439837655905\\
-12.9443010766827	-11.1785946977001\\
-12.8704229404592	-11.1131154692324\\
-12.7966617704754	-11.0475592883807\\
-12.7230164654997	-10.9819238133935\\
-12.6494920878943	-10.916192917125\\
-12.5760821831834	-10.850378936239\\
-12.5027916434206	-10.7844667888393\\
-12.4296143260865	-10.7184680750032\\
-12.3565549125241	-10.6523686888689\\
-12.2836075567322	-10.5861795077768\\
-12.2107766936222	-10.5198873353919\\
-12.1380567546376	-10.4535023355541\\
-12.0654469437636	-10.3870228530619\\
-11.9929517808053	-10.3204366944935\\
-11.9205655814464	-10.2537532424601\\
-11.8482926302796	-10.1869611534431\\
-11.7761279108137	-10.1200695211267\\
-11.7040710993419	-10.0530773414988\\
-11.6321270072724	-9.98597463394344\\
-11.5602907285872	-9.91876996639667\\
-11.4885667920179	-9.85145409988236\\
-11.4169506272384	-9.78403505732904\\
-11.3454464659163	-9.71650429465853\\
-11.2740500646578	-9.64886931459324\\
-11.2027612242093	-9.58112949323502\\
-11.1315842294562	-9.5132771308511\\
-11.0605147956192	-9.4453191225086\\
-10.9895568725041	-9.37724836369346\\
-10.9187064860304	-9.30907127860809\\
-10.8479634348384	-9.24078742890836\\
-10.7773316409879	-9.17239043450573\\
-10.7068070905878	-9.10388615756878\\
-10.6363933417972	-9.03526871925233\\
-10.566086668919	-8.9665435571081\\
-10.4958868042803	-8.89771035710564\\
-10.4257972014919	-8.82876384511985\\
-10.3558140939224	-8.7597089423068\\
-10.2859405504948	-8.69054078575925\\
-10.2161730603669	-8.62126390964579\\
-10.146511220412	-8.55187805598078\\
-10.0769578973133	-8.48237881626635\\
-10.0075095038457	-8.41277021920301\\
-9.93816848781556	-8.34304816022409\\
-9.8689314579792	-8.27321628444964\\
-9.79979776921386	-8.20327427872904\\
-9.73076961372328	-8.13321836214136\\
-9.66184381349422	-8.06305203251848\\
-9.59302261835982	-7.99277223796015\\
-9.52430332754213	-7.9223824528711\\
-9.45568560788831	-7.85188287521655\\
-9.38717165151252	-7.78127092703477\\
-9.3187587719437	-7.71054978675848\\
-9.25044884791787	-7.63971715494514\\
-9.18223943320459	-7.56877600457349\\
-9.11413011327767	-7.49772663142747\\
-9.04612264462097	-7.42656709783488\\
-8.978214578105	-7.35530011258043\\
-8.91040736542651	-7.28392396169546\\
-8.8426987657021	-7.21244118359697\\
-8.77508825416725	-7.14085214677453\\
-8.70757714356063	-7.06915543771547\\
-8.64016316728089	-6.99735335604288\\
-8.57284572263498	-6.92544629973626\\
-8.50562595950466	-6.85343312105248\\
-8.43850158085689	-6.78131588632002\\
-8.37147344199802	-6.70909358890653\\
-8.30453939118021	-6.63676815386607\\
-8.2376986554638	-6.5643399901222\\
-8.17095189650642	-6.49180827790815\\
-8.10429690283329	-6.41917471768141\\
-8.03773405214178	-6.34643858070699\\
-7.97126122060309	-6.27360141603012\\
-7.90487741189791	-6.20066357769035\\
-7.83858276714909	-6.12762442347774\\
-7.7723750754334	-6.0544852785289\\
-7.70625435074193	-5.98124570894253\\
-7.64021882255296	-5.90790733595799\\
-7.57426769479642	-5.83447092676173\\
-7.50840113626358	-5.76093653302051\\
-7.4426174502706	-5.6873057774014\\
-7.37691579741102	-5.61357948195319\\
-7.31129625077458	-5.53975789111151\\
-7.24575710628035	-5.46584254030831\\
-7.18029825905239	-5.39183375025165\\
-7.11491810743019	-5.31773304522414\\
-7.04961572503202	-5.24354132344513\\
-6.98439090700499	-5.16925907019525\\
-6.91924202696698	-5.0948877272027\\
-6.85416871738288	-5.02042782424521\\
-6.78916942054039	-4.94588080320767\\
-6.7242431031803	-4.87124761586053\\
-6.65938928814663	-4.79652892420248\\
-6.59460637177053	-4.72172608327076\\
-6.52989324764804	-4.64684006225983\\
-6.4652493070139	-4.57187163219438\\
-6.4006728980921	-4.4968220525585\\
-6.33616326495954	-4.42169208879303\\
-6.27171876516466	-4.34648299230163\\
-6.20733813655867	-4.27119572091624\\
-6.14302046349762	-4.19583109163866\\
-6.07876403168377	-4.12039024069861\\
-6.01456778975376	-4.04487394820454\\
-5.95042996360475	-3.96928328662583\\
-5.88634910558484	-3.89361914949745\\
-5.82232411386937	-3.81788246849919\\
-5.75835352933443	-3.74207467903276\\
-5.69443640143362	-3.66619698946044\\
-5.63057129342552	-3.59025089856235\\
-5.56675699239704	-3.51423773179976\\
-5.50299248280219	-3.43815881985671\\
-5.43927632159589	-3.36201563385286\\
-5.37560743968438	-3.28580949181127\\
-5.31198439334801	-3.2095419344535\\
-5.2484059115846	-3.13321435019378\\
-5.1848708506654	-3.05682816471779\\
-5.12137775141121	-2.98038487764747\\
-5.0579253023403	-2.90388590349464\\
-4.99451226806851	-2.82733276745045\\
-4.93113717587202	-2.75072691383114\\
-4.8677987485941	-2.67406982075354\\
-4.80449547264747	-2.59736299483438\\
-4.74122594800421	-2.52060786683887\\
-4.67798878208586	-2.44380598453577\\
-4.61478243780268	-2.36695877695127\\
-4.55160548881423	-2.290067721134\\
-4.48845632244131	-2.213134288275\\
-4.42533342014261	-2.13615987814562\\
-4.36223520738404	-2.05914598997513\\
-4.29916003555048	-1.98209398675392\\
-4.23610630343694	-1.90500527388932\\
-4.17307224491515	-1.82788121380332\\
-4.11005625098676	-1.75072319185112\\
-4.04705674727612	-1.67353283900841\\
-3.98407229626108	-1.59631185983402\\
-3.92110150180636	-1.51906202601197\\
-3.85814288161708	-1.44178514386364\\
-3.79519504341478	-1.36448294682489\\
-3.7322565286402	-1.28715731990083\\
-3.66932590245546	-1.20981003164942\\
-3.60640174711242	-1.13244290337985\\
-3.54348255267231	-1.05505778833313\\
-3.48056689629726	-0.977656438778228\\
-3.417653261243	-0.900240753160793\\
-3.35474017021218	-0.822812509205888\\
-3.29182615256124	-0.745373522350612\\
-3.22890964453798	-0.667925661116468\\
-3.16598918510484	-0.590470680361793\\
-3.10306319752664	-0.513010474926623\\
-3.0401301543718	-0.435546822025569\\
-2.9771885308439	-0.35808151605537\\
-2.91423668908777	-0.28061641116435\\
-2.85127311049981	-0.203153231913803\\
-2.78829613746947	-0.125693826105894\\
-2.7253041651089	-0.0482399286404035\\
-2.66229559313579	0.0292067296444462\\
-2.59926867811842	0.106644364837197\\
-2.53622181830661	0.184071328765098\\
-2.4731532474936	0.261485881646125\\
-2.41006128596165	0.338886347435755\\
-2.3469443640451	0.41627094680969\\
-2.28380091247042	0.493637631015724\\
-2.22062953639868	0.570984479875118\\
-2.15742871621947	0.648309436322488\\
-2.0941970037022	0.725610508848987\\
-2.0309329881862	0.802885736930616\\
-1.96763512385483	0.880133017879302\\
-1.90430203134635	0.957350434236004\\
-1.8409321893104	1.03453594137925\\
-1.77752413983597	1.11168755963852\\
-1.71407647085755	1.18880336060823\\
-1.65058760987122	1.26588125822612\\
-1.58705617666465	1.3429193621965\\
-1.52348064355095	1.41991564879963\\
-1.45985954276951	1.49686815445358\\
-1.39619146194614	1.57377498302971\\
-1.33247480297922	1.65063406880684\\
-1.26870817948295	1.72744355838846\\
-1.20489004392554	1.80420146903938\\
-1.14101890526024	1.8809058766832\\
-1.07709333637077	1.95755493767435\\
-1.01311169833753	2.0341466367904\\
-0.94907258420052	2.11067918026348\\
-0.88497440980607	2.18715065621489\\
-0.820815645895564	2.26355921133486\\
-0.756594833946067	2.33990308281219\\
-0.692310309732349	2.41618031017845\\
-0.627960742931874	2.49238904544728\\
-0.563544706897051	2.56852722138254\\
-0.499060842351789	2.64459280899997\\
-0.434507877256801	2.72058387326547\\
-0.369884324911175	2.79649826131017\\
-0.305188958194426	2.87233406757022\\
-0.240420383794595	2.94808923597831\\
-0.175577274572333	3.0237617559929\\
-0.110658395082764	3.09934971607965\\
-0.045662281502036	3.17485097444098\\
0.0194122570028061	3.25026365229838\\
0.0845665894907906	3.3255857091782\\
0.149802015049499	3.40081515607511\\
0.215119739130626	3.47595010525958\\
0.280521208280987	3.5509884290557\\
0.346007582280756	3.62592827571184\\
0.411580213457117	3.70076762013111\\
0.477240377493819	3.77550449620632\\
0.542989256489653	3.8501370384726\\
0.608828284881356	3.92466313609566\\
0.674758596642637	3.99908096351964\\
0.740781534318013	4.07338851215864\\
0.806898360902811	4.14758384964412\\
0.873110254589167	4.22166514919438\\
0.939418660928904	4.29563035045499\\
1.00582471241274	4.36947768033293\\
1.07232974297237	4.44320515348213\\
1.13893493717178	4.51681079145579\\
1.20564136020006	4.59029267435902\\
1.27245032827038	4.66364862191908\\
1.33936283816034	4.73687675532358\\
1.40638010745248	4.80997497920228\\
1.47350324378377	4.88294128265\\
1.54073326491629	4.95577374055774\\
1.60807144314186	5.02847016042067\\
1.67551872065527	5.10102866144293\\
1.74307627663564	5.17344712451863\\
1.81074516514105	5.24572352948677\\
1.87852635637813	5.31785593200033\\
1.94642107721237	5.38984211446155\\
2.0144302133521	5.46168018001604\\
2.08255490541244	5.53336797131746\\
2.15079615384506	5.60490344992809\\
2.21915488517555	5.67628464413243\\
2.28763228356856	5.74750930910208\\
2.35622918265095	5.81857552753367\\
2.4249466882579	5.88948110357972\\
2.49378574528146	5.96022397452617\\
2.56274723252063	6.0308021314989\\
2.63183228145445	6.10121329690828\\
2.70104166867371	6.17145552567051\\
2.77037645463122	6.24152658360371\\
2.83983752321759	6.31142438851641\\
2.90942569868946	6.38114689884961\\
2.9791420326296	6.45069178768829\\
3.04898721802501	6.52005705300349\\
3.11896223012046	6.58924038498782\\
3.18906785691451	6.65823964133993\\
3.25930483357953	6.72705271669058\\
3.32967412983196	6.79567724155519\\
3.40017635757392	6.86411119426822\\
3.47081242524111	6.93235222470576\\
3.54158303540594	7.00039817246181\\
3.61248884810908	7.06824689884314\\
3.68353075043581	7.1358960021544\\
3.75470926741777	7.20334343594747\\
3.82602523379625	7.27058679965654\\
3.89747925892557	7.33762390577429\\
3.96907192057524	7.40445257169909\\
4.0408040145773	7.4710703538103\\
4.11267597138135	7.53747517103864\\
4.18468854310622	7.60366456182276\\
4.25684223677935	7.66963630290627\\
4.32913753888193	7.73538815841936\\
4.40157514272494	7.80091763524736\\
4.47415537510806	7.86622261016789\\
4.54687889327666	7.9313005537529\\
4.61974609139265	7.99614920201544\\
4.692757353737	8.06076626111921\\
4.76591325733568	8.12514918665935\\
4.83921401580679	8.18929581190801\\
4.91266017579936	8.25320354086306\\
4.98625200746632	8.31687007222596\\
5.05998978218772	8.38029306057297\\
5.13387398255172	8.44346994360285\\
5.20790475602981	8.50639855750733\\
5.2820826027527	8.56907630278411\\
5.35640773672634	8.63150090042393\\
5.43088038512227	8.6936700151251\\
5.50550094889596	8.75558108275341\\
5.58026947424554	8.81723193150752\\
5.65518635949501	8.87861992268781\\
5.73025170109405	8.9397427677971\\
5.80546562013263	9.00059810268351\\
5.88082839907438	9.0611833422517\\
5.95633996797586	9.12149630027319\\
6.03200061517192	9.18153429613714\\
6.10781031156322	9.24129503013878\\
6.18376906315429	9.30077610622572\\
6.25987702347942	9.35997491578456\\
6.33613399718331	9.41888925568477\\
6.41254015083139	9.47751640022626\\
6.48909531963696	9.53585403681078\\
6.56579938335651	9.59389973523339\\
6.64265235424917	9.6516508622338\\
6.71965390128935	9.70910519702561\\
6.7968040548344	9.76625996809258\\
6.8741025033085	9.82311285090811\\
6.95154898739517	9.87966138213989\\
7.02914336373757	9.93590290670159\\
7.1068851549973	9.99183518958759\\
7.18477423774585	10.0474554181741\\
7.26281014767176	10.1027612660379\\
7.34099250364664	10.1577502643343\\
7.41932107567118	10.2124197961672\\
7.49779532233834	10.2667676782785\\
7.576415068424	10.3207911360395\\
7.65517978777836	10.374487908089\\
7.73408902822645	10.4278555599629\\
7.81314243664794	10.4808914956925\\
7.8923393437678	10.5335935511816\\
7.97167944433116	10.5859589434974\\
8.05116207397243	10.63798543604\\
8.1307866492345	10.689670596789\\
8.21055267222762	10.7410118444184\\
8.29045933749346	10.792007035046\\
8.37050620045925	10.8426533790872\\
8.45069245336411	10.8929486681608\\
8.53101737505656	10.9428904759204\\
8.61148031661757	10.9924762395986\\
8.69208033088137	11.0417038391982\\
8.77281682457724	11.0905704817066\\
8.85368883923247	11.1390739903622\\
8.93469550675523	11.1872119477984\\
9.01583601771893	11.2349818138604\\
9.097109275702	11.2823814966806\\
9.17851452641078	11.3294082045516\\
9.26005065294424	11.3760597977957\\
9.34171662985143	11.4223338739095\\
9.42351147650347	11.4682279223258\\
9.50543393966833	11.5137398866562\\
9.58748308938156	11.558866985224\\
9.66965766552446	11.6036071361025\\
9.75195653340484	11.6479579915625\\
9.83437863639638	11.6919171316554\\
9.91692266051987	11.7354825947325\\
9.99958762062246	11.7786516798999\\
10.0823721849046	11.8214224042671\\
10.1652751234744	11.8637924855747\\
10.2482952413446	11.9057595668392\\
10.3314310700431	11.9473217920804\\
10.4146815444064	11.9884764242193\\
10.4980451714318	12.0292215949872\\
10.5815205899504	12.0695550758796\\
10.6651064646431	12.1094745780139\\
10.7488012034768	12.1489783098351\\
10.8326035898205	12.1880635951641\\
10.916512000515	12.2267286380136\\
11.0005249377495	12.2649712676887\\
11.0846409207681	12.3027892674307\\
11.1688582293865	12.3401809139848\\
11.2531754905699	12.3771435973865\\
11.3375909496096	12.4136755993293\\
11.4221029695191	12.4497748131239\\
11.5067099222765	12.4854391004494\\
11.5914099585188	12.520666812564\\
11.6762015442851	12.5554554124819\\
11.7610827911378	12.5898032655335\\
11.8460519181907	12.6237083357092\\
11.9311071459573	12.6571685699817\\
12.0162464931773	12.6901824010027\\
12.1014682580747	12.722747373028\\
12.1867704161626	12.7548619426887\\
12.2721510372595	12.786524153613\\
12.3576081978582	12.8177320516265\\
12.4431398245891	12.8484841741823\\
12.528744139367	12.8787781887362\\
12.6144190737219	12.9086126811269\\
12.7001626533764	12.937985816781\\
12.7859729046004	12.9668957738297\\
12.8718476912806	12.9953412056632\\
12.9577851104504	13.0233198864357\\
13.0437829951452	13.0508305135714\\
13.1298392615136	13.0778713537841\\
13.2159518231606	13.1044406992491\\
13.3021184489949	13.130537311518\\
13.3883371105898	13.156159075679\\
13.4746055455789	13.181304804733\\
13.5609215623535	13.2059728714865\\
13.6472829644421	13.2301616864576\\
13.7336874285376	13.2538701235169\\
13.820132802832	13.2770961837632\\
13.9066167331981	13.299838799768\\
13.9931369226799	13.3220964554529\\
14.0796910679639	13.3438676841849\\
14.1662767566602	13.3651514764274\\
14.2528917146511	13.3859459544241\\
14.3395334988326	13.4062501742366\\
14.4261997078228	13.4260627359849\\
14.5128879329347	13.4453823004677\\
14.599595674897	13.4642079792584\\
14.6863205372428	13.4825380216569\\
14.7730599906446	13.5003716118167\\
14.8598115298754	13.5177074721927\\
14.9465726421369	13.5345443967748\\
15.0333407583722	13.5508816264066\\
15.1201134137351	13.5667175533668\\
15.2068880602876	13.5820515046371\\
15.293662166902	13.5968823418946\\
15.3804332031574	13.6112090072937\\
15.467198585287	13.6250308791674\\
15.5539557786681	13.6383464899787\\
15.6407021849081	13.6511553014722\\
15.7274352051489	13.6634563059618\\
15.814152243364	13.6752485843984\\
15.9008506668668	13.6865316463009\\
15.9875278605446	13.6973041636727\\
16.0741811799641	13.7075657334712\\
16.1608079631621	13.7173154804532\\
16.2474055535605	13.7265526253568\\
16.3339712744456	13.7352768097217\\
16.4205024353745	13.7434868469938\\
16.5069963544325	13.7511824699577\\
16.5934503169071	13.7583629378383\\
16.6798616175861	13.7650276122792\\
16.7662275476761	13.7711762677004\\
16.8525453531986	13.7768078606099\\
16.9388123213045	13.7819222592747\\
17.0250256864387	13.7865188579914\\
17.111182695898	13.7905971590982\\
17.1972806095978	13.7941570695772\\
17.2833166094532	13.7971976899093\\
17.3692879546239	13.7997190235001\\
17.4551918322595	13.8017206009924\\
17.5410254461394	13.8032020659935\\
17.6267860291068	13.8041634584399\\
17.7124707018077	13.8046040247222\\
17.7980767073075	13.8045239034655\\
17.8836012103531	13.8039227629842\\
17.9690414145916	13.8028003875075\\
18.054394568931	13.8011569483637\\
18.1396577863169	13.7989918358732\\
18.2248283280611	13.7963053197409\\
18.3099033497267	13.7930972024679\\
18.3948800359184	13.7893674053107\\
18.4797556313765	13.7851162277109\\
18.5645272140345	13.7803432021268\\
18.6491920447436	13.7750487268047\\
18.7337472596405	13.7692327374142\\
18.8181900284936	13.7628952904038\\
18.9025175959084	13.7560368113218\\
18.9867270102018	13.7486569738093\\
19.0708155431525	13.7407563015005\\
19.1547803287339	13.7323348605646\\
19.2386185418663	13.7233928385573\\
19.322327446797	13.713930782567\\
19.4059040839302	13.7039485029624\\
19.4893457438531	13.693446644198\\
19.5726495574192	13.6824254002241\\
19.6558127004657	13.6708850867903\\
19.738832451751	13.6588263696756\\
19.8217058372278	13.6462491944809\\
19.9044301655288	13.6331543232358\\
19.9870025673914	13.6195420752151\\
20.0694202232177	13.6054128912253\\
20.1516804294682	13.5907675524935\\
20.2337802013516	13.5756061375034\\
20.3157168684069	13.5599295223936\\
20.3974875642997	13.5437381493703\\
20.4790894768462	13.5270325813942\\
20.5605199227288	13.5098137121083\\
20.6417759091673	13.4920817508993\\
20.7228547888173	13.4738376848667\\
20.8037537005793	13.4550820771257\\
20.8844698417733	13.435815610361\\
20.9650005511862	13.4160392880382\\
21.0453428299969	13.3957534490819\\
21.1254940555862	13.3749591889575\\
21.2054513737347	13.3536571903109\\
21.2852119927	13.3318482538561\\
21.3647732747726	13.3095334909611\\
21.4441322274229	13.2867133662968\\
21.5232862720238	13.263389076028\\
21.6022325878622	13.2395614131209\\
21.6809684233886	13.2152312850338\\
21.7594911931286	13.1903998989972\\
21.8377979264152	13.1650678371581\\
21.9158860859728	13.1392363923804\\
21.9937528737361	13.1129064672703\\
22.0713955647982	13.0860790760858\\
22.148811611121	13.0587555224822\\
22.2259980560362	13.0309365058361\\
22.3029524022231	13.0026234126839\\
22.3796718769099	12.973817251801\\
22.456153784189	12.9445191404737\\
22.5323956151465	12.9147304750058\\
22.6083944301378	12.884452068485\\
22.6841477731788	12.853685397233\\
22.7596528990628	12.8224315726394\\
22.8349071428467	12.7906918112101\\
22.9099080359445	12.7584675981747\\
22.9846526584953	12.7257598565788\\
23.0591385967318	12.692570148706\\
23.1333631349188	12.6588996848444\\
23.2073236376013	12.624749778233\\
23.2810176617386	12.5901220068658\\
23.3544422693006	12.5550174202949\\
23.4275950481982	12.519437685056\\
23.500473265732	12.4833841337066\\
23.573074271743	12.4468582004792\\
23.6453956314855	12.4098615683228\\
23.7174344257254	12.3723954008905\\
23.7891882974223	12.3344614453108\\
23.8606545627193	12.2960611260893\\
23.9318306261818	12.2571959635812\\
24.0027141167906	12.2178677154267\\
24.0733021491723	12.178077648588\\
24.1435924114459	12.1378275922246\\
24.2135822510804	12.0971190690577\\
24.2832691067241	12.0559536939041\\
24.3526506496082	12.0143333082503\\
24.4217240196957	11.9722592860596\\
24.4904869492751	11.929733537622\\
24.5589368199024	11.8867576814463\\
24.627071106941	11.8433334242256\\
24.6948875258359	11.7994626888077\\
24.7623832456025	11.755146953144\\
24.8295560446448	11.7103882059573\\
24.896403341693	11.6651881584561\\
24.9629226517885	11.6195486059257\\
25.0291117367223	11.5734715495509\\
25.0949677987635	11.5269585671012\\
25.1604886645095	11.4800117223819\\
25.2256717932488	11.4326328151215\\
25.2905147429385	11.3848237247699\\
25.3550153238804	11.3365865269442\\
25.4191707762531	11.2879228932571\\
25.482978976858	11.2388349582267\\
25.5464374287429	11.1893246045315\\
25.6095436972554	11.1393938212763\\
25.6722955818195	11.0890448048569\\
25.7346902743677	11.0382793926568\\
25.7967256249275	10.9870998576087\\
25.8583991017575	10.9355082385504\\
25.9197082877926	10.8835066392088\\
25.9806510347506	10.8310973375686\\
26.0412245904549	10.7782822629221\\
26.1014268719014	10.7250637558833\\
26.1612554021136	10.6714439416103\\
26.220707806346	10.6174250185919\\
26.2797819814825	10.5630093519803\\
26.3384752100856	10.5081989809792\\
26.3967854569841	10.4529963307317\\
26.454710287259	10.3974036251413\\
26.512247370777	10.3414231574304\\
26.5693946546268	10.2850573771964\\
26.6261494629286	10.2283084293842\\
26.6825098136424	10.1711788201849\\
26.7384733202932	10.1136708676472\\
26.7940377038353	10.0557869546214\\
26.8492009672282	9.99752961038746\\
26.9039604839671	9.93890107834277\\
26.9583143309293	9.87990393993621\\
27.0122601771203	9.82054059971373\\
27.0657958016241	9.76081352183165\\
27.1189192691218	9.70072530775898\\
27.1716280109691	9.64027828763495\\
27.223920168661	9.57947510935278\\
27.2757934738326	9.51831825215631\\
27.3272457706789	9.45681024885877\\
27.3782751908469	9.39495376214893\\
27.4288792289007	9.33275119503204\\
27.4790560491371	9.2702053089519\\
27.528803357484	9.20731876580597\\
27.5781189512619	9.14409431322552\\
27.6270009212386	9.08053482316036\\
27.675446695538	9.01664295939253\\
27.7234544359208	8.95242165944777\\
27.7710218754899	8.88787373606334\\
27.8181468583169	8.82300206470526\\
27.8648275286013	8.75780963322946\\
27.9110613604117	8.69229924716532\\
27.9568465840201	8.62647394315175\\
28.0021810070198	8.56033663353254\\
28.0470625567979	8.49389028019854\\
28.0914894661312	8.42713794462022\\
28.1354592961696	8.36008252109782\\
28.1789703635874	8.29272712243847\\
28.2220205524432	8.22507476005658\\
28.2646078669647	8.15712849420994\\
28.3067306215264	8.0888914726288\\
28.3483864556005	8.02036669490548\\
28.3895737729119	7.95155735245275\\
28.4302905429853	7.88246654597636\\
28.4705348595072	7.8130974177206\\
28.5103051299516	7.74345318550189\\
28.5495990857684	7.67353693337517\\
28.5884152289528	7.60335191254003\\
28.6267516267193	7.53290129076608\\
28.6646064741968	7.46218826828289\\
28.7019782822063	7.39121611029314\\
28.7388648869016	7.31998795454575\\
28.7752648977701	7.24850708625903\\
28.8111764899197	7.17677670886643\\
28.8465979693964	7.10480004716246\\
28.8815279573261	7.03258038351013\\
28.9159643890507	6.96012089830568\\
28.9174789510859	6.95743278313345\\
28.8830631543015	7.02990452991278\\
28.8481537516964	7.1021366372485\\
28.8127527947629	7.17412592320493\\
28.7768616067558	7.24586909703955\\
28.7404820010714	7.3173629541701\\
28.7036156805879	7.38860427207929\\
28.6662641016715	7.45958977524494\\
28.6284294127365	7.5303163284537\\
28.5901130479603	7.60078065634986\\
28.5513169315049	7.67097957976076\\
28.5120428743226	7.74090991032296\\
28.4722924405632	7.81056840652747\\
28.432067882424	7.87995198781295\\
28.3913707381168	7.94905742437551\\
28.3502030325885	8.01788159736167\\
28.3085666751825	8.08642138274354\\
28.2664633281635	8.15467359988485\\
28.2238953352068	8.2226352528873\\
28.1808643283301	8.29030318024383\\
28.1373724208669	8.35767434822334\\
28.093421608725	8.42474571875811\\
28.0490136406922	8.49151419150763\\
28.004150938602	8.55797687564786\\
27.9588352167631	8.62413069423244\\
27.9130686639561	8.68997271540944\\
27.8668533536988	8.75549999695462\\
27.8201911201028	8.82070951695898\\
27.7730844717055	8.88559847367116\\
27.7255352121543	8.95016386187906\\
27.6775456122506	9.01440283933965\\
27.6291178216008	9.07831255968642\\
27.5802537423695	9.14189010153176\\
27.530955929487	9.2051328039647\\
27.481226240735	9.26803777618634\\
27.4310669915982	9.33060230781182\\
27.380480361863	9.39282369818574\\
27.3294682509349	9.45469920337678\\
27.2780331500305	9.51622641948159\\
27.2261768761368	9.5774026648488\\
27.1739016941676	9.63822544945166\\
27.1212097599951	9.69869225246928\\
27.0681029917916	9.7588004484236\\
27.0145839433769	9.81854770758144\\
26.9606544990772	9.87793140807862\\
26.9063169879384	9.9369491303871\\
26.8515736292775	9.99559842637591\\
26.7964264051907	10.0538767377583\\
26.7408779273347	10.1117818221009\\
26.6849301421872	10.1693111282154\\
26.6285854354321	10.2264623204531\\
26.5718460831507	10.2832330345687\\
26.5147141252522	10.3396207887633\\
26.4571922230536	10.3956234393356\\
26.3992823793642	10.4512385132331\\
26.3409870290596	10.5064637674008\\
26.2823084983028	10.561296928822\\
26.2232488787068	10.6157355982207\\
26.1638108736569	10.6697777377995\\
26.1039965366494	10.7234209573934\\
26.0438083449499	10.7766631118252\\
25.9832486686905	10.8295020237894\\
25.9223196456324	10.8819353801026\\
25.8610240145708	10.9339612530282\\
25.7993638746682	10.9855773380129\\
25.7373417428689	11.0367815879512\\
25.6749600452179	11.0875719096102\\
25.6122209850707	11.1379460585436\\
25.549127357344	11.1879021995957\\
25.4856813150526	11.2374381073371\\
25.421885391335	11.286551851435\\
25.3577419818659	11.3352414902386\\
25.2932532595485	11.3835049207197\\
25.2284219732574	11.4313404725878\\
25.1632502644521	11.4787460409056\\
25.0977406688972	11.5257198093486\\
25.031895627765	11.5722599170419\\
24.9657173624979	11.6183643324414\\
24.8992086603877	11.6640314799206\\
24.8323717119234	11.7092593274113\\
24.7652090931448	11.7540461452348\\
24.6977232879705	11.7983901586369\\
24.6299165640427	11.842289412057\\
24.5617917425918	11.8857424304827\\
24.4933510610602	11.9287472585953\\
24.4245971321369	11.9713022578693\\
24.3555324794478	12.0134057438128\\
24.2861594145018	12.0550558401985\\
24.2164807883788	12.0962511768527\\
24.146498883425	12.1369898782347\\
24.0762163456957	12.1772704002018\\
24.0056357357164	12.2170911516963\\
23.9347594067199	12.2564503384322\\
23.8635902359785	12.2953466981954\\
23.7921305488603	12.3337784377322\\
23.7203830218858	12.3717441097209\\
23.6483502499503	12.4092422191361\\
23.5760346261174	12.446271055824\\
23.5034390667438	12.4828294597134\\
23.4305659591054	12.5189157120444\\
23.3574180310719	12.5545284535183\\
23.283997929358	12.5896662791854\\
23.210308102526	12.6243275583092\\
23.1363514821114	12.6585112484754\\
23.0621304686864	12.6922157324548\\
22.9876477704502	12.7254397743206\\
22.9129060213798	12.7581820894262\\
22.8379076680494	12.7904411520511\\
22.7626556250511	12.8222160474305\\
22.6871523181442	12.8535052505055\\
22.6114004809221	12.8843076235031\\
22.5354027800759	12.9146219795514\\
22.4591617017645	12.9444468787673\\
22.3826801809403	12.9737815180037\\
22.3059606847613	13.0026244599\\
22.2290059736373	13.030974666986\\
22.1518187452852	13.0588310541626\\
22.0744015244702	13.0861922710244\\
21.9967572636923	13.1130576299261\\
21.9188884704109	13.1394257850472\\
21.8407979296968	13.1652958027113\\
21.7624883681794	13.1906667035069\\
21.6839623477962	13.2155372301732\\
21.6052228354795	13.2399068142257\\
21.5262723773968	13.2637742053127\\
21.4471137807867	13.287138576945\\
21.3677497986481	13.3099990592961\\
21.2881830299199	13.332354491478\\
21.2084164659511	13.3542044239228\\
21.1284527050969	13.3755477017209\\
21.0482945905259	13.3963836050056\\
20.9679449123527	13.4167113747009\\
20.8874063125701	13.4365299490579\\
20.8066817865023	13.4558390071499\\
20.7257739589877	13.4746375009997\\
20.644685679276	13.4929248283582\\
20.5634197483497	13.510700350581\\
20.4819788300299	13.5279631130717\\
20.400365913717	13.5447129266856\\
20.3185836478153	13.5609488530158\\
20.2366348863554	13.5766704085557\\
20.1545224393696	13.5918770770946\\
20.0722489910667	13.606568013475\\
19.9898175227304	13.620743161819\\
19.9072307044593	13.6344016961687\\
19.8244913931039	13.6475432536381\\
19.7416024052611	13.6601674430971\\
19.6585664434757	13.6722735316938\\
19.5753864779249	13.6838615988845\\
19.4920651978726	13.6949309345071\\
19.4086054602807	13.7054812986445\\
19.3250100850657	13.7155124282777\\
19.2412817904085	13.7250237060652\\
19.1574235314328	13.7340153492035\\
19.073438013351	13.742486766912\\
18.9893280897486	13.7504378448232\\
18.9050965805801	13.7578684511407\\
18.8207462205031	13.7647780870209\\
18.736279955577	13.7711671089818\\
18.6517005121109	13.7770350487986\\
18.5670107448627	13.7823819200004\\
18.4822134745123	13.7872077253709\\
18.3973114447791	13.7915120889279\\
18.3123075712322	13.7952955108574\\
18.2272045813335	13.7985576505146\\
18.1420053110195	13.8012986528756\\
18.0567125642228	13.8035186586688\\
17.9713290822198	13.8052174177414\\
17.8858577443514	13.806395574899\\
17.8003012750496	13.807052919501\\
17.7146624875632	13.8071897292251\\
17.6289441781772	13.8068062844577\\
17.5431491047667	13.8059024631301\\
17.4572801369248	13.8044790564791\\
17.3713400162086	13.8025359874774\\
17.2853315526535	13.8000736695476\\
17.1992575223431	13.7970925268316\\
17.1131206656752	13.7935925694763\\
17.0269237894865	13.7895747368811\\
16.9406696090376	13.785039087796\\
16.8543608876899	13.7799861715031\\
16.7680003556455	13.7744165553323\\
16.6815907238299	13.7683303813978\\
16.5951347331983	13.7617287352296\\
16.5086350681904	13.7546118114321\\
16.422094442042	13.7469802940201\\
16.3355155348155	13.738834892924\\
16.2489010252867	13.7301758824331\\
16.1622535886951	13.7210044931591\\
16.0755758775742	13.7113210563395\\
15.9888705544117	13.7011263904337\\
15.9021402465066	13.6904213480045\\
15.8153875942493	13.6792063358007\\
15.7286151954024	13.6674827277261\\
15.6418256582489	13.6552509912836\\
15.5550215830308	13.6425120777998\\
15.468205533272	13.6292669810748\\
15.3813801025376	13.6155162396413\\
15.2945478057231	13.6012613686171\\
15.2077112015573	13.5865029714015\\
15.1208728234911	13.5712421307735\\
15.0340351658749	13.5554799805426\\
14.9472007701112	13.5392171903654\\
14.8603720803455	13.5224554172995\\
14.7735516375621	13.5051954069501\\
14.6867419570617	13.487438382516\\
14.5999455044118	13.4691856266783\\
14.5131648034229	13.4504379485822\\
14.4264022246075	13.4311971491103\\
14.3396602396256	13.4114641090016\\
14.2529412591941	13.3912401765832\\
14.1662476423878	13.3705267673009\\
14.0795818262861	13.3493248150393\\
13.9929460566039	13.3276362486695\\
13.9063427160396	13.3054620761618\\
13.819774110147	13.2828037649146\\
13.7332424898873	13.2596628574818\\
13.6467502030826	13.236040407952\\
13.5602993705011	13.2119384670635\\
13.4738922830792	13.1873581659179\\
13.3875311403173	13.1623010861808\\
13.3012180831692	13.1367688928428\\
13.2149553482573	13.1107627889196\\
13.1287449674239	13.0842848768931\\
13.0425891181723	13.0573364393762\\
12.9564898912293	13.0299191676463\\
12.8704493142128	13.0020348444671\\
12.784469526061	12.9736847899424\\
12.69855243471	12.9448712087257\\
12.612700116547	12.9155955034252\\
12.5269145514742	12.8858594705479\\
12.4411976510329	12.8556650061262\\
12.3555514530981	12.8250135434607\\
12.2699777426745	12.7939073850626\\
12.1844785255234	12.7623480611955\\
12.0990557325954	12.7303374913617\\
12.0137112226936	12.6978777049644\\
11.9284469860834	12.6649702656868\\
11.8432647329991	12.6316175899418\\
11.7581663691664	12.5978213248904\\
11.6731536841606	12.5635834800332\\
11.5882283796041	12.528906176891\\
11.5033923069062	12.4937910723027\\
11.4186470114692	12.4582406552428\\
11.3339942585934	12.4222566668177\\
11.2494356894997	12.3858411931514\\
11.1649728529918	12.3489964391195\\
11.0806074636447	12.3117241472239\\
10.9963409092024	12.2740268709159\\
10.9121748163094	12.2359064385346\\
10.8281106822956	12.1973650061817\\
10.7441499069307	12.1584048555628\\
10.6602940698238	12.1190278090711\\
10.576544405799	12.0792364781268\\
10.4929024030264	12.0390327722477\\
10.4093694169986	11.9984189115037\\
10.3259467001477	11.9573972483718\\
10.242635698191	11.915969679973\\
10.1594374980925	11.8741388706893\\
10.0763534532433	11.8319068074253\\
9.99338478245401	11.7892757705063\\
9.91053259528054	11.746248179193\\
9.82779820654145	11.7028260015392\\
9.74518255965691	11.6590119505072\\
9.66268687423454	11.6148080856827\\
9.58031223441742	11.5702167429243\\
9.49805964138536	11.5252404195065\\
9.4159303354828	11.4798811773429\\
9.3339251974792	11.4341418140752\\
9.2520453744873	11.3880244885913\\
9.17029187531688	11.341531618128\\
9.08866557682964	11.2946657665765\\
9.00716757626741	11.2474290494624\\
8.92579857250646	11.1998242814287\\
8.84455954802688	11.151853663431\\
8.76345134512305	11.1035196362834\\
8.68247466974266	11.054824792047\\
8.60163046164926	11.0057712805696\\
8.52091925181407	10.9563619251457\\
8.44034186503606	10.9065989617663\\
8.35989898723606	10.8564848485807\\
8.27959116317583	10.8060222000747\\
8.1994191823231	10.7552131956004\\
8.11938341938273	10.7040606627829\\
8.0394845484261	10.6525668687523\\
7.9597231079164	10.6007342857372\\
7.880099489979	10.5485655475174\\
7.80061434044506	10.4960628602028\\
7.72126788667726	10.4432290531267\\
7.64206065693558	10.3900664213228\\
7.56299304810281	10.3365774481982\\
7.48406530550898	10.282764783932\\
7.4052779363374	10.2286306589758\\
7.32663102878927	10.1741779030022\\
7.24812497309602	10.1194088384388\\
7.1697600444672	10.064325966246\\
7.09153639697398	10.0089319819052\\
7.01345446564586	9.95322917491837\\
6.93551427034044	9.8972204151645\\
6.85771611807874	9.84090807956781\\
6.78006019242507	9.78429469924877\\
6.70254650537228	9.72738297622218\\
6.62517533931313	9.670175199119\\
6.54794655108772	9.61267420795395\\
6.47086029155373	9.5548823750148\\
6.39391659220001	9.49680221040098\\
6.31711530940812	9.43843639841529\\
6.24045657815308	9.37978721894102\\
6.16394010895707	9.32085747805534\\
6.0875659063285	9.26164954101053\\
6.0113338622176	9.2021658955919\\
5.93524368974266	9.1424092079826\\
5.85929538609313	9.08238174991061\\
5.78348852902556	9.02208629502142\\
5.70782298605643	8.96152520345338\\
5.6322985203786	8.90070094338998\\
5.55691471235902	8.83961616596092\\
5.48167143020072	8.7782731380435\\
5.40656812973559	8.71667460500698\\
5.33160454983681	8.65482292560823\\
5.25678033389744	8.59272055274693\\
5.18209493793805	8.5303701265921\\
5.1075481081623	8.46777391294525\\
5.03313918619874	8.40493463321848\\
4.95886779413871	8.34185465059895\\
4.88473348022941	8.27853641375711\\
4.81073561351387	8.21498257094619\\
4.73687385331866	8.15119539841443\\
4.66314745811162	8.08717760654974\\
4.58955594956691	8.02293156033369\\
4.51609876830583	7.95845968807697\\
4.44277515369652	7.89376460943002\\
4.36958464025498	7.82884857732734\\
4.29652636621609	7.76371425814483\\
4.22359972948435	7.69836399331711\\
4.15080405465932	7.6328001756208\\
4.07813846302327	7.56702539168277\\
4.005602372146	7.50104187125121\\
3.93319481429405	7.43485223678728\\
3.8609150717629	7.36845881025537\\
3.78876236341117	7.30186395395222\\
3.71673570274527	7.23507022799633\\
3.64483439832406	7.16807984740128\\
3.57305738718884	7.10089539960498\\
3.50140384376929	7.03351919740859\\
3.42987288961554	6.96595358368308\\
3.35846343892835	6.89820110381696\\
3.28717469899678	6.8302639712284\\
3.21600552087821	6.76214475294187\\
3.14495497905165	6.69384576710508\\
3.07402210540471	6.62536935206293\\
3.00320572187192	6.5567180524824\\
2.93250493961984	6.48789409263655\\
2.86191852699297	6.41890002981737\\
2.79144545397107	6.34973818691352\\
2.72108462810995	6.28041085758737\\
2.65083469186706	6.21092048686259\\
2.5806945799665	6.14126920423885\\
2.51066288763415	6.07145944906288\\
2.44073842687851	6.00149346776323\\
2.37091998656671	5.93137350317206\\
2.30120614387756	5.86110201651275\\
2.23159577417846	5.79068116172026\\
2.16208742804603	5.7201133964169\\
2.09267985733837	5.64940099030131\\
2.02337179883338	5.57854620420567\\
1.9541617797737	5.5075515208389\\
1.88504861993399	5.4364191259594\\
1.81603083937792	5.36515150534196\\
1.74710713888702	5.29375097078138\\
1.67827621283394	5.22221982071049\\
1.60953654511504	5.15056057544249\\
1.54088689549113	5.07877546457525\\
1.47232573813255	5.00686699672595\\
1.40385170854943	4.93483752817045\\
1.33546344456506	4.86268939728755\\
1.26715937459581	4.79042516703714\\
1.1989381932222	4.7180471248072\\
1.13079832676424	4.64555782125513\\
1.06273834609588	4.57295967756382\\
0.994756831816803	4.5002550925613\\
0.92685215596458	4.42744669105706\\
0.859022885943104	4.35453676464214\\
0.791267238549476	4.28152773436251\\
0.72358355014057	4.2084219002935\\
0.655970179914635	4.1352215362561\\
0.588425296378054	4.06192916556002\\
0.520947352933325	3.98854708830455\\
0.453534569368404	3.91507785388959\\
0.386185304365062	3.84152392980665\\
0.318897942060717	3.76788775593266\\
0.251670671121399	3.69417200950837\\
0.184501933834269	3.62037913094168\\
0.117389947613521	3.5465117939388\\
0.0503330512185529	3.47257259725533\\
-0.0166703881394967	3.39856411185225\\
-0.0836221931910922	3.32448914385829\\
-0.15052394828565	3.25035027215204\\
-0.217377447213994	3.17615030013963\\
-0.284184376694571	3.10189196623791\\
-0.35094639359233	3.02757798185399\\
-0.417665338877267	2.9532112882213\\
-0.484342828656059	2.87879461242551\\
-0.550980676396444	2.80433089526734\\
-0.617580598905993	2.72982302227664\\
-0.684144283665141	2.65527385392947\\
-0.750673595627951	2.58068647174697\\
-0.817170183820018	2.50606376168283\\
-0.883635897155914	2.43140879788453\\
-0.950072644268702	2.35672442997446\\
-1.01648241279255	2.28201335454053\\
-1.08286739364225	2.20727844453386\\
-1.14922952403486	2.13252243586344\\
-1.21557092509675	2.05774825850246\\
-1.28189358705444	1.98295883977583\\
-1.34819946056858	1.90815710356705\\
-1.41449063650935	1.83334619660522\\
-1.48076898544232	1.75852911090569\\
-1.54703654106577	1.6837090459108\\
-1.61329522219752	1.60888917493045\\
-1.67954691629162	1.53407267559337\\
-1.74579363265158	1.45926293544394\\
-1.81203718912003	1.38446318580824\\
-1.87827955057173	1.30967687047621\\
-1.94452257751308	1.23490738997355\\
-2.01076810778603	1.16015816132781\\
-2.07701808365083	1.08543279058336\\
-2.14327427990398	1.0107347372361\\
-2.20953860381811	0.936067676229985\\
-2.27581284902338	0.861435241524225\\
-2.34209878656274	0.786841110047002\\
-2.40839827408387	0.712289120961104\\
-2.47471302780037	0.63778297690235\\
-2.54104489101923	0.563326588890618\\
-2.60739561505311	0.488923788294955\\
-2.67376698548584	0.414578412190454\\
-2.74016114800442	0.340294093763204\\
-2.80658020161558	0.266074256465517\\
-2.87302642543896	0.191922466042206\\
-2.93950191719367	0.117842289247133\\
-3.00600875185751	0.0438373926562605\\
-3.07254902765663	-0.0300884195796265\\
-3.13912467298074	-0.103931386571617\\
-3.20573770951697	-0.177687507571042\\
-3.27239001040654	-0.25135285468537\\
-3.33908343165041	-0.324923372169069\\
-3.40581983287842	-0.398394905092953\\
-3.47260094568053	-0.471763352425557\\
-3.53942856137575	-0.545024346490461\\
-3.60630435424993	-0.618173654363678\\
-3.67322997715433	-0.69120687942132\\
-3.74020707937814	-0.76411957677819\\
-3.80723720873802	-0.836907345449145\\
-3.87432194162537	-0.909565501795666\\
-3.94146276754863	-0.982089547611359\\
-4.00866112854329	-1.05447476951853\\
-4.07591845081985	-1.12671644460954\\
-4.14323604826113	-1.19880982861755\\
-4.21061530615329	-1.2707500180776\\
-4.27805749896099	-1.34253222682162\\
-4.34556386268623	-1.41415147074605\\
-4.41313565849614	-1.485602839392\\
-4.48077402616264	-1.55688135125516\\
-4.54848049787882	-1.62798227988043\\
-4.61625665324326	-1.6989011402096\\
-4.68410415951725	-1.76963339546564\\
-4.75202462892393	-1.84017450996532\\
-4.82001947438978	-1.9105197753334\\
-4.88809016451682	-1.9806644092767\\
-4.9562379778929	-2.05060360165036\\
-5.02446405170908	-2.12033227428966\\
-5.09276957237883	-2.18984547290012\\
-5.16115546633079	-2.25913801919519\\
-5.22962276687461	-2.3282047401934\\
-5.29817221225179	-2.39704038317215\\
-5.3668046701397	-2.4656395648051\\
-5.43552083852389	-2.53399696650138\\
-5.50432115279703	-2.60210703211921\\
-5.57320627394102	-2.66996431154735\\
-5.64217646774005	-2.73756321371545\\
-5.71123222744338	-2.80489811191258\\
-5.78037365996835	-2.87196339265402\\
-5.84960108448183	-2.93875326714378\\
-5.91891464449912	-3.00526206773062\\
-5.98831410845542	-3.0714839465424\\
-6.05779964385667	-3.13741311649563\\
-6.12737086294013	-3.20304373549304\\
-6.19702776139521	-3.2683698885178\\
-6.26676979899503	-3.33338574758474\\
-6.33659679686886	-3.39808528601794\\
-6.40650835084423	-3.46246263238497\\
-6.47650375339423	-3.52651200181997\\
-6.54658326324583	-3.59022791595527\\
-6.61674658011248	-3.65360513556298\\
-6.68699388701311	-3.71663815704416\\
-6.75732448416101	-3.7793215440853\\
-6.82773825996693	-3.84164958741669\\
-6.89823421451031	-3.90361676748768\\
-6.96881194961942	-3.96521719883822\\
-7.0394706525141	-4.02644517260519\\
-7.11020872259805	-4.08729495068375\\
-7.18102554326278	-4.14776059788468\\
-7.2519192325629	-4.20783637222345\\
-7.32288892647224	-4.26751623072361\\
-7.39393247819162	-4.32679445999363\\
-7.46504878183895	-4.38566493103405\\
-7.53623543835561	-4.44412198760164\\
-7.60749110919785	-4.50215943801974\\
-7.67881315209034	-4.55977170879145\\
-7.75020000820774	-4.61695256961912\\
-7.82164879913793	-4.67369655371661\\
-7.89315776019988	-4.72999741602689\\
-7.96472459080864	-4.78584942087794\\
-8.03634573431156	-4.84124713603691\\
-8.10801949182809	-4.89618450155894\\
-8.17974207124009	-4.95065625753796\\
-8.25151162525478	-5.00465637714407\\
-8.32332413214321	-5.05817979654116\\
-8.39517761686035	-5.11122054232197\\
-8.4670678333372	-5.1637737702356\\
-8.53899270204436	-5.2158335797245\\
-8.61094795877178	-5.26739551603253\\
-8.68293192799893	-5.31845411104203\\
-8.75494080528058	-5.36900563550813\\
-8.82697305806629	-5.41904483191009\\
-8.89902448175982	-5.46856808011722\\
-8.97109211268691	-5.51757103512795\\
-9.04317387073197	-5.5660483799798\\
-9.11526530798413	-5.61399680658267\\
-9.18736420364045	-5.66141101969912\\
-9.25946579791876	-5.70828795093007\\
-9.33156778791015	-5.75462236469566\\
-9.40366512004035	-5.80041147111466\\
-9.47575546756307	-5.84565012651456\\
-9.54783350276791	-5.89033585746208\\
-9.61989693401548	-5.93446363769996\\
-9.69194017983675	-5.97803134767861\\
-9.76396104281496	-6.02103409874561\\
-9.83595370990837	-6.06347016061849\\
-9.90791434210617	-6.10533651460057\\
-9.97984049850102	-6.14662842947418\\
-10.0517265608394	-6.18734489644377\\
-10.1235703225493	-6.22748136161238\\
-10.1953660073405	-6.26703727769515\\
-10.2671098755938	-6.30601041816923\\
-10.3387996780482	-6.34439645145931\\
-10.4104299626521	-6.38219562241026\\
-10.4819986078874	-6.41940365096367\\
-10.553499803886	-6.45602115656008\\
-10.6249301384838	-6.49204676674519\\
-10.696287869881	-6.52747655987717\\
-10.7675679105469	-6.56231213759524\\
-10.8387690345101	-6.59654973567675\\
-10.9098861964055	-6.63019153638092\\
-10.9809169241054	-6.66323720117433\\
-11.0518610377743	-6.69568347706039\\
-11.1227147069723	-6.72753367069262\\
-11.1934763899163	-6.75878810608273\\
-11.2641465861819	-6.78944371849997\\
-11.3347219075898	-6.81950451332958\\
-11.4052034556488	-6.84896738537964\\
-11.4755879025125	-6.87783686153635\\
-11.5458746218579	-6.90611390957865\\
-11.6160654107018	-6.93379543575754\\
-11.6861569854302	-6.96088646890319\\
-11.7561493770082	-6.98738831189173\\
-11.8260429752959	-7.01330241251529\\
-11.8958405625255	-7.03862570739143\\
-11.965540919007	-7.06336441819674\\
-12.035145508083	-7.08752034324887\\
-12.1046583465825	-7.11109031385913\\
-12.1740793460219	-7.13408129831954\\
-12.2434112574934	-7.15649538567242\\
-12.3126595580666	-7.17832919369177\\
-12.3818255077213	-7.19959040233991\\
-12.45091339623	-7.22028131421687\\
-12.5199272475947	-7.24040402524448\\
-12.5888746301389	-7.25995477976319\\
-12.6577591738165	-7.27894199063513\\
-12.7265874616691	-7.29736803367291\\
-12.7953691863702	-7.31522860995045\\
-12.8641099316849	-7.33253266976082\\
-12.9328185502514	-7.34928253897128\\
-13.0015045246093	-7.36548044057161\\
-13.0701806230528	-7.3811211616348\\
-13.1388555024673	-7.39621399144349\\
-13.2075408453674	-7.41076074627367\\
-13.2762495303809	-7.4247631492189\\
-13.3449980787148	-7.43821465667831\\
-13.4137991252177	-7.45112467543424\\
-13.4826686225648	-7.46349430860275\\
-13.5516264051254	-7.47531552221041\\
-13.6206884296252	-7.48659768997796\\
-13.6898743344777	-7.49734105137379\\
-13.7592045741513	-7.50754540791395\\
-13.8287030603752	-7.5172002102267\\
-13.8983900158847	-7.52631409745614\\
-13.9682892646111	-7.5348854743422\\
-14.0384254117033	-7.54291215682851\\
-14.1088268985144	-7.55038041827514\\
-14.1795178455275	-7.55729766935672\\
-14.2505256266704	-7.56365983788548\\
-14.3218811690523	-7.56945009754479\\
-14.393610721783	-7.57467479813966\\
-14.4657435318107	-7.57932767032\\
-14.5383118685853	-7.58338840734908\\
-14.611342768688	-7.58686217151786\\
-14.6848657700592	-7.58974032110979\\
-14.7589125757473	-7.59199885347748\\
-14.8335089476256	-7.59364183249607\\
-14.9086847604931	-7.59464258580196\\
-14.9844631068279	-7.59500492562923\\
-15.0608682487386	-7.59471665132588\\
-15.137924320022	-7.59374781701347\\
-15.2156464323199	-7.59210232431444\\
-15.2940203233952	-7.58975070762268\\
-15.3729519872506	-7.58669723938311\\
-15.4523974297452	-7.5829189277283\\
-15.5323405854177	-7.57842626130882\\
-15.6127700257057	-7.57319395780692\\
-15.693670713775	-7.56723852356673\\
-15.7750319975587	-7.56053243823252\\
-15.856839062932	-7.55309864296234\\
-15.939081250739	-7.54490673553855\\
-16.0217435796269	-7.5359847710723\\
-16.1048146273323	-7.52630244827061\\
-16.188280397967	-7.51586229746707\\
-16.2721256279277	-7.50469206196295\\
-16.356337129768	-7.49276487505804\\
-16.4408997425558	-7.48008666602756\\
-16.5257975457544	-7.46668528963258\\
-16.6110155744278	-7.45253858095017\\
-16.6965376598044	-7.43765082489656\\
-16.7823471682858	-7.42205824487152\\
-16.868427790048	-7.40573815224053\\
-16.9547625281926	-7.38869436465442\\
-17.0413345539922	-7.37097059208043\\
-17.1281265606875	-7.35254290093474\\
-17.2151211033501	-7.33341617582451\\
-17.3023007701489	-7.31360137429999\\
-17.3895024603953	-7.29314998617003\\
-17.4760783140114	-7.27223858309824\\
-17.5618061887018	-7.25091912372503\\
-17.6465648625989	-7.22923840536905\\
-17.730366597788	-7.20722981655967\\
-17.813243253282	-7.18491138358641\\
-17.8952355512213	-7.16233659699196\\
-17.9763864935246	-7.1394586826822\\
-18.0567486486367	-7.11630541001561\\
-18.136377296323	-7.09283873672821\\
-18.2153404982309	-7.06915975540497\\
-18.2937003293351	-7.04515321410842\\
-18.3715319212577	-7.02085895409664\\
-18.4489113848907	-6.99624768053989\\
-18.5259203097767	-6.97130999067995\\
-18.6026480952081	-6.94609883606779\\
-18.6791792496715	-6.92051575856128\\
-18.7556095029332	-6.89459774424429\\
-18.8320307965795	-6.86825980747282\\
-18.9085446959136	-6.84153078884776\\
-18.9852511738335	-6.81436566089116\\
-19.0622568677449	-6.78679595919299\\
-19.1396573131176	-6.75861776792205\\
-19.2175378740344	-6.72938998394525\\
-19.2960352179604	-6.69958395827538\\
-19.3752414658446	-6.66881923631344\\
-19.4552842306633	-6.63738419456401\\
-19.5362790069143	-6.60535185215157\\
-19.6183298619276	-6.57256113433902\\
-19.7015658800354	-6.5394543264537\\
-19.786079832862	-6.50568722074918\\
-19.8719914098528	-6.47164688742879\\
-19.9593940026921	-6.43713345067826\\
-20.0483844057225	-6.40210773872961\\
-20.1392075644258	-6.36634270884548\\
-20.2319885089571	-6.33021338587253\\
-20.3265908867707	-6.2938077565016\\
-20.42286935185	-6.25721463158899\\
-20.5206856270964	-6.22051710026575\\
-20.6199084522733	-6.1837924245443\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9255134943501	-17.4142221013895\\
-18.917744136557	-14.9642344203838\\
-30.2046873837042	-14.9284414647058\\
-30.2124567414974	-17.3784291457114\\
-18.9255134943501	-17.4142221013895\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2463965796847	-17.1650321083025\\
-21.0630591400199	-17.1624423223715\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2401810934502	-15.205041963498\\
-21.0568436537854	-15.202452177567\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6547278598523	-17.163737215337\\
-20.6485123736178	-15.2037470705325\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-28.6515798914474	-16.1583728113653\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6515798914474	-16.1583728113653\\
-32.5215604324645	-16.1461003972186\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2463563543971	-17.1396627767331\\
-29.0630189147323	-17.137072990802\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2401408681626	-15.1796726319286\\
-29.0568034284978	-15.1770828459975\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6546876345647	-17.1383678837676\\
-28.6484721483302	-15.178377738963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-33.5809398041372	-17.3677470715375\\
-33.5731704463441	-14.9177593905318\\
-39.4231410316025	-14.8992080668217\\
-39.4309103893956	-17.3491957478273\\
-33.5809398041372	-17.3677470715375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.4093052531973	-17.1074342121406\\
-39.2259678135325	-17.1048444262095\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.4030897669628	-15.147444067336\\
-39.219752327298	-15.144854281405\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7843285084417	-17.1221008569541\\
-34.6009910687769	-17.1195110710231\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7781130222072	-15.1621107121496\\
-34.5947755825424	-15.1595209262186\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.8176365333649	-17.106139319175\\
-38.8114210471304	-15.1461491743705\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-34.1926597886093	-17.1208059639886\\
-34.1864443023748	-15.1608158191841\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-32.5215604324645	-16.1461003972186\\
-38.8145287902476	-16.1261442467728\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-18.9660178721692	-16.1755469476893\\
-18.1509853548761	-16.1425337899555\\
-17.4851083887252	-16.0869772527396\\
-16.8976344906285	-16.0085979672722\\
-16.3373622853445	-15.9018561206805\\
-15.8133062114047	-15.768286662488\\
-15.330533886387	-15.6121370009334\\
-14.8859047793195	-15.437506754013\\
-14.4088656723583	-15.2153665866457\\
-13.948055207783	-14.9655156726878\\
-13.4910009250095	-14.6829646850736\\
-13.0309099041728	-14.3634487084896\\
-12.5650040983427	-14.0040942735424\\
-12.0933454514069	-13.6038695180459\\
-11.6168902128521	-13.1628503803562\\
-11.0776158880439	-12.620133177358\\
-10.5377781438235	-12.0321298578723\\
-9.94055171301683	-11.3322977690734\\
-9.34898713311778	-10.5920130958426\\
-8.70690807682625	-9.7414610857461\\
-7.96044053420822	-8.70111926782607\\
-7.05834322704309	-7.38841190575252\\
-5.72758140293594	-5.38922653066125\\
-3.455971449732	-1.97398738571152\\
-2.37953810745552	-0.412986521261491\\
-1.39340091613271	0.96318303105242\\
-0.500550482840957	2.15652016470919\\
0.355255412480137	3.24862923094429\\
1.17170222756432	4.24065690482555\\
1.94560988984531	5.13464571331909\\
2.74031207427733	6.00495129986875\\
3.48797225014923	6.77930451384392\\
4.2546855145587	7.52863546831516\\
4.96866418290044	8.18587580077515\\
5.69899982665727	8.81804527942717\\
6.44573761821775	9.42291054572383\\
7.13171298589711	9.94204956286468\\
7.83058673253417	10.4354888789799\\
8.54195246894523	10.9015068638783\\
9.26525520094582	11.338395813846\\
9.9997548466285	11.7444592998993\\
10.7445488599369	12.1180519694942\\
11.4143895952814	12.4216096937899\\
12.0906933075042	12.6972316768239\\
12.7725005706191	12.9439342516011\\
13.4587688673521	13.1608153386992\\
14.1483819656134	13.3470632837724\\
14.8401412400019	13.5019583668624\\
15.5327709251159	13.6248798784057\\
16.2249473489523	13.7153163196608\\
16.9153048298346	13.7728667344432\\
17.6024373921815	13.7972409094645\\
18.2849072533777	13.7882603996936\\
18.9612633194758	13.745858222401\\
19.6300489196801	13.6700760611048\\
20.2898089033181	13.5610605530459\\
20.9390936008174	13.4190594717033\\
21.5764620162833	13.2444182982735\\
22.2004895103843	13.0375758414311\\
22.8097775995367	12.7990578599963\\
23.3297338645504	12.5648472882218\\
23.8364461059862	12.307309691858\\
24.3290160214679	12.0269542690647\\
24.8065648339988	11.7243343249128\\
25.2682323579498	11.4000466455146\\
25.7131782558354	11.0547296327647\\
26.1405726377323	10.6890703642455\\
26.5495964408745	10.303807495949\\
26.9394528850864	9.89972404341868\\
27.3093701005478	9.47764537601852\\
27.6586030957634	9.03843657183072\\
27.9864142833907	8.58302899960384\\
28.2920822190666	8.1124210529161\\
28.5749235076987	7.62765569437281\\
28.8342979387871	7.12981385090628\\
28.9381264490497	6.91272328226955\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-19.8574489411145	-15.8802910901317\\
-19.1737611956721	-15.588304860543\\
-18.5045982587089	-15.2708939021008\\
-17.8538077896871	-14.9284324108211\\
-17.2235754223833	-14.5613409217268\\
-16.6146825810207	-14.1697715950588\\
-16.0272392073451	-13.7536433185955\\
-15.4613743027026	-13.3128702029769\\
-14.0676466362514	-12.1522016926416\\
-12.9443010766827	-11.1785946977001\\
-11.8482926302796	-10.1869611534431\\
-10.8479634348384	-9.24078742890836\\
-9.8689314579792	-8.27321628444964\\
-8.91040736542651	-7.28392396169546\\
-7.90487741189791	-6.20066357769035\\
-6.85416871738288	-5.02042782424521\\
-5.75835352933443	-3.74207467903276\\
-4.42533342014261	-2.13615987814562\\
-0.240420383794593	2.94808923597831\\
0.80689836090281	4.14758384964412\\
1.74307627663564	5.17344712451863\\
2.63183228145445	6.10121329690828\\
3.47081242524111	6.93235222470576\\
4.25684223677935	7.66963630290627\\
5.05998978218772	8.38029306057297\\
5.80546562013264	9.00059810268352\\
6.56579938335651	9.59389973523339\\
7.34099250364664	10.1577502643343\\
8.05116207397243	10.63798543604\\
8.77281682457724	11.0905704817066\\
9.50543393966833	11.5137398866562\\
10.2482952413446	11.9057595668392\\
11.0005249377495	12.2649712676887\\
11.6762015442851	12.5554554124819\\
12.3576081978582	12.8177320516265\\
13.0437829951452	13.0508305135714\\
13.7336874285376	13.2538701235169\\
14.4261997078228	13.4260627359849\\
15.1201134137351	13.5667175533668\\
15.814152243364	13.6752485843984\\
16.5069963544325	13.7511824699577\\
17.1972806095978	13.7941570695772\\
17.8836012103531	13.8039227629842\\
18.5645272140345	13.7803432021269\\
19.2386185418663	13.7233928385573\\
19.9044301655288	13.6331543232358\\
20.5605199227288	13.5098137121083\\
21.2054513737347	13.3536571903109\\
21.8377979264152	13.1650678371581\\
22.456153784189	12.9445191404737\\
23.0591385967318	12.692570148706\\
23.573074271743	12.4468582004792\\
24.0733021491723	12.178077648588\\
24.5589368199024	11.8867576814463\\
25.0291117367223	11.5734715495509\\
25.482978976858	11.2388349582267\\
25.9197082877926	10.8835066392089\\
26.3384752100856	10.5081989809792\\
26.7384733202932	10.1136708676472\\
27.1189192691218	9.70072530775898\\
27.4790560491371	9.2702053089519\\
27.8181468583169	8.82300206470526\\
28.1354592961696	8.36008252109782\\
28.4302905429853	7.88246654597636\\
28.7019782822063	7.39121611029314\\
28.9159643890507	6.96012089830568\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-19.8568485609339	-15.880174129619\\
-19.1729917328045	-15.5886165386151\\
-18.5030835240491	-15.2716816119719\\
-17.8504334957783	-14.928979736394\\
-17.2179625630749	-14.5605696600832\\
-16.6079678385638	-14.166761260674\\
-16.0221767290556	-13.7480062817932\\
-15.3821305533596	-13.2446586745043\\
-14.1555759777503	-12.2429157154234\\
-13.1204688773353	-11.3600024873077\\
-12.1819740162997	-10.5221643676375\\
-11.2614281459855	-9.66196100788293\\
-10.3573127524298	-8.77797549084195\\
-9.40131446074155	-7.80009570559355\\
-8.46268839085932	-6.7971661383151\\
-7.47491603262845	-5.69793895963561\\
-6.37469769034743	-4.42586467030032\\
-5.10039017894512	-2.90181127767182\\
-3.20916313880331	-0.584171257048428\\
-1.24481717988103	1.80877197327365\\
-0.0828377364593962	3.17676610965737\\
0.904682428538496	4.29503600720091\\
1.84603438570588	5.3149801201055\\
2.73985366699974	6.23675415189967\\
3.58362976060494	7.06199378264742\\
4.37408707589254	7.79357383430241\\
5.18163194404971	8.49823573611999\\
5.93103487611458	9.11282542485944\\
6.69519135681718	9.70014494831409\\
7.47405954366388	10.2577255137552\\
8.18738060724172	10.7320603834082\\
8.91201134930609	11.1784929005\\
9.64739568065458	11.5952495155515\\
10.3927862658289	11.9805947201418\\
11.1472834765761	12.3328756043757\\
11.8247313106303	12.6169893274803\\
12.5076560393262	12.8727062055526\\
13.195080415371	13.0990681791678\\
13.8859519273395	13.2952101371361\\
14.5791329521977	13.4603611425505\\
15.2734024287188	13.5938490529866\\
15.9674763702994	13.6951102578294\\
16.6600279095185	13.7636936484583\\
17.3496855692462	13.7992603301914\\
18.0350407970707	13.8015848432004\\
18.7146623986325	13.7705544270173\\
19.3871112138805	13.7061673807194\\
20.0509447733138	13.6085288017174\\
20.7047241394339	13.4778467908149\\
21.3470167601592	13.3144291615146\\
21.9764011856271	13.1186790790711\\
22.591479161946	12.891089214817\\
23.1168560854832	12.666280877336\\
23.6293220218201	12.4179735192852\\
24.1279778683917	12.1466552289106\\
24.6119412136612	11.8528600972897\\
25.0803477618472	11.5371658548339\\
25.532352455863	11.2001928730953\\
25.9671263876836	10.8426052213013\\
26.3838462727518	10.4651207511998\\
26.781708606015	10.0685033632143\\
27.1599326650039	9.65356060498308\\
27.5177649514024	9.22113983071509\\
27.8544692376852	8.77213997046674\\
28.1693148498835	8.30753522490199\\
28.4616036308292	7.82835043358428\\
28.73067780208	7.3356517935057\\
28.9083203934636	6.97605700202522\\
};

\addplot[area legend, draw=black, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-11.0606043107827	9.72354294848986\\
-11.14877467045	9.67760581689923\\
-11.2358380322077	9.63225886760534\\
-11.3216696538761	9.58758077028608\\
-11.4062418106987	9.54359979003602\\
-11.4895831401064	9.50031472510975\\
-11.5718262338385	9.45767015643236\\
-11.6530463797658	9.41564015597668\\
-11.7333219504856	9.37419692287216\\
-11.812733927124	9.33331112368284\\
-11.8913654282024	9.2929522392798\\
-11.9693012460297	9.25308891455622\\
-12.046627392742	9.21368930760277\\
-12.1234306576963	9.17472143537188\\
-12.1997981774557	9.13615351328805\\
-12.2758170190973	9.09795428668563\\
-12.3515737770486	9.06009335235726\\
-12.4271541831268	9.02254146885815\\
-12.5026427289351	8.9852708545236\\
-12.5781222992604	8.94825547240902\\
-12.6536735747287	8.91147141791107\\
-12.7293704876867	8.87489918960401\\
-12.8052609589187	8.8385328728184\\
-12.8813720246227	8.80237729231822\\
-12.9578120824755	8.76639972843076\\
-13.0345973136307	8.73061231809777\\
-13.1118133079337	8.69499584069872\\
-13.1894847179144	8.65956061302476\\
-13.2676646558977	8.62430493002968\\
-13.3463988773097	8.58923171528662\\
-13.4256866909349	8.55436544592451\\
-13.505622863494	8.51968967023435\\
-13.5861607629812	8.48525045243366\\
-13.6673964858819	8.45103317727555\\
-13.7492800348705	8.41708590344142\\
-13.8318499138182	8.38341958805203\\
-13.9150601408452	8.35007971938439\\
-13.9988080615647	8.31713237726066\\
-14.083226764332	8.28455016888965\\
-14.1679281478364	8.25250440032496\\
-14.2525700446422	8.22113708591219\\
-14.3371131136838	8.19047033156618\\
-14.4214511928781	8.16054780385379\\
-14.5055846672156	8.13137262696111\\
-14.5895598574244	8.1029318959096\\
-14.673231435577	8.07527606985792\\
-14.7566803571233	8.04837819220716\\
-14.8398295047074	8.02226225335285\\
-14.9227136535088	7.99691524513482\\
-15.005233610988	7.97236389190283\\
-15.0874888866267	7.9485743084327\\
-15.1694267670376	7.9255572577037\\
-15.2510416218062	7.90330831229312\\
-15.3322766841472	7.8818353549314\\
-15.4130875995644	7.86114051603176\\
-15.4934986919861	7.84120703273079\\
-15.5734533900061	7.82203724801896\\
-15.6529605288523	7.80361606201466\\
-15.7319540792302	7.78594429532261\\
-15.8103969661789	7.76901383645384\\
-15.888260902394	7.7528130425692\\
-15.9655386820976	7.73732477548125\\
-16.042222620532	7.72253144685458\\
-16.1183308129287	7.70841029566832\\
-16.1938984258213	7.69493595083748\\
-16.2689566040982	7.68208466038467\\
-16.3435472628349	7.66983178628098\\
-16.4177291268835	7.65815125799433\\
-16.4915775972998	7.64701617125764\\
-16.5651134135767	7.63640937433512\\
-16.6384376214827	7.62630347468757\\
-16.7115848790236	7.6166822247948\\
-16.7846424580866	7.60752383798269\\
-16.8576184543946	7.59881789369898\\
-16.9306215886674	7.5905430549753\\
-17.0036714833461	7.58268987086313\\
-17.0768660430882	7.57524157974583\\
-17.1502075377532	7.56819254699447\\
-17.2237606828183	7.56153165374282\\
-17.2974733654517	7.55525877001805\\
-17.3714342188757	7.5493616931245\\
-17.4457231537791	7.54383065886439\\
-17.520265124864	7.53866781964699\\
-17.595151489844	7.53386340070085\\
-17.6704234775582	7.52941221306153\\
-17.7459630013056	7.52531800948407\\
-17.8218925352119	7.52157077972727\\
-17.8982294927543	7.51816717839348\\
-17.9748559165915	7.51510912757103\\
-18.051770791707	7.51239231937438\\
-18.1289940902989	7.51001166259858\\
-18.2066887626641	7.50795879052304\\
-18.2847979231005	7.50623241178696\\
-18.3631917679425	7.50483122159899\\
-18.4418450174594	7.50375031679395\\
-18.5207856202951	7.5029837855223\\
-18.6000053431107	7.50252611416475\\
-18.6795119680403	7.50237146827323\\
-18.7593071730923	7.50251391358346\\
-18.8393722462717	7.50294719330842\\
-18.9197022500224	7.50366472646696\\
-19.0003108148257	7.50465992058171\\
-19.0811740680219	7.50592551080586\\
-19.1623103139667	7.50745457305783\\
-19.243693334466	7.50923915660318\\
-19.3253218679256	7.51127143566871\\
-19.4068221800153	7.51353248075031\\
-19.4885709878647	7.51602290883609\\
-19.5706178512842	7.51873596237378\\
-19.6529210388775	7.52166180058811\\
-19.7354929225383	7.52479205433207\\
-19.8179701443502	7.52810272331201\\
-19.9007326546903	7.53159865014065\\
-19.9837817690663	7.53527049529358\\
-20.0671005257767	7.53910781704899\\
-20.1504773827807	7.54309033309049\\
-20.2341202123003	7.54721717534501\\
-20.3180635011172	7.55147959304815\\
-20.4023294346435	7.55586811029037\\
-20.486743999728	7.56036251746532\\
-20.5714278392576	7.56495772448055\\
-20.6563679807808	7.56964143250012\\
-20.7416312688219	7.57440551822793\\
-20.8271866628883	7.57923619452493\\
-20.9128706220775	7.58411174130206\\
-20.9988275096934	7.58902759416374\\
-21.0850735196389	7.59397170720347\\
-21.1714943051538	7.59892426366074\\
-21.2579923155444	7.60386617154619\\
-21.3445082652874	7.60878038238833\\
-21.4310008174186	7.61365077199158\\
-21.5174381048222	7.61846168178446\\
-21.603791894827	7.62319761054519\\
-21.6900375482371	7.62784323141372\\
-21.7761507844594	7.63238323545223\\
-21.8621084245201	7.63680239567863\\
-21.9478873512457	7.64108553616581\\
-22.033463561829	7.64521751374146\\
-22.1188131695083	7.64918329893271\\
-22.2039111650306	7.65296794942013\\
-22.2887323796195	7.65655669030695\\
-22.3735326382617	7.65994585421982\\
-22.4587768964009	7.66313673239191\\
-22.5446372244989	7.66611560532724\\
-22.6310548568396	7.66885920753781\\
-22.7181093259979	7.67134805704686\\
-22.805828591222	7.67355974802603\\
-22.8941667110171	7.67546930599474\\
-22.9830618985912	7.67705148129078\\
-23.0725339577421	7.67828229889088\\
-23.1624171466666	7.67913547903477\\
-23.2524138309253	7.67958673563312\\
-23.342420624537	7.67961649535525\\
-23.4323244535741	7.67920705047589\\
-23.5220730886724	7.6783421132144\\
-23.6116265962106	7.67700623468543\\
-23.7009137425013	7.67518555837951\\
-23.7899520149391	7.6728653035133\\
-23.8786691498636	7.67003349289542\\
-23.9670844016277	7.66667622004745\\
-24.0551424071864	7.66278276804998\\
-24.1427940733431	7.65834363294916\\
-24.2300486260926	7.65334724889477\\
-24.3168161986068	7.64778870235348\\
-24.4031648180828	7.64165403337998\\
-24.4890162893986	7.63493959594245\\
-24.5743497232787	7.62763918727142\\
-24.6591475772759	7.61974723558989\\
-24.7433835694559	7.61125998113309\\
-24.8270165322796	7.60217655029739\\
-24.910105337151	7.59248574210369\\
-24.9925651547587	7.58219344626359\\
-25.0743770049878	7.5712998023486\\
-25.1555229193589	7.55980598130921\\
-25.2359859472135	7.54771418908877\\
-25.3157501782424	7.53502766629609\\
-25.3948007320681	7.52175069133161\\
-25.4731237302202	7.50788858610675\\
-25.5507062423618	7.49344772690661\\
-25.6275362074095	7.47843556178488\\
-25.7036023227895	7.4628606373808\\
-25.7788939000028	7.44673263745187\\
-25.8534006822567	7.43006243606987\\
-25.9271126210235	7.41286216842365\\
-25.9999820479545	7.39515461526583\\
-26.0719740244204	7.3769620051503\\
-26.1430800655288	7.35830163992962\\
-26.2133103204067	7.33918669249359\\
-26.2826842505776	7.31962791792671\\
-26.3512210883708	7.29963599141982\\
-26.418946320773	7.27921946228103\\
-26.4858948733997	7.25838335053535\\
-26.5521055886351	7.23713041835357\\
-26.6176191088693	7.21546165163108\\
-26.6824811164184	7.1933750080766\\
-26.7467420538279	7.17086519938165\\
-26.8104537029611	7.1479246320757\\
-26.8736645033589	7.12454502926484\\
-26.9364218562785	7.10071665387699\\
-26.9987637833374	7.07643159700508\\
-27.0607201417102	7.05168371548014\\
-27.1223199253678	7.02646598942836\\
-27.1835824469185	7.00077428177369\\
-27.2445232909539	6.97460522443374\\
-27.3051558983804	6.94795569324465\\
-27.3654873867235	6.92082480914986\\
-27.4255278944633	6.89320991471458\\
-27.4852872776722	6.86510798082633\\
-27.5447728168153	6.83651672193982\\
-27.603990133715	6.80743426328278\\
-27.6629427135148	6.77785946027808\\
-27.7216325989378	6.74779164479369\\
-27.780059210128	6.71723132050605\\
-27.8382228121965	6.68617843223256\\
-27.8961229345806	6.65463318669632\\
-27.9537584528133	6.62259604331614\\
-28.0111277380465	6.59006766183922\\
-28.0682273119671	6.55704971381663\\
-28.1250550660225	6.52354307090912\\
-28.1816080840273	6.48954904679935\\
-28.2378834122008	6.45506896599108\\
-28.2938774802702	6.42010452981968\\
-28.3495866324547	6.38465751136561\\
-28.4050069689248	6.34872986433556\\
-28.4601339508389	6.31232400162429\\
-28.5149637800996	6.27544189915148\\
-28.5694921122952	6.23808594062727\\
-28.6237150457916	6.20025825624376\\
-28.6776281177063	6.16196141501756\\
-28.731227112503	6.12319787182451\\
-28.7845075528033	6.08397033099471\\
-28.8374650642858	6.04428148921062\\
-28.8900952217291	6.00413414895565\\
-28.9423935787111	5.96353120057836\\
-28.9943558430531	5.92247548600182\\
-29.0459773818539	5.88097019151773\\
-29.0972535569966	5.8390185976641\\
-29.1481800207062	5.79662383475014\\
-29.198753272233	5.75378838897365\\
-29.2489695131732	5.71051503605981\\
-29.298823723757	5.66680768074891\\
-29.3483097136224	5.62267140757243\\
-29.3974253553293	5.57810778944721\\
-29.4461644644098	5.53312213277518\\
-29.4945258063895	5.48771527305169\\
-29.5425033574999	5.44189255936508\\
-29.590095723856	5.39565501871735\\
-29.6372970098472	5.34900807423394\\
-29.6841056795763	5.30195294384817\\
-29.7305160344486	5.25449505662739\\
-29.7765262404922	5.20663599834091\\
-29.8221308488211	5.1583811519012\\
-29.8673279064577	5.10973230881404\\
-29.9121134043336	5.06069348020687\\
-29.9564824281481	5.01126979807535\\
-30.0004328139513	4.96146343144487\\
-30.0439598167111	4.91127952050089\\
-30.0870611999515	4.86072041543601\\
-30.1297324431226	4.80979119458884\\
-30.1719711641769	4.75849448740755\\
-30.2137731513663	4.70683519862303\\
-30.2551358554946	4.65481627954664\\
-30.2960335897355	4.60247058131133\\
-30.3364348296849	4.54984083717387\\
-30.3763643515209	4.49689740320269\\
-30.4158034940297	4.44366746137078\\
-30.4547759982075	4.39012124026865\\
-30.4932634126463	4.33628617082999\\
-30.5312882392189	4.28213270002\\
-30.5688323770747	4.22768834161891\\
-30.6059171563697	4.17292374500852\\
-30.6425248315952	4.11786651351165\\
-30.6786756192131	4.06248748794657\\
-30.7143521328415	4.00681436691567\\
-30.749573447825	3.95081830066099\\
-30.7843224317895	3.89452727220402\\
-30.8186170350994	3.83791281252894\\
-30.8524404740341	3.78100307414742\\
-30.8858096791587	3.72376988535308\\
-30.9187082594823	3.66624151370262\\
-30.9511521594596	3.60839010555777\\
-30.9831253931797	3.55024403650041\\
-31.0146288003712	3.49180231770228\\
-31.0456770097056	3.43303735083126\\
-31.0762544411629	3.37397801260269\\
-31.1063748190026	3.31459706729367\\
-31.1360230050219	3.25492348342893\\
-31.1652118496217	3.1949304081875\\
-31.1939266712212	3.13464688315561\\
-31.2221794766951	3.07404645744226\\
-31.2499560551212	3.01315822515911\\
-31.277267597188	2.95195616127523\\
-31.3041003759422	2.89046939019866\\
-31.330464799969	2.82867231997635\\
-31.3563476351432	2.76659408906786\\
-31.3817481849935	2.70423528151191\\
-31.4066758264398	2.64157069074511\\
-31.4311179011674	2.57862981247985\\
-31.4550830815763	2.51538788815329\\
-31.4785592322221	2.45187437498217\\
-31.501554349902	2.38806496945532\\
-31.5240568309991	2.32398905813521\\
-31.5460740276062	2.25962278930662\\
-31.5675948705533	2.19499545796779\\
-31.5886260985632	2.13008365350353\\
-31.6091571790572	2.06491655399682\\
-31.6291942656983	1.99947118070553\\
-31.6487273632652	1.93377656686659\\
-31.6677620672185	1.86781015285232\\
-31.6862889174088	1.80160080144453\\
-31.7043129534558	1.73512644138561\\
-31.7218251776068	1.66841601204277\\
-31.7388300029801	1.6014483370989\\
-31.7553188917394	1.53425251422759\\
-31.7712957722438	1.46680789849399\\
-31.7867526505082	1.39914343105203\\
-31.801692997228	1.33123899737257\\
-31.8161093655442	1.2631233424554\\
-31.8300047935779	1.19477688419696\\
-31.8433723798215	1.12622814595862\\
-31.8562147568469	1.05745806540461\\
-31.8685255650226	0.988494919360487\\
-31.8803070566154	0.919320152750502\\
-31.8915534090565	0.849961769847239\\
-31.9022665177463	0.780401710987853\\
-31.9124410911876	0.710667679200992\\
-31.9220786899572	0.640742096346837\\
-31.9311745455061	0.570652338224709\\
-31.939729904647	0.500381288118972\\
-31.9477405115709	0.429955971676739\\
-31.9552073186288	0.359359710470239\\
-31.9621265709895	0.288619156351762\\
-31.9684989436193	0.217718045220356\\
-31.9743211691567	0.146682631667762\\
-31.9795936602137	0.0754970374321963\\
-31.98431362121	0.00418710106318054\\
-31.9884812152698	-0.0672627065785001\\
-31.9920941007635	-0.13882697520546\\
-31.9951522013859	-0.210520929130576\\
-31.9976536099164	-0.282319597056194\\
-31.9995980169829	-0.354237942802906\\
-32.0009839284942	-0.426251442853286\\
-32.0018108046985	-0.498374858651419\\
-32.0020775412745	-0.570584107395347\\
-32.0017833688597	-0.642893480986863\\
-32.0009275661313	-0.715278703343651\\
-31.999509175558	-0.787753030920362\\
-31.9975278841101	-0.860292219911712\\
-31.9949825759273	-0.932909138993474\\
-31.9918725438218	-1.00559686363697\\
-31.9881980687592	-1.07833210058897\\
-31.9839578507034	-1.15112685751253\\
-31.9791525435865	-1.22395822496328\\
-31.9737807193981	-1.29683786564465\\
-31.9678433916628	-1.36974326746591\\
-31.9613390128799	-1.44268576693725\\
-31.954268942107	-1.51564326048649\\
-31.9466315191903	-1.58862677961274\\
-31.9384284339435	-1.66161463909356\\
-31.9296579186927	-1.73461758775162\\
-31.9203200320111	-1.80762912220117\\
-31.9104168975264	-1.88062857229291\\
-31.8999466451445	-1.95362601565104\\
-31.8889116815652	-2.02660122264762\\
-31.8773100362388	-2.09956405211901\\
-31.8651443815554	-2.17249471923808\\
-31.8524126430439	-2.24540289773122\\
-31.8391177411827	-2.31826924682061\\
-31.8252574899371	-2.39110329674098\\
-31.8108350407291	-2.46388614202292\\
-31.7958480834193	-2.53662721918697\\
-31.7802971765018	-2.60932091801996\\
-31.764185695806	-2.6819494367443\\
-31.7475112158935	-2.75452175262639\\
-31.730277284787	-2.82702048896443\\
-31.7124813103297	-2.89945464805311\\
-31.6941270715143	-2.97180695496331\\
-31.6752120491698	-3.04408551024144\\
-31.6557372097265	-3.11628431022514\\
-31.6357067608244	-3.18838612617198\\
-31.615118294464	-3.2603980903358\\
-31.5939762353443	-3.3323032580558\\
-31.5722781402593	-3.4041085552876\\
-31.5500286426694	-3.47579732503406\\
-31.5272252671017	-3.54737629666255\\
-31.503872846948	-3.61882910524889\\
-31.4799688767203	-3.6901622934602\\
-31.4555147719338	-3.76137016974329\\
-31.4305155391603	-3.83243716452334\\
-31.4049687428322	-3.90336926825293\\
-31.378879561541	-3.97415120749802\\
-31.3522455332104	-4.04478881915272\\
-31.3250719990148	-4.11526712854717\\
-31.2973564679688	-4.1855918336588\\
-31.2691006281996	-4.25575760740342\\
-31.2403099214098	-4.32575026119869\\
-31.2109819313543	-4.39557503002322\\
-31.1811222318522	-4.46521802555305\\
-31.1507283680231	-4.53468438634439\\
-31.1198060366908	-4.60396052143792\\
-31.0883527335959	-4.67305149578918\\
-31.0563703197924	-4.74195243559704\\
-31.0238645047958	-4.81065053951687\\
-30.9908328386042	-4.87915049902812\\
-30.9572811215415	-4.94743980119962\\
-30.9232068210837	-5.01552312406543\\
-30.8886158224391	-5.08338822780497\\
-30.8535054837095	-5.15103981523913\\
-30.8178777308421	-5.21847347600229\\
-30.7817385114911	-5.28567747726331\\
-30.7450855937835	-5.35265550838172\\
-30.7079252454229	-5.41939567058972\\
-30.6702552486465	-5.48590152548721\\
-30.6320779422809	-5.55216835601948\\
-30.5933996129194	-5.61818487681798\\
-30.5542182037013	-5.6839542468374\\
-30.5145401102837	-5.74946539259214\\
-30.474363278784	-5.81472138798099\\
-30.4336942061783	-5.87971137639839\\
-30.392530839982	-5.94443835321237\\
-30.3508757110167	-6.00889791317858\\
-30.3087352885491	-6.07307979942837\\
-30.2661076728866	-6.13698667623076\\
-30.2229994108513	-6.20060850963174\\
-30.1794085944253	-6.26394791196112\\
-30.1353378405346	-6.3270007506597\\
-30.0907936260582	-6.38975758485299\\
-30.0457741784659	-6.45222074951288\\
-30.0002860257791	-6.51438103051254\\
-29.9543273667213	-6.57624074237818\\
-29.9079047718421	-6.6377908977392\\
-29.8610163957393	-6.6990338068816\\
-29.8136648804516	-6.75996576725153\\
-29.7658566478509	-6.82057838940354\\
-29.7175899414338	-6.88087377601622\\
-29.6688711975429	-6.94084375794403\\
-29.619698566971	-7.00049047999955\\
-29.5700746091226	-7.05981059388798\\
-29.5200055218512	-7.11879654844827\\
-29.4694895037115	-7.1774503128948\\
-29.4185327988739	-7.23576446894859\\
-29.367133812844	-7.29374066687519\\
-29.3152992660685	-7.3513711518581\\
-29.2630277827068	-7.40865728811642\\
-29.2103223803732	-7.46559551896131\\
-29.1571897433909	-7.52217847905349\\
-29.1036286993346	-7.57840728252892\\
-29.049645998917	-7.63427471441658\\
-28.9952404782004	-7.68978186100441\\
-28.9404152363484	-7.7449253672176\\
-28.8851769189385	-7.7996984506454\\
-28.8295245491103	-7.85410199074711\\
-28.7734648182287	-7.90812936300582\\
-28.716996748256	-7.96178143540858\\
-28.6601270668676	-8.01505174664588\\
-28.6028547890215	-8.0679411584225\\
-28.5451830670474	-8.12044663218888\\
-28.4871184792681	-8.17256213365354\\
-28.4286601899524	-8.2242883741828\\
-28.3698147891463	-8.27561948720213\\
-28.3105814085579	-8.32655619995866\\
-28.250963167142	-8.37709573783288\\
-28.1909664587606	-8.42723265930777\\
-28.1305905244532	-8.47696757973449\\
-28.0698417431149	-8.52629522474099\\
-28.0087192800705	-8.5752162524711\\
-27.9472261438776	-8.62372817380349\\
-27.8853684454074	-8.67182614519579\\
-27.8231454118642	-8.71951074025712\\
-27.7605631121055	-8.76677727276446\\
-27.6976206277762	-8.81362639241947\\
-27.6343239893761	-8.8600535547463\\
-27.5706722056088	-8.90605941964085\\
-27.5066684092301	-8.9516415948654\\
-27.4423190050829	-8.9967954481184\\
-27.3776237797005	-9.04152106399428\\
-27.3125892093075	-9.08581390454568\\
-27.2472150883824	-9.1296740553531\\
-27.1815048266176	-9.17309913167967\\
-27.1154647645051	-9.21608490250313\\
-27.0490948881897	-9.25863134241705\\
-26.9824015674523	-9.30073433847456\\
-26.9153847879184	-9.34239387666902\\
-26.8480479775548	-9.38360776477598\\
-26.7803973507749	-9.42437218948355\\
-26.7124330547219	-9.46468705856892\\
-26.6441613098352	-9.50454868317234\\
-26.575582246418	-9.54395699406063\\
-26.5066992633337	-9.58291000995228\\
-26.4375183950574	-9.62140433656698\\
-26.529341087072	-9.78586907822829\\
-26.6008429857655	-9.74836144750074\\
-26.672070770213	-9.71038897297345\\
-26.7430207531002	-9.67195354959574\\
-26.8136905064897	-9.63305642597642\\
-26.8840762455677	-9.59369962439963\\
-26.9541756072964	-9.55388440985357\\
-27.0239854810344	-9.51361248894486\\
-27.093502131793	-9.47288597053644\\
-27.1627231403218	-9.43170623103025\\
-27.2316446966738	-9.39007550238458\\
-27.300264470408	-9.34799516250742\\
-27.368579366132	-9.30546707544453\\
-27.4365856618964	-9.26249353906079\\
-27.5042809922161	-9.21907603354673\\
-27.571661574757	-9.17521697624018\\
-27.638725152131	-9.13091783228513\\
-27.7054686855603	-9.08618059904179\\
-27.7718885388129	-9.04100771848\\
-27.8379827264492	-8.99540054460644\\
-27.9037480698138	-8.94936126765042\\
-27.9691829453194	-8.902891008946\\
-28.0342840470335	-8.85599209190929\\
-28.0990497564792	-8.808665648904\\
-28.1634774905309	-8.76091351458786\\
-28.2275639241231	-8.71273810813629\\
-28.2913072289682	-8.66414075433591\\
-28.3547039326971	-8.61512404986551\\
-28.417752241966	-8.56568932885812\\
-28.4804494573028	-8.51583864201822\\
-28.5427921326039	-8.46557467749659\\
-28.6047783530861	-8.41489892807992\\
-28.6664045767233	-8.36381424187467\\
-28.7276689514121	-8.31232210864171\\
-28.7885687455379	-8.26042476785005\\
-28.8491004880761	-8.20812513865881\\
-28.9092622590064	-8.15542484444755\\
-28.9690505252227	-8.10232695002681\\
-29.0284634527417	-8.0488330577056\\
-29.0874983416922	-7.99494556143954\\
-29.1461517699268	-7.94066756745297\\
-29.2044218668758	-7.88600079305968\\
-29.2623051710669	-7.83094847778532\\
-29.3197999161792	-7.77551229735655\\
-29.3769034817835	-7.71969476271043\\
-29.4336125505033	-7.66349912067591\\
-29.4899253372244	-7.60692714755965\\
-29.5458385005571	-7.54998221261599\\
-29.6013503726101	-7.49266602969135\\
-29.6564584471487	-7.43498118832439\\
-29.711159621032	-7.37693095646505\\
-29.7654524879863	-7.3185168406104\\
-29.8193343134744	-7.25974178503933\\
-29.872803945013	-7.20060703162376\\
-29.9258585321966	-7.14111570444677\\
-29.9784969457591	-7.08126902780504\\
-30.0307171112149	-7.0210692882233\\
-30.0825162274959	-6.96051965291255\\
-30.1338930043867	-6.89962155968517\\
-30.1848445510463	-6.83837836024687\\
-30.2353696271904	-6.77679146463882\\
-30.2854661271795	-6.71486333469411\\
-30.3351312489177	-6.65259734629244\\
-30.3843636652609	-6.58999507200168\\
-30.4331605286524	-6.52706004124325\\
-30.4815205832047	-6.46379378017667\\
-30.5294417625257	-6.40019887666295\\
-30.576921343657	-6.33627884896169\\
-30.6239580269247	-6.27203535010349\\
-30.670549072818	-6.2074720263805\\
-30.7166932683048	-6.14259046208419\\
-30.7623878663138	-6.07739442443985\\
-30.807631744546	-6.01188541786385\\
-30.8524229738976	-5.94606611361265\\
-30.8967589695418	-5.87994021105008\\
-30.9406385952439	-5.81350930343283\\
-30.9840592732117	-5.74677719196002\\
-31.0270199661423	-5.67974536605931\\
-31.0695188763351	-5.61241649778393\\
-31.1115536040546	-5.54479427762103\\
-31.1531231073677	-5.47688026530045\\
-31.1942250019892	-5.40867823690365\\
-31.2348584253382	-5.34018949491325\\
-31.2750219047672	-5.27141635009688\\
-31.3147135421165	-5.20236188104782\\
-31.3539326121478	-5.13302714762709\\
-31.3926771335765	-5.06341542653862\\
-31.4309464158531	-4.99352770653292\\
-31.4687384229964	-4.9233674331573\\
-31.5060524996308	-4.85293552774931\\
-31.5428872679444	-4.78223424495718\\
-31.5792407936864	-4.71126696224098\\
-31.6151123402559	-4.64003476259746\\
-31.6504999543175	-4.56854115440777\\
-31.6854029500985	-4.49678713404614\\
-31.7198199982111	-4.42477499661922\\
-31.753749265033	-4.35250815546514\\
-31.7871900235874	-4.27998771756815\\
-31.8201404423807	-4.20721719876357\\
-31.8525998544908	-4.13419759738274\\
-31.8845670122008	-4.06093119459989\\
-31.9160402146077	-3.98742137835886\\
-31.9470187748016	-3.9136692225165\\
-31.9775010054784	-3.839678196838\\
-32.0074862835195	-3.76544924490708\\
-32.0369734600847	-3.69098458500955\\
-32.0659609812622	-3.61628752906555\\
-32.0944482144581	-3.54135907021555\\
-32.1224336241122	-3.46620258894436\\
-32.1499166408732	-3.39081892860028\\
-32.1768962199895	-3.31521020386522\\
-32.2033709555172	-3.23937961380872\\
-32.2293402726813	-3.16332803204976\\
-32.25480278472	-3.08705871887709\\
-32.2797580463397	-3.01057216500331\\
-32.3042052724611	-2.93386983235533\\
-32.3281434354251	-2.85695396156077\\
-32.3515721817516	-2.77982461584661\\
-32.3744903987324	-2.70248430946224\\
-32.3968977151941	-2.62493306763023\\
-32.418793339533	-2.54717228490123\\
-32.4401761717412	-2.46920450145962\\
-32.4610457444218	-2.39102998835208\\
-32.4814009274984	-2.31265148859579\\
-32.5012412591586	-2.23406922953962\\
-32.5205659269777	-2.15528476967711\\
-32.5393738491935	-2.07630085898923\\
-32.5576645231924	-1.99711789337519\\
-32.5754371525729	-1.91773750227014\\
-32.5926907152289	-1.8381624370859\\
-32.6094246930432	-1.75839322288619\\
-32.6256380777635	-1.67843275935273\\
-32.6413303818192	-1.59828149520744\\
-32.6565008669241	-1.51794113603016\\
-32.6711486027103	-1.43741456289351\\
-32.6852731104142	-1.35670231334907\\
-32.6988737002677	-1.27580612230343\\
-32.71194952496	-1.19472884659524\\
-32.7245001265876	-1.11347109377087\\
-32.7365246927039	-1.03203585461713\\
-32.7480228069349	-0.950423630428153\\
-32.7589938764413	-0.868636178527076\\
-32.7694371808377	-0.786676463141738\\
-32.7793523373137	-0.704545032324608\\
-32.7887388246336	-0.622243600992876\\
-32.7975960431446	-0.53977485460678\\
-32.8059236981909	-0.457138844640395\\
-32.8137213649288	-0.374336844763176\\
-32.8209885332132	-0.291371313694058\\
-32.8277249105589	-0.208242502193259\\
-32.833930107903	-0.124951879730098\\
-32.8396036827627	-0.0415020985580999\\
-32.8447453744422	0.0421063870834757\\
-32.849354859262	0.125871934793718\\
-32.8534317896898	0.209791713399063\\
-32.8569759644934	0.293865101968622\\
-32.8599871493742	0.378090306463753\\
-32.862465114287	0.462464329728997\\
-32.8644097393479	0.546986414685932\\
-32.8658208992368	0.631654633461565\\
-32.8666985003512	0.716465833773687\\
-32.867042521725	0.801419148062786\\
-32.8668529633512	0.886512529234302\\
-32.8661298843916	0.971742678522199\\
-32.8648733771597	1.05710863901676\\
-32.8630835808887	1.14260825777138\\
-32.8607607219449	1.22823809522743\\
-32.8579050179073	1.31399712310627\\
-32.8545167593206	1.39988309476204\\
-32.8505963529115	1.48589243316137\\
-32.8461441516622	1.5720240549395\\
-32.8411606080941	1.65827562967994\\
-32.8356462316568	1.74464479745475\\
-32.8296016807871	1.83112791500482\\
-32.8230275090488	1.91772374551968\\
-32.8159243929123	2.00442994680848\\
-32.8082931763313	2.09124295179748\\
-32.8001345425346	2.1781617246129\\
-32.791449332598	2.26518395346574\\
-32.7822384511644	2.35230727967863\\
-32.772503015745	2.43952800664196\\
-32.7622439405705	2.52684487071634\\
-32.7514623290672	2.614255386633\\
-32.7401593542518	2.70175703173428\\
-32.7283364379937	2.78934595097539\\
-32.7159947471227	2.87702072010354\\
-32.7031356671082	2.96477872040724\\
-32.6897608687308	3.05261593120998\\
-32.6758717071996	3.14053090066978\\
-32.6614697855509	3.22852093624597\\
-32.646556780586	3.31658332541376\\
-32.6311346899231	3.4047139440506\\
-32.6152051337757	3.49291126439748\\
-32.598770007692	3.58117252874781\\
-32.5818312804347	3.66949496888069\\
-32.5643912773502	3.75787438524878\\
-32.5464518791582	3.84630922014546\\
-32.5280152685875	3.93479668783343\\
-32.5090836991187	4.02333400141704\\
-32.4896598177311	4.11191691235076\\
-32.469745753308	4.20054387681896\\
-32.4493439631234	4.28921211681011\\
-32.4284569709824	4.37791886227801\\
-32.4070873658313	4.46666135386561\\
-32.3852381680676	4.55543536198222\\
-32.3629117976044	4.64423938448966\\
-32.3401110189678	4.73307073588139\\
-32.3168386463367	4.82192678308996\\
-32.2930979663709	4.91080336603977\\
-32.2688915729509	4.99969916349542\\
-32.2442224431381	5.08861160144217\\
-32.2190936060666	5.17753813052107\\
-32.1935086196531	5.26647457338116\\
-32.1674702390786	5.3554197547167\\
-32.1409816373748	5.44437119647664\\
-32.1140460313665	5.5333264529834\\
-32.0866666794158	5.62228311252943\\
-32.0588474416896	5.71123700809196\\
-32.0305912215139	5.80018720040906\\
-32.0019013868737	5.88913137268425\\
-31.9727813367876	5.97806724935102\\
-31.9432351637811	6.06699060362306\\
-31.9132658175873	6.15590078243597\\
-31.8828767759418	6.24479561703339\\
-31.8520715363319	6.33367298512677\\
-31.8208536130917	6.42253081199669\\
-31.7892273590852	6.51136476362896\\
-31.7571956934001	6.60017462743553\\
-31.7247621670926	6.68895844641168\\
-31.6919303358078	6.7777143153698\\
-31.6587047705043	6.86643768372715\\
-31.6250882667053	6.95512880660359\\
-31.591084386417	7.04378588891055\\
-31.5566966846799	7.13240718817709\\
-31.5219299692238	7.22098780812549\\
-31.486786817707	7.30952857236209\\
-31.4512707555909	7.39802785217282\\
-31.4153852813611	7.48648409170063\\
-31.3791354473846	7.57489195660095\\
-31.3425234803241	7.66325301678925\\
-31.305552802364	7.7515658549172\\
-31.2682268021471	7.83982911277805\\
-31.2305508369601	7.92803681126764\\
-31.1925266780632	8.01619136022059\\
-31.1541576116108	8.10429151930549\\
-31.1154469039466	8.19233604943344\\
-31.0764002662187	8.28031817157421\\
-31.0370188672846	8.36824131650142\\
-30.9973058299949	8.45610437761387\\
-30.9572643309385	8.54390606636373\\
-30.9169004300699	8.6316387817576\\
-30.876214598968	8.71930702585272\\
-30.8352099256412	8.80690945760466\\
-30.7938928527637	8.89443757436794\\
-30.7522631943263	8.98189686173809\\
-30.7103239441519	9.0692858924429\\
-30.6680819998861	9.15659510773704\\
-30.6255364130403	9.24383110273258\\
-30.5826900790671	9.33099233088009\\
-30.5395504318722	9.41806801620476\\
-30.4961156468308	9.50506600048289\\
-30.4523885191727	9.59198458395524\\
-30.4083771069254	9.6788116113526\\
-30.3640785875541	9.76555631748278\\
-30.3194956569694	9.85221681408104\\
-30.2746370898546	9.93877940763708\\
-30.2294989359678	10.0252548808034\\
-30.184083794628	10.1116411222466\\
-30.1384012409725	10.1979227696668\\
-30.0924460458791	10.2841123407461\\
-30.0462207105115	10.3702074779976\\
-29.9997356988753	10.4561910208882\\
-29.9529853012115	10.5420756613386\\
-29.9059808499347	10.6278425525191\\
-29.8587145995462	10.7135075811064\\
-29.8111889162337	10.7990678750398\\
-29.7634162224667	10.8845025120158\\
-29.7153883398868	10.9698273586809\\
-29.6671187429002	11.0550195604411\\
-29.6185980386711	11.1400965773705\\
-29.5698408423662	11.2250335101843\\
-29.5208364578858	11.3098495183278\\
-29.4716007123664	11.3945175819323\\
-29.4221199857347	11.4790612711441\\
-29.3723964358306	11.5634766481994\\
-29.3224473323733	11.6477342475159\\
-29.272258754919	11.7318572064732\\
-29.2218493422204	11.8158137933049\\
-29.1712036213709	11.8996290920269\\
-29.1203416723508	11.9832690437385\\
-29.0692463917253	12.0667607538815\\
-29.0179393673263	12.1500677896556\\
-28.9664017914644	12.2332193426746\\
-28.9146591311233	12.3161728810167\\
-28.8627135177694	12.3989237181012\\
-28.8105428737101	12.4815052135203\\
-28.7581736673678	12.563873539378\\
-28.7055818938019	12.6460643449553\\
-28.652795783908	12.7280312908614\\
-28.5997893518456	12.8098123380592\\
-28.5465953767122	12.8913544574798\\
-28.4932158772776	12.9726523975872\\
-28.4396210656953	13.053748750144\\
-28.3858447642314	13.1345894702917\\
-28.3318550285945	13.2152195600781\\
-28.2776906269862	13.2955780633008\\
-28.2233534733295	13.3756594879482\\
-28.1688074875216	13.4555136727049\\
-28.1140955489136	13.5350744848821\\
-28.0592196497774	13.6143361517874\\
-28.0041393891809	13.6933534243785\\
-27.9489019141789	13.7720550580346\\
-27.8935092634079	13.8504351033415\\
-27.8379165559276	13.9285532462963\\
-27.78217531407	14.0063332811651\\
-27.7262875676468	14.083769215376\\
-27.6702038502388	14.1609256017087\\
-27.6139801246289	14.2377214945222\\
-27.5576183377506	14.3141510110754\\
-27.5010643872073	14.3902834144006\\
-27.4443786892239	14.4660333174236\\
-27.387566526354	14.5413904751355\\
-27.3306300121203	14.6163488940694\\
-27.2735079620699	14.6909849731084\\
-27.2162674952502	14.7652069296291\\
-27.1589139736044	14.8390047274949\\
-27.1014528589616	14.912368327086\\
-27.0438866708569	14.9852915350575\\
-26.9861445065744	15.05786011275\\
-26.9283024685062	15.1299744485578\\
-26.870365981583	15.2016249856297\\
-26.81234054117	15.2728022370726\\
-26.7542289197265	15.3435001794391\\
-26.6959504868728	15.413813078904\\
-26.6375900817397	15.4836348497001\\
-26.5791530294654	15.5529567358715\\
-26.5206446882429	15.6217701210573\\
-26.4620704458381	15.6900665389049\\
-26.4034357108865	15.7578376891217\\
-26.3447438334547	15.8250778146699\\
-26.2858995976127	15.8918927133124\\
-26.2270004358365	15.9581685704805\\
-26.1680513806936	16.0238981122723\\
-26.1090574395225	16.0890742877014\\
-26.0500235874557	16.1536902782109\\
-25.9909547559989	16.2177395113595\\
-25.9318558291339	16.2812156655632\\
-25.872731628663	16.344112685787\\
-25.8135869004833	16.4064247971597\\
-25.75442630597	16.4681465122504\\
-25.6952544114103	16.5292726396259\\
-25.6360756778247	16.5897982911792\\
-25.5768944505166	16.6497188889252\\
-25.517714946896	16.7090301727006\\
-25.4585412452201	16.767728206047\\
-25.3993772734935	16.8258093810928\\
-25.3402267969011	16.8832704240269\\
-25.2810934058256	16.9401083991132\\
-25.2219805033939	16.9963207122977\\
-25.1628912938394	17.0519051131865\\
-25.1038287695378	17.1068596974504\\
-25.0447956979989	17.1611829084035\\
-24.9857946105156	17.2148735362321\\
-24.9268277888497	17.2679307182453\\
-24.8678972524313	17.3203539378371\\
-24.8090047447495	17.3721430233694\\
-24.7501517226985	17.423298143685\\
-24.6913394713013	17.4738196959323\\
-24.6325689067237	17.5237084633824\\
-24.5738408362554	17.5729653803289\\
-24.5151792336519	17.6215723582823\\
-24.4566877549853	17.6694474503487\\
-24.3982508699037	17.7166889158526\\
-24.339867939055	17.7632992206903\\
-24.2815379204564	17.8092811452966\\
-24.2232593559323	17.8546377759516\\
-24.1650303640413	17.8993724905\\
-24.1068489787676	17.9434886833855\\
-24.0487404537068	17.9869694675014\\
-23.9908005559667	18.0297472466188\\
-23.9329110088944	18.0719130183628\\
-23.8750678523312	18.113471535648\\
-23.8172666145743	18.1544277888517\\
-23.7595027046233	18.1947867108888\\
-23.7018019345629	18.2345322990886\\
-23.6442504970056	18.2736088703339\\
-23.5867303132799	18.3120997755938\\
-23.5292343981007	18.3500110563791\\
-23.4717551681542	18.3873489145178\\
-23.4142848482902	18.4241194289932\\
-23.3568453527326	18.4603098685939\\
-23.2995173980391	18.4958721871732\\
-23.2421818844508	18.5308824973878\\
-23.1848283335996	18.5653475940742\\
-23.1274459605962	18.5992741163306\\
-23.0700498951703	18.6326534152175\\
-23.0127207486588	18.6654403393603\\
-22.9553368059719	18.6977056377271\\
-22.8978847206619	18.7294560784781\\
-22.8403731570372	18.7606861656698\\
-22.7828837856619	18.7913522142425\\
-22.7252930318887	18.8215202312075\\
-22.6675855710179	18.8511964372276\\
-22.6097446143126	18.8803873196872\\
-22.5517634411298	18.9090939163468\\
-22.4937360533767	18.9372686966468\\
-22.4355314561751	18.9649738103981\\
-22.3771299814284	18.9922151451653\\
-22.3185133817933	19.0189973593816\\
-22.2597839987256	19.045271194997\\
-22.2008046131633	19.0710951473351\\
-22.141549278964	19.0964755271727\\
-22.0819992381086	19.1214148882031\\
-22.0222561198656	19.1458665663292\\
-21.9621991384225	19.1698757605571\\
-21.9017938571484	19.1934499891459\\
-21.8410092740137	19.2165944083402\\
-21.7798386818709	19.2393043485182\\
-21.7183122286899	19.2615619660649\\
-21.6563022632976	19.2834056204038\\
-21.593763309523	19.3048413543456\\
-21.5307617777705	19.3258370648114\\
-21.4675099809004	19.3463168462437\\
-21.4040863395407	19.3662542759802\\
-21.3404943395494	19.3856482729453\\
-21.2767386063431	19.4044974243465\\
-21.2128237703007	19.4228003583116\\
-21.148753403546	19.4405560335459\\
-21.0845345024979	19.4577625101064\\
-21.0201705822989	19.4744188600315\\
-20.9556663087278	19.4905238727179\\
-20.891026332663	19.5060763824016\\
-20.8262545183002	19.521075442474\\
-20.7613576944215	19.5355194718478\\
-20.6963395461173	19.5494076638252\\
-20.6312047879428	19.5627390097446\\
-20.5659581776159	19.5755125335949\\
-20.5006041106464	19.5877273676117\\
-20.4351463104481	19.5993827901516\\
-20.3695925820592	19.6104774124292\\
-20.3039460814833	19.6210107186274\\
-20.2382115558431	19.6309819427671\\
-20.1723937237242	19.6403903630486\\
-20.1064962473669	19.6492354340687\\
-20.0405268092796	19.6575161257328\\
-19.9744887037209	19.6652320421581\\
-19.9083867486467	19.6723826176556\\
-19.8422257653416	19.678967327629\\
-19.7760100814386	19.6849857316444\\
-19.709743496053	19.6904374551829\\
-19.643434295856	19.6953218190104\\
-19.577085395779	19.6996386293325\\
-19.5107015772867	19.7033875698414\\
-19.4442875675772	19.7065683659526\\
-19.3778470408742	19.7091808176384\\
-19.3113880675784	19.711224610217\\
-19.2449137358546	19.7126996688948\\
-19.1784288826167	19.7136058831644\\
-19.1119383293112	19.7139431833492\\
-19.0454464902978	19.7137115369747\\
-18.978957132279	19.71291092786\\
-18.9124787680784	19.7115414627109\\
-18.8460141620477	19.7096032215216\\
-18.779568083389	19.7070963380827\\
-18.7131452217126	19.7040209808643\\
-18.6467493956671	19.7003773031086\\
-18.5803887059324	19.6961657547789\\
-18.5140661618881	19.6913865493259\\
-18.447786554974	19.6860400297266\\
-18.3815546531634	19.6801265766191\\
-18.3153750258253	19.6736465896242\\
-18.2492513304769	19.6666004001749\\
-18.1831920866016	19.6589889225863\\
-18.1171999734419	19.6508124908749\\
-18.0512797121327	19.6420716857929\\
-17.9854359153972	19.6327671109415\\
-17.9196725997791	19.6228993131916\\
-17.8539975924397	19.6124694759474\\
-17.788414072374	19.60147813039\\
-17.7229266633919	19.5899260539031\\
-17.6575400561412	19.5778140729546\\
-17.5922588300662	19.5651430311257\\
-17.5270867294434	19.5519136345996\\
-17.462032151063	19.5381276026717\\
-17.3970977319318	19.5237855281129\\
-17.3322881891483	19.5088884577453\\
-17.2676081838524	19.4934374666531\\
-17.2030621726829	19.4774336186757\\
-17.1386537771437	19.4608777929101\\
-17.074391578091	19.443772214883\\
-17.0102779999697	19.4261175706289\\
-16.9463176389306	19.4079151339206\\
-16.8825149674121	19.3891661820078\\
-16.8188738817637	19.3698718513823\\
-16.7554022957276	19.3500345684138\\
-16.6921030164757	19.3296552567774\\
-16.6289805818089	19.3087353967098\\
-16.566039537071	19.2872765120352\\
-16.5032842984072	19.2652801226791\\
-16.4407184874229	19.2427474965712\\
-16.3783503391868	19.219681638062\\
-16.3161822695541	19.1960835004723\\
-16.2542187606704	19.1719548131936\\
-16.1924641636096	19.1472972957583\\
-16.1309223867702	19.1221125232717\\
-16.0696009915935	19.0964036425279\\
-16.0085027944627	19.0701719073527\\
-15.9476321923002	19.043419252999\\
-15.8869936051213	19.016147669022\\
-15.8265913224401	18.9883591300305\\
-15.766428931694	18.9600553182608\\
-15.7065143322725	18.9312400254042\\
-15.6468499070468	18.901914496566\\
-15.587440004978	18.872080937933\\
-15.5282888432975	18.8417415353716\\
-15.4694001757841	18.8108982731198\\
-15.4107813956968	18.7795551256845\\
-15.3524350767041	18.7477135948919\\
-15.2943654608538	18.7153760949179\\
-15.2365766972708	18.6825450359656\\
-15.179072655974	18.6492227115728\\
-15.1218602541388	18.6154132684618\\
-15.0649423226378	18.5811185433086\\
-15.0083230335932	18.5463411936751\\
-14.9520065907649	18.5110839503366\\
-14.8959970748698	18.4753495212247\\
-14.8402979452134	18.4391402589297\\
-14.7849164784664	18.4024610912461\\
-14.7298550437536	18.3653138161789\\
-14.6751177577849	18.327701415968\\
-14.6207086140744	18.2896268470166\\
-14.5666310585186	18.2510927291132\\
-14.5128920397047	18.2121042766532\\
-14.4594939282632	18.1726635064803\\
-14.4064407449508	18.1327736648765\\
-14.3537363566128	18.0924379462782\\
-14.3013841230399	18.0516592079829\\
-14.2493907496189	18.0104430180707\\
-14.1977585061597	17.9687915579174\\
-14.1464911554199	17.92670822394\\
-14.0955922112824	17.8841962684123\\
-14.0450676173342	17.841261079583\\
-13.9949198329286	17.7979052056343\\
-13.9451523404949	17.7541320989392\\
-13.8957688763461	17.7099455013296\\
-13.8467731568263	17.6653492152289\\
-13.7981704628745	17.6203485843672\\
-13.7499631141025	17.5749463219587\\
-13.7021544495938	17.5291461245284\\
-13.654747946536	17.4829518911905\\
-13.607748385492	17.4363689026881\\
-13.5611581045729	17.3894001265223\\
-13.5149801330702	17.3420492537138\\
-13.4692172987554	17.2943198225583\\
-13.4238723131246	17.2462152953724\\
-13.3789486377525	17.1977399934821\\
-13.3344461632313	17.1488943865236\\
-13.2903628534759	17.0996766153332\\
-13.2466909507773	17.0500779634609\\
-13.2034151016304	17.0000801190127\\
-13.1604470746476	16.9495770431441\\
-13.1176538962163	16.8984015256488\\
-13.0750176071652	16.8465164371067\\
-13.0324865965913	16.7938409138758\\
-12.9900169803872	16.7402992268941\\
-12.9476037282009	16.6858617739497\\
-12.9052380213017	16.6304931461778\\
-12.8629455108067	16.5742029578879\\
-12.820719499478	16.5169585336101\\
-12.7787189218063	16.4589567469176\\
-12.7373881896795	16.4008151117614\\
-12.6968399792895	16.342716407049\\
-12.6570844201144	16.2847032969136\\
-12.6181232313637	16.2268062111755\\
-12.5799509960762	16.1690443405894\\
-12.5425563065225	16.1114265896436\\
-12.5059227890117	16.0539524783358\\
-12.4700300174595	15.9966129879665\\
-12.4348543256123	15.9393913487222\\
-12.4003695278497	15.882263768836\\
-12.3665475581672	15.8252001065595\\
-12.3333590363984	15.7681644871781\\
-12.3007737700578	15.7111158679525\\
-12.2687611994402	15.6540085542671\\
-12.2372907928418	15.5967926704657\\
-12.2063323980106	15.539414588935\\
-12.1758565552067	15.4818173209806\\
-12.1458347765715	15.4239408729939\\
-12.1162397958781	15.3657225713389\\
-12.0870457921701	15.3070973593412\\
-12.0582285902848	15.2479980697484\\
-12.0297658408109	15.1883556760773\\
-12.0016371816296	15.1280995263703\\
-11.9738243828422	15.0671575630755\\
-11.9463114765708	15.0054565330302\\
-11.9190848728353	14.9429221918791\\
-11.8921321937977	14.8794765436401\\
-11.8654669571097	14.8150985751448\\
-11.8391166895184	14.7498029381918\\
-11.8131063130718	14.6836021475773\\
-11.7874582557154	14.6165065957585\\
-11.7621927673299	14.5485250882519\\
-11.7373281926656	14.4796653268281\\
-11.7128812032076	14.4099343405632\\
-11.6888669907416	14.3393388657279\\
-11.665299425886	14.2678856762272\\
-11.642191185147	14.1955818668613\\
-11.6195538501851	14.1224350920913\\
-11.5973979829801	14.0484537632804\\
-11.5757331804776	13.9736472075589\\
-11.5545681121237	13.8980257915545\\
-11.5339105434621	13.8216010132463\\
-11.5137673487048	13.7443855651634\\
-11.4941445148974	13.6663933720618\\
-11.4750471400133	13.587639606093\\
-11.4564794270128	13.5081406823318\\
-11.4384446756259	13.4279142373632\\
-11.4209452733449	13.3469790934499\\
-11.4039826868647	13.2653552106209\\
-11.3875574549743	13.1830636288261\\
-11.3716691836952	13.1001264021237\\
-11.3563165442736	13.0165665266737\\
-11.3415069801953	12.9324641851584\\
-11.327351608546	12.8485447858018\\
-11.3138621164044	12.7650388768916\\
-11.3010118968362	12.6819640888023\\
-11.2887732068368	12.5993293815412\\
-11.277115219521	12.5171183361429\\
-11.2660115852108	12.435339910832\\
-11.2554246887169	12.3539104246256\\
-11.2453326525613	12.2728541983633\\
-11.2357051055787	12.1921214426822\\
-11.2265151616962	12.1116785215154\\
-11.2177383227148	12.0315022524967\\
-11.2093478710055	11.9515380679801\\
-11.2013202608075	11.8717484975176\\
-11.1936306487978	11.7920707363335\\
-11.1862597831651	11.7124881023375\\
-11.1791852569237	11.6329407416128\\
-11.1723848404967	11.5533570447114\\
-11.1658371658439	11.4736611213365\\
-11.1595217203313	11.3937734720666\\
-11.1534188033732	11.313611393195\\
-11.1475094760153	11.2330894262163\\
-11.1417755010977	11.1521198073639\\
-11.1361992761303	11.0706129262852\\
-11.1307637629081	10.9884778362546\\
-11.1254524118089	10.9056227735646\\
-11.1202490818482	10.8219556815766\\
-11.1151379598166	10.7373847710559\\
-11.1101034790975	10.6518191072798\\
-11.1051302379349	10.5651691941626\\
-11.1002029198982	10.4773475699869\\
-11.0953062190827	10.3882694256529\\
-11.0904247710691	10.2978532259142\\
-11.0855430491455	10.206020516779\\
-11.0806393399392	10.1125816040615\\
-11.0757000543537	10.0175037380393\\
-11.0707173067625	9.92086848626847\\
-11.0656869259053	9.82283242127608\\
-11.0606043107827	9.72354294848986\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue,opacity=0.9, forget plot]
table[row sep=crcr] {%
x	y\\
-11.0606043107827	9.72354294848986\\
-11.1659131185671	9.70988525945688\\
-11.2708411588852	9.6967739469199\\
-11.3754574812402	9.68420875430137\\
-11.4798308619519	9.67219062082185\\
-11.5840286252924	9.66072180829819\\
-11.6881159329261	9.64980596910849\\
-11.7921550448621	9.63944819249777\\
-11.8962045473068	9.62965502599842\\
-12.0003185416887	9.62043446843216\\
-12.1045457879463	9.61179593063291\\
-12.2089287939106	9.60375015964763\\
-12.3135028412652	9.59630912173269\\
-12.4182949371788	9.58948583903945\\
-12.5233226792279	9.58329417438725\\
-12.6285930197604	9.57774855808299\\
-12.7341009144275	9.57286365041628\\
-12.8398278382708	9.56865393312279\\
-12.9457401517182	9.56513322309852\\
-13.0517872982272	9.56231410183424\\
-13.1578998154784	9.56020725476033\\
-13.2639843673426	9.55882074277126\\
-13.3698677774573	9.55815924639836\\
-13.4754234597887	9.55822203350007\\
-13.5805987606693	9.55900508328613\\
-13.6853475198644	9.56050246126273\\
-13.7896292986006	9.56270654895889\\
-13.8934104344178	9.56560830651053\\
-13.9966620493402	9.56919746643683\\
-14.0993612879157	9.573462784644\\
-14.2014903783176	9.57839223320092\\
-14.3030397220377	9.58397338916321\\
-14.4040014501329	9.5901933306511\\
-14.5043733962248	9.59703901043348\\
-14.60415753165	9.60449735178058\\
-14.7033643883723	9.61255578628092\\
-14.8020036380919	9.62120170419483\\
-14.9000872930449	9.63042275814211\\
-14.9976322748924	9.64020721902494\\
-15.0946570571748	9.6505437773593\\
-15.1911884713882	9.66142239090243\\
-15.2872488809639	9.67283299028636\\
-15.3828590757583	9.6847657169869\\
-15.4780444638238	9.69721170465838\\
-15.5728307270655	9.7101626113933\\
-15.667251668029	9.72361176696765\\
-15.7613318240097	9.73755178118622\\
-15.8550936924878	9.75197540412342\\
-15.9485632865846	9.76687636274654\\
-16.0417665760639	9.78224885654024\\
-16.1347292482366	9.79808750756242\\
-16.227484644208	9.8143887611117\\
-16.320055417747	9.83114771436431\\
-16.4124581172133	9.84835868870518\\
-16.5047159551445	9.86601753783798\\
-16.5968502345195	9.88412010525867\\
-16.6888827280956	9.90266265215111\\
-16.7808437631585	9.92164354895647\\
-16.8727496141433	9.94105864644673\\
-16.9646108834223	9.96090274781913\\
-17.0564146339785	9.98095143356962\\
-17.1481528758959	10.0009730001833\\
-17.2398476365992	10.0209620455448\\
-17.3315191402709	10.0409129560236\\
-17.4231862598592	10.0608196385906\\
-17.514866571592	10.080675599883\\
-17.6065932213956	10.1005028052936\\
-17.6983704214301	10.1202656766565\\
-17.7902052044627	10.139954775877\\
-17.8821099250367	10.1595617413712\\
-17.9740959766998	10.1790778321784\\
-18.0661735994864	10.1984938841662\\
-18.158351067226	10.2178001440091\\
-18.2506360374617	10.236986574829\\
-18.3430354380785	10.2560428294906\\
-18.435555132277	10.2749581886861\\
-18.5281999344509	10.2937215658874\\
-18.6209736278758	10.3123215285646\\
-18.7138789832273	10.3307463135264\\
-18.8069380526155	10.3490148546704\\
-18.9001354986381	10.3670840020578\\
-18.9934659571537	10.3849400279684\\
-19.0869282625949	10.4025700457913\\
-19.180519977273	10.4199608794385\\
-19.2742372095525	10.437099058139\\
-19.3680758768482	10.4539710809475\\
-19.4620309985968	10.4705632951183\\
-19.5560967132816	10.4868619240677\\
-19.6502663014478	10.5028530972344\\
-19.7445322103149	10.518522880492\\
-19.8388860737472	10.5338573072882\\
-19.9333187474427	10.5488424120146\\
-20.0278203328638	10.5634642625071\\
-20.1223801964829	10.5777089917105\\
-20.2169869985536	10.5915628314924\\
-20.31162803323	10.605012047989\\
-20.4062903894879	10.6180431557058\\
-20.5009609228348	10.6306429285462\\
-20.5956259442683	10.6427983758258\\
-20.690271263825	10.6544967757168\\
-20.7848822352281	10.6657257074623\\
-20.8794438034154	10.6764730831192\\
-20.9739405530355	10.6867271772509\\
-21.0683567586642	10.6964766562914\\
-21.1626764363666	10.7057106057941\\
-21.2568833964708	10.7144185563314\\
-21.3509612975126	10.722590507212\\
-21.4448937006768	10.7302169483306\\
-21.5386641241471	10.7372888795868\\
-21.6322560652447	10.7437978255834\\
-21.725653024376	10.7497358489493\\
-21.8188385973578	10.755095566383\\
-21.9117965438031	10.7598701596779\\
-22.0045108403722	10.7640533826061\\
-22.0969657315879	10.767639565064\\
-22.1891457781429	10.7706236143233\\
-22.2810359071593	10.7730010137263\\
-22.3726366672538	10.7747913299939\\
-22.4639177236716	10.7759666484968\\
-22.5548654038931	10.7765241677502\\
-22.6454669273767	10.7764616281258\\
-22.7357097491501	10.7757772839467\\
-22.8255818001808	10.7744699007421\\
-22.9150716236363	10.772538740922\\
-23.0041684009365	10.7699835435441\\
-23.0928619700688	10.7668045027436\\
-23.1811535465995	10.7630225491523\\
-23.2690239450765	10.7586173651488\\
-23.3564641681242	10.753590394394\\
-23.4434668566966	10.7479434251477\\
-23.5300253494984	10.7416785743626\\
-23.6161336734561	10.7347982608766\\
-23.7017952541975	10.7273234467272\\
-23.7869969370388	10.7192377323357\\
-23.8717341743258	10.7105443239331\\
-23.9560037026992	10.7012465932996\\
-24.0398028883598	10.6913480808707\\
-24.1231369064028	10.6808690612331\\
-24.2059971758445	10.6697956709814\\
-24.288382493873	10.6581318444143\\
-24.3702925365497	10.6458815675765\\
-24.4517334794146	10.6330643392213\\
-24.5327001326476	10.6196676893993\\
-24.6131932397304	10.6056957510123\\
-24.6932196776753	10.5911675667882\\
-24.7727761825593	10.5760712041166\\
-24.851864817772	10.5604107410551\\
-24.9304930535809	10.5442045220778\\
-25.0086590458659	10.5274411296727\\
-25.0863659851038	10.5101244534655\\
-25.1636216961936	10.4922719619402\\
-25.2404254704866	10.473872730081\\
-25.3167813400479	10.4549303692764\\
-25.3926972452007	10.4354613399997\\
-25.4681733576977	10.4154552073099\\
-25.5432142909109	10.3949152466738\\
-25.6178278750606	10.3738568192842\\
-25.692014944283	10.3522699948419\\
-25.7657836925641	10.3301697625218\\
-25.8391350800379	10.3075460216681\\
-25.9120741912658	10.2844014369895\\
-25.9846084859463	10.2607499286826\\
-26.0567392811896	10.2365819659678\\
-26.1284744036171	10.2119109818622\\
-26.1998151054182	10.1867273404644\\
-26.2707691104074	10.1610441346428\\
-26.341337529743	10.1348516605683\\
-26.4115252976867	10.1081517690565\\
-26.4813387469604	10.0809566055305\\
-26.5507793606988	10.0532570454646\\
-26.6198535814871	10.0250647632294\\
-26.6885628850089	9.99637053391352\\
-26.7569132263666	9.96718580949354\\
-26.8249059178352	9.93750134445679\\
-26.8925466331544	9.90732827963161\\
-26.9598364067884	9.87665741885641\\
-27.0267806154978	9.84549959961377\\
-27.0933799873448	9.81384570869874\\
-27.1596377982446	9.7816968798026\\
-27.2255580367427	9.7490630619957\\
-27.2911414971404	9.71593596068931\\
-27.3563922101181	9.68232507384518\\
-27.4213106558984	9.64822224267191\\
-27.4859005340465	9.61363671508241\\
-27.550162002727	9.57856049402625\\
-27.6140984322615	9.54300259094039\\
-27.6777096588869	9.50695519200271\\
-27.740998728254	9.47042708627423\\
-27.8039651578606	9.43341066230784\\
-27.8666116754242	9.39591450122616\\
-27.9289374854833	9.35793121087832\\
-27.9909450060208	9.31946917913321\\
-28.0526331372281	9.28052124755914\\
-28.1140039982147	9.24109562456516\\
-28.1750561923039	9.20118539943237\\
-28.2357915519853	9.16079861493039\\
-28.2962083953831	9.11992861807837\\
-28.3563082812078	9.07858330000556\\
-28.4160892536659	9.03675627422339\\
-28.4755526116478	8.99445529370133\\
-28.5346961374308	8.95167424548404\\
-28.5935208855971	8.90842075668776\\
-28.6520243889597	8.86468899315526\\
-28.7102074736821	8.82048646822158\\
-28.7680674356221	8.77580762982038\\
-28.8256048891255	8.73065988916106\\
-28.8828169031704	8.68503797970549\\
-28.9397037153739	8.6389493704482\\
-28.9962624739366	8.59238883959602\\
-29.0524928274928	8.54536412783232\\
-29.1083919466004	8.49787010393715\\
-29.1639593340962	8.44991444477752\\
-29.2191919447422	8.40149231444634\\
-29.2740891548068	8.35261133439585\\
-29.3286477134516	8.30326696326022\\
-29.3828668898277	8.25346677452249\\
-29.4367432372396	8.20320651977869\\
-29.4902759373191	8.1524937309595\\
-29.5434613567163	8.1013244500804\\
-29.5962986091858	8.04970617326327\\
-29.6487838833804	7.99763522922717\\
-29.7009162448163	7.94511908340318\\
-29.7526917121458	7.89215434655566\\
-29.8041093222195	7.83874845761084\\
-29.8551649310492	7.78489830421418\\
-29.9058575661729	7.73061130185377\\
-29.9561829276178	7.67588460913738\\
-30.0061400527513	7.62072562062489\\
-30.0557244917248	7.56513175890607\\
-30.1049353105168	7.50911039971138\\
-30.15376791488	7.45265922167591\\
-30.2022198494287	7.39578113875139\\
-30.2502893699087	7.33848321596583\\
-30.2979725724192	7.28076377142029\\
-30.3452677816918	7.2226298620344\\
-30.3921709644523	7.16408003042597\\
-30.4386805318653	7.10512132481401\\
-30.4847923241287	7.04575250263457\\
-30.5305048556206	6.98598060198538\\
-30.5758138422456	6.92580458450961\\
-30.6207179175497	6.86523147682414\\
-30.6652126606144	6.80426045259872\\
-30.709296790406	6.74289859630899\\
-30.7529656666618	6.68114540861252\\
-30.7962181002221	6.61900805682517\\
-30.8390493045116	6.55648626943135\\
-30.8814582529063	6.49358722172991\\
-30.9234400174358	6.4303108573785\\
-30.9649920276163	6.36666102369777\\
-31.0061125967906	6.30264470662847\\
-31.0467975633915	6.23826228158669\\
-31.0870454493722	6.17352072467615\\
-31.1268519564482	6.10842059047057\\
-31.1662158208606	6.04296885472922\\
-31.2051326052196	5.97716624538081\\
-31.2436012749496	5.91101973184408\\
-31.2816172508263	5.84453020945277\\
-31.3191797417399	5.77770463474512\\
-31.3562840237035	5.71054406436652\\
-31.392927783377	5.64305272366478\\
-31.4291096494696	5.57523742602561\\
-31.4648256518108	5.50709955464857\\
-31.5000746918165	5.43864590290085\\
-31.5348526494111	5.36987798753853\\
-31.5691587106503	5.30080257385384\\
-31.6029886018715	5.23142130476575\\
-31.6363402392065	5.16173855788282\\
-31.6692122772715	5.09176096391101\\
-31.7016011884856	5.02149040460713\\
-31.733505936462	4.95093346964799\\
-31.7649228314175	4.8800921370114\\
-31.79585115468	4.80897294756609\\
-31.826287050067	4.73757796433623\\
-31.8562301241546	4.66591367253076\\
-31.885676350035	4.59398220657179\\
-31.9146239863811	4.52178799820395\\
-31.9430721610875	4.44933736947226\\
-31.9710175136025	4.37663272746143\\
-31.9984594193522	4.3036805856936\\
-32.0253942581934	4.23048363103399\\
-32.0518217330675	4.15704840625607\\
-32.0777380225736	4.08337772280629\\
-32.1031415487756	4.00947636157106\\
-32.1280315519288	3.93535082260816\\
-32.1524049132904	3.86100405968958\\
-32.1762612464549	3.78644252142424\\
-32.1995972226108	3.71166927367534\\
-32.2224128371787	3.63669069934921\\
-32.2447045470832	3.56150997728792\\
-32.2664710686802	3.48613194320712\\
-32.2877119684931	3.41056294208301\\
-32.3084243935862	3.33480622075488\\
-32.3286083089837	3.2588680354635\\
-32.3482606389111	3.18275173115021\\
-32.367380320123	3.10646212854382\\
-32.3859669094809	3.03000544548775\\
-32.4040180089008	2.95338503319014\\
-32.4215335863428	2.87660699347111\\
-32.4385110116646	2.79967475665043\\
-32.4549506671314	2.72259429245978\\
-32.4708496869383	2.64536910476044\\
-32.4862073198958	2.56800390053653\\
-32.5010235615204	2.49050458154267\\
-32.5152961982186	2.41287457746769\\
-32.5290256439302	2.33511962906199\\
-32.5422094373853	2.25724320704618\\
-32.5548470374377	2.17924985949319\\
-32.5669384784445	2.10114521936924\\
-32.5784819228583	2.02293262520648\\
-32.5894778199038	1.9446175214994\\
-32.5999240659934	1.86620324668123\\
-32.6098214994663	1.78769523678613\\
-32.6191676874571	1.70909736126978\\
-32.6279622878862	1.6304144495768\\
-32.6362057289735	1.55165231144421\\
-32.6438961807778	1.47281487537681\\
-32.6510345078782	1.39390779561748\\
-32.6576186155307	1.31493513281042\\
-32.6636483724769	1.23590165606038\\
-32.6691242961369	1.15681305698818\\
-32.6740448972389	1.07767327839315\\
-32.6784111322254	0.99848781959561\\
-32.6822212441542	0.919260747958672\\
-32.6854753101358	0.839996718760723\\
-32.6881739510623	0.760701257326222\\
-32.6903159977221	0.681378250575975\\
-32.6919025067391	0.602032991360308\\
-32.6929320367566	0.522669475919181\\
-32.6934048617417	0.443292181732826\\
-32.6933217080415	0.363906402139865\\
-32.6926816966575	0.284515887710949\\
-32.691485979135	0.20512565818968\\
-32.6897333953689	0.125739546311804\\
-32.6874243912979	0.0463617766461002\\
-32.6845597823406	-0.0330026760820943\\
-32.681138935299	-0.112350289115757\\
-32.6771630717424	-0.191676399408067\\
-32.6726312591984	-0.270977447258386\\
-32.6675440713076	-0.350249547143952\\
-32.6619023688871	-0.429488154863669\\
-32.6557056983039	-0.508690077900341\\
-32.648955298032	-0.587851112147972\\
-32.6416503860474	-0.666968042542018\\
-32.6337916354621	-0.746037040916203\\
-32.6253799944471	-0.825053161058154\\
-32.6164152576615	-0.904012588555745\\
-32.6068988053518	-0.982910488119218\\
-32.5968301568682	-1.06174286452147\\
-32.5862111036673	-1.14050514808754\\
-32.5750408944215	-1.21919315675302\\
-32.5633204778854	-1.29780273615254\\
-32.5510513459751	-1.37632921337515\\
-32.5382332461267	-1.45476867273314\\
-32.5248680673799	-1.53311674414929\\
-32.5109552874154	-1.61136933332751\\
-32.4964960011301	-1.68952246526211\\
-32.4814917983667	-1.76757168431944\\
-32.4659426270028	-1.84551321909936\\
-32.4498504538192	-1.9233429534334\\
-32.4332149522048	-2.0010569559449\\
-32.4160373322269	-2.07865149271177\\
-32.3983192513791	-2.15612239207928\\
-32.3800608143806	-2.23346610401061\\
-32.3612640292366	-2.3106788285521\\
-32.3419287105192	-2.38775688965397\\
-32.3220561341502	-2.46469686424584\\
-32.3016479717939	-2.54149494394253\\
-32.2807044175718	-2.61814789072069\\
-32.2592274616471	-2.69465228982483\\
-32.2372169731214	-2.77100483333977\\
-32.2146742190272	-2.8472024852283\\
-32.1916007991576	-2.92324189243248\\
-32.1679968949372	-2.99912023346358\\
-32.1438643893077	-3.07483455109298\\
-32.1192032840467	-3.15038141886963\\
-32.0940150666428	-3.22575733493632\\
-32.0683016212585	-3.30095824305176\\
-32.0420635450067	-3.37598047318392\\
-32.0153030782387	-3.45082027303916\\
-31.988020578122	-3.52547371520828\\
-31.9602177084466	-3.59993723876348\\
-31.9318964572402	-3.67420688467298\\
-31.9030575970275	-3.74827903196942\\
-31.8737034557033	-3.82215005216474\\
-31.8438345723608	-3.8958160672789\\
-31.8134527279056	-3.96927362907218\\
-31.7825600016595	-4.04251890847265\\
-31.7511573236376	-4.11554837192694\\
-31.7192470924981	-4.188358547777\\
-31.6868300074771	-4.26094565122501\\
-31.6539079441477	-4.33330638410256\\
-31.6204830495757	-4.40543708669759\\
-31.5865563822438	-4.4773343583224\\
-31.5521303838063	-4.54899492188821\\
-31.5172058774566	-4.62041513867642\\
-31.4817847988325	-4.69159190253553\\
-31.4458693240608	-4.7625217692073\\
-31.4094605953353	-4.83320152306111\\
-31.3725610550705	-4.90362812281702\\
-31.3351715932629	-4.97379813839364\\
-31.2972941547895	-5.04370870056541\\
-31.2589308854459	-5.11335663236554\\
-31.2200829442785	-5.18273896147732\\
-31.1807527132115	-5.25185292489005\\
-31.1409410619797	-5.32069537321679\\
-31.1006499141018	-5.38926364972812\\
-31.0598814723565	-5.45755461747468\\
-31.0186372326037	-5.52556496035547\\
-30.9769198737955	-5.59329157695289\\
-30.9347307248499	-5.66073082672835\\
-30.892072074786	-5.72787969247243\\
-30.8489464144948	-5.79473480611257\\
-30.8053553999572	-5.86129291441187\\
-30.7613017814452	-5.92755104038825\\
-30.7167870447266	-5.99350562772157\\
-30.6718135692433	-6.05915378608401\\
-30.6263839200993	-6.12449227973511\\
-30.5804998777489	-6.1895179738769\\
-30.5341642391335	-6.25422804739354\\
-30.4873786175923	-6.31861906942023\\
-30.4401454525694	-6.38268831162728\\
-30.392467350773	-6.44643270740805\\
-30.3443461795783	-6.50984928215784\\
-30.2957847457166	-6.57293540530484\\
-30.246784743813	-6.6356878192876\\
-30.1973486293854	-6.69810399530471\\
-30.1474790012146	-6.76018107712207\\
-30.0971777581763	-6.821916296056\\
-30.0464476639466	-6.88330724842883\\
-29.9952904245923	-6.94435090354579\\
-29.9437084500003	-7.0050449702784\\
-29.8917042583627	-7.06538684708553\\
-29.8392797005096	-7.12537401895273\\
-29.7864374233069	-7.18500434448448\\
-29.7331790416168	-7.24427507759571\\
-29.6795068350745	-7.30318419994935\\
-29.6254231370707	-7.36172940944345\\
-29.5709298161157	-7.41990830579844\\
-29.5160296882026	-7.47771864795462\\
-29.4607248671797	-7.53515731525888\\
-29.4050180921533	-7.59222193992921\\
-29.3489122352406	-7.64890979202922\\
-29.2924096354088	-7.70521819131513\\
-29.2355133315496	-7.76114483421887\\
-29.1782255684145	-7.81668670747471\\
-29.1205491510838	-7.87184157161036\\
-29.0624870111763	-7.92660682143033\\
-29.0040415812224	-7.98097991006875\\
-28.9452159284414	-8.03495867611963\\
-28.8860123951058	-8.0885402469064\\
-28.8264338186842	-8.14172253922641\\
-28.7664831547547	-8.19450310244712\\
-28.7061628881266	-8.24687955546909\\
-28.6454760746556	-8.29884990666349\\
-28.5844251042959	-8.3504114602648\\
-28.5230127999878	-8.40156231796214\\
-28.4612420889182	-8.45230021547446\\
-28.3991154497926	-8.50262297074808\\
-28.3366358715929	-8.55252878934669\\
-28.2738057196315	-8.60201519032532\\
-28.2106277383838	-8.65108048720394\\
-28.1471047514933	-8.69972263383969\\
-28.0832391506041	-8.74793967884022\\
-28.0190337816747	-8.7957300493313\\
-27.9544908823101	-8.84309151597808\\
-27.889613032811	-8.89002262571347\\
-27.824402847072	-8.93652157896076\\
-27.7588625190224	-8.98258668067703\\
-27.6929946485751	-9.02821659624693\\
-27.6268015855753	-9.07340912320758\\
-27.5602862416378	-9.118162664323\\
-27.4934517491966	-9.16247515059913\\
-27.4263009105057	-9.20634460857766\\
-27.3588369259113	-9.24976940921519\\
-27.2910625846799	-9.29274723701302\\
-27.2229809404842	-9.33527655436249\\
-27.1545951719832	-9.37735541412782\\
-27.0859081418838	-9.4189819837899\\
-27.016923063831	-9.46015476663458\\
-26.9476427920261	-9.50087159606409\\
-26.8780703872418	-9.54113108282781\\
-26.8082090374713	-9.58093142448548\\
-26.7380616232733	-9.62027095211833\\
-26.6676313306797	-9.65914832180044\\
-26.5969210281556	-9.69756154074685\\
-26.5259337358287	-9.73550938763317\\
-26.5464808456649	-9.74702191796538\\
-26.6177138667671	-9.70914294427859\\
-26.6886732757998	-9.67079847634404\\
-26.7593562238927	-9.63199007842761\\
-26.8297595673522	-9.59271902346132\\
-26.8998804546635	-9.5529873429706\\
-26.9697158735983	-9.51279634284959\\
-27.0392626668279	-9.47214779009918\\
-27.1085179745162	-9.43104342144553\\
-27.1774786152149	-9.38948466617505\\
-27.2461417664507	-9.34747372070618\\
-27.3145044086397	-9.30501204406384\\
-27.3825633944187	-9.26210154753213\\
-27.4503159033009	-9.21874411791726\\
-27.517758760675	-9.17494132062495\\
-27.5848892192791	-9.13069549165347\\
-27.6517042917817	-9.08600822243881\\
-27.7182008785611	-9.04088154571767\\
-27.7843763824063	-8.99531737536983\\
-27.8502280292365	-8.94931714029439\\
-27.9157537821765	-8.90288285264324\\
-27.9809511908673	-8.85601584842278\\
-28.0458176803001	-8.80871789003437\\
-28.110350963289	-8.76099077971229\\
-28.1745482742813	-8.71283600209753\\
-28.2384073496215	-8.66425583741206\\
-28.3019255407307	-8.61525185556364\\
-28.3651000626768	-8.56582606624708\\
-28.4279284902088	-8.51598050932785\\
-28.4904078957097	-8.46571689590662\\
-28.5525359202022	-8.41503774168905\\
-28.614309811865	-8.36394483144694\\
-28.6757266841575	-8.31244039224267\\
-28.7367840679574	-8.26052667279533\\
-28.7974789570311	-8.20820558575801\\
-28.8578089904813	-8.15547984484042\\
-28.9177713846236	-8.10235142334381\\
-28.9773632281949	-8.04882273254883\\
-29.0365820768964	-7.99489619708341\\
-29.0954249070415	-7.94057390259633\\
-29.1538894212266	-7.88585872258148\\
-29.2119728567988	-7.83075278954544\\
-29.2696723316227	-7.77525866588472\\
-29.3269854755435	-7.71937891838065\\
-29.3839092916046	-7.6631157765139\\
-29.4404415908119	-7.60647223695822\\
-29.4965796699988	-7.5494505618144\\
-29.5523207130867	-7.49205343345004\\
-29.6076624586366	-7.43428352829346\\
-29.6626019675783	-7.37614319177906\\
-29.717137422793	-7.31763526266697\\
-29.7712665687343	-7.25876170782897\\
-29.8249871413147	-7.19952477399087\\
-29.8782973784011	-7.13992676711063\\
-29.9311947387359	-7.07996970967275\\
-29.9836775974006	-7.01965636592082\\
-30.0357436533917	-6.95898885362852\\
-30.0873904621969	-6.89796971467107\\
-30.1386161639072	-6.83660151559231\\
-30.1894180866947	-6.7748865428381\\
-30.2397945482404	-6.71282781287685\\
-30.2897431809421	-6.65042767862999\\
-30.3392614668577	-6.58768892816683\\
-30.3883475416938	-6.5246143411051\\
-30.4369986846087	-6.46120642871618\\
-30.4852132477657	-6.3974684020631\\
-30.5329888660639	-6.33340280939101\\
-30.5803230228047	-6.26901263660588\\
-30.6272139152539	-6.20430082844332\\
-30.673658832192	-6.13927008038076\\
-30.7196562223693	-6.07392374449888\\
-30.7652037728855	-6.00826452370484\\
-30.8102990192212	-5.94229555651345\\
-30.854940265611	-5.8760199071691\\
-30.8991248515334	-5.80944041611497\\
-30.9428513630082	-5.74256052816953\\
-30.9861175740392	-5.67538306188297\\
-31.0289211058122	-5.6079112675305\\
-31.0712603996591	-5.54014828711758\\
-31.1131328735501	-5.47209706955253\\
-31.1545372759369	-5.40376111020215\\
-31.1954715461678	-5.33514321640144\\
-31.235933587234	-5.26624641727759\\
-31.2759222932511	-5.19707337057989\\
-31.3154354345426	-5.12762661979665\\
-31.3544721577319	-5.05790922017898\\
-31.3930306409758	-4.98792374059914\\
-31.4311088761537	-4.91767319066878\\
-31.4687057303909	-4.84716046724108\\
-31.5058189050361	-4.77638837621576\\
-31.5424475541417	-4.70536019778734\\
-31.5785898478794	-4.63407871741284\\
-31.6142437565615	-4.56254718129941\\
-31.6494081988542	-4.49076866437209\\
-31.6840808741532	-4.41874618433716\\
-31.7182610198969	-4.34648317518261\\
-31.7519468544757	-4.27398258940332\\
-31.7851363861915	-4.20124785027791\\
-31.817828638379	-4.12828215356072\\
-31.8500213540043	-4.05508867931979\\
-31.8817139028506	-3.98167095299931\\
-31.9129045896496	-3.90803204638544\\
-31.9435914982995	-3.83417550658853\\
-31.9737737914033	-3.7601045985865\\
-32.0034492845055	-3.68582261894436\\
-32.0326175097515	-3.61133313108895\\
-32.0612768825621	-3.53663928217477\\
-32.0894255838933	-3.46174469673912\\
-32.1170629369056	-3.38665266371704\\
-32.144186846068	-3.31136655514799\\
-32.170797022814	-3.2358899273679\\
-32.1968920072221	-3.16022596389125\\
-32.2224700868765	-3.08437832718725\\
-32.2475308295265	-3.00835007884037\\
-32.2720724121046	-2.93214408511752\\
-32.2960950185214	-2.85576291336885\\
-32.3195975283304	-2.77920898198632\\
-32.3425785176485	-2.70248520263433\\
-32.3650377834539	-2.62559418300839\\
-32.3869735149397	-2.54853878186941\\
-32.4083858527733	-2.4713219613405\\
-32.4292736286451	-2.39394648391672\\
-32.4496353388583	-2.31641565077806\\
-32.4694708132271	-2.23873236571767\\
-32.4887781967809	-2.16089981945622\\
-32.5075577017257	-2.08292124156267\\
-32.5258081923947	-2.00479965585795\\
-32.5435281664883	-1.92653864826214\\
-32.5607175659865	-1.84814132205103\\
-32.577374550704	-1.76961111737479\\
-32.5934994773907	-1.69095142446215\\
-32.6090912948823	-1.61216545116557\\
-32.6241485485428	-1.53325697873018\\
-32.6386713437307	-1.45422922567844\\
-32.6526578877569	-1.37508580796851\\
-32.6661087266646	-1.2958301880816\\
-32.6790229246969	-1.21646568865383\\
-32.6913990960788	-1.13699621165826\\
-32.7032375415602	-1.05742501862861\\
-32.7145365291558	-0.977755837802656\\
-32.7252968203339	-0.897992131219113\\
-32.7355176104907	-0.818137276029871\\
-32.7451975859661	-0.738195234111111\\
-32.7543372621883	-0.658169248886239\\
-32.7629359369006	-0.578062511602557\\
-32.7709927860014	-0.497878564997129\\
-32.778508127761	-0.417619727603118\\
-32.7854807494563	-0.337289267147643\\
-32.7919114035379	-0.256889760632612\\
-32.7977994963545	-0.176424056254984\\
-32.8031441758022	-0.0958957902911282\\
-32.8079458915929	-0.0153075542355882\\
-32.8122033882226	0.065337038747744\\
-32.8159175839744	0.146035166845151\\
-32.8190879618915	0.226783731761675\\
-32.8217136591773	0.307578815731525\\
-32.8237953268701	0.388417655735258\\
-32.8253317040695	0.469296401391764\\
-32.8263239382074	0.550212101408613\\
-32.8267716278946	0.631161498333638\\
-32.8266739200345	0.712140500298484\\
-32.8260317137257	0.793146265166806\\
-32.824843750553	0.874174790090209\\
-32.8231114474357	0.955223092420274\\
-32.8208345368074	1.03628783336705\\
-32.8180121698619	1.11736482621274\\
-32.8146455249634	1.19845123150698\\
-32.8107333339336	1.27954295762807\\
-32.806277308934	1.36063707318703\\
-32.8012773204509	1.44173022243118\\
-32.7957325016108	1.52281817957073\\
-32.7896443314461	1.60389817883622\\
-32.7830127601756	1.68496687975073\\
-32.7758373162497	1.76601996111237\\
-32.7681192455052	1.84705481857897\\
-32.7598576297757	1.92806722316506\\
-32.7510542375112	2.00905481343853\\
-32.7417091011656	2.09001469316893\\
-32.7318216124887	2.17094303360163\\
-32.7213932763619	2.25183773808234\\
-32.7104230153765	2.33269493321437\\
-32.6989128857751	2.41351245850445\\
-32.6868630158698	2.49428736359535\\
-32.6742726765494	2.5750156161007\\
-32.6611437125977	2.65569510203319\\
-32.6474763212213	2.73632283050662\\
-32.633270118762	2.81689463617682\\
-32.6185267497504	2.89740847663306\\
-32.6032453455208	2.97786017780782\\
-32.5874281332875	3.0582476923035\\
-32.5710754327021	3.13856800265011\\
-32.5541867044324	3.21881683709162\\
-32.5367639938551	3.29899225455745\\
-32.5188062594089	3.3790899717695\\
-32.5003161442227	3.45910808595327\\
-32.4812940891473	3.5390436002414\\
-32.4617393592854	3.61889215801622\\
-32.4416544320743	3.69865199002903\\
-32.4210398171521	3.77832012979642\\
-32.3998950710155	3.85789216782791\\
-32.3782225146392	3.93736647101859\\
-32.3560211723122	4.01673859656807\\
-32.3332939821398	4.09600701265654\\
-32.3100415639971	4.17516882406434\\
-32.2862632051199	4.25421954364734\\
-32.2619617044954	4.33315779491962\\
-32.2371377434069	4.41198073554427\\
-32.2117908537836	4.49068384539606\\
-32.1859237059475	4.56926590801782\\
-32.1595370135424	4.64772421904659\\
-32.1326304572766	4.72605446074568\\
-32.105206517367	4.8042557776402\\
-32.0772642986108	4.88232374278756\\
-32.0488069265107	4.96025764060051\\
-32.0198351671148	5.0380549368914\\
-31.9903483331788	5.1157111008014\\
-31.9603494771388	5.19322551604093\\
-31.929839433194	5.27059565485052\\
-31.8988177097457	5.34781688624079\\
-31.8672873022249	5.42488871302921\\
-31.8352471343915	5.50180633003208\\
-31.8027008786617	5.57856943753486\\
-31.7696494882077	5.65517553436338\\
-31.7360920590711	5.73161970762116\\
-31.7020322325724	5.80790181412418\\
-31.6674710327007	5.88401938050277\\
-31.6324077132822	5.95996738498015\\
-31.596845899575	6.03574585537094\\
-31.560786686664	6.11135235176996\\
-31.5242294714886	6.18678174037367\\
-31.4871778782742	6.26203423368291\\
-31.4496330732773	6.33710742976216\\
-31.4115945819829	6.41199607741248\\
-31.3730660424853	6.48670058746581\\
-31.3340486923797	6.56121859952468\\
-31.2945421717392	6.63554473734421\\
-31.2545501523615	6.70967961425357\\
-31.2140716534879	6.78361755358141\\
-31.173111085211	6.85735948854285\\
-31.1316698215394	6.93090310807538\\
-31.0897469800831	7.00424257535497\\
-31.0473470170366	7.07737908568575\\
-31.0044713616781	7.15031040913402\\
-30.9611191685536	7.22303062114409\\
-30.9172948774923	7.29554131643911\\
-30.8729999354445	7.3678404012461\\
-30.828233543882	7.4399217969281\\
-30.7830002314778	7.51178734648569\\
-30.7373015289245	7.58343498095298\\
-30.6911367146591	7.65485838901518\\
-30.6445104157617	7.7260596903757\\
-30.5974242476978	7.79703684599714\\
-30.5498775609712	7.8677832967053\\
-30.501875088356	7.93830146610539\\
-30.4534185304619	8.00858934993072\\
-30.4045073061479	8.07864012461399\\
-30.355146258762	8.14845654415104\\
-30.3053371739253	8.21803664378428\\
-30.2550795366718	8.28737331725858\\
-30.2043783033318	8.35646967558405\\
-30.1532353438102	8.42532379763126\\
-30.1016502090497	8.49392827476219\\
-30.0496279679589	8.56228660180367\\
-29.9971705733368	8.6303969044355\\
-29.9442776441127	8.69825145113069\\
-29.8909543583616	8.76585414713162\\
-29.8371996972216	8.8331967059153\\
-29.7830195969411	8.90028364285214\\
-29.7284161515535	8.96711316194268\\
-29.6733884215512	9.03367660247897\\
-29.617942438472	9.09997894805161\\
-29.5620803742557	9.16601845619381\\
-29.5058013787054	9.2317860693583\\
-29.4491115657916	9.29728726508259\\
-29.3920131716137	9.3625203690937\\
-29.3345054225815	9.42747593380989\\
-29.2765944634293	9.49215999454261\\
-29.2182825818994	9.55657095428057\\
-29.1595691166815	9.62069892626255\\
-29.1004602658195	9.68455047653329\\
-29.0409583904187	9.74812405659457\\
-28.9810629746067	9.81140930476939\\
-28.9207802430355	9.87441334424102\\
-28.8601126256375	9.9371346765767\\
-28.7990597785395	9.99956244301313\\
-28.7376279210146	10.0617043479758\\
-28.6758195471499	10.123558943874\\
-28.6136345153514	10.1851148539118\\
-28.5510790027981	10.2463803852424\\
-28.4881555625056	10.3073541411331\\
-28.4248642904198	10.3680242067934\\
-28.361211279389	10.4283995110654\\
-28.2971961319988	10.4884673133598\\
-28.2328255438813	10.5482374126952\\
-28.1681021702019	10.6077084839855\\
-28.1030259224251	10.666867204841\\
-28.037603330326	10.7257240335176\\
-27.9718370940174	10.7842776911734\\
-27.9057274835564	10.8425142594597\\
-27.8392808060336	10.9004448651006\\
-27.772499799946	10.9580682729476\\
-27.7053851494146	11.0153699576154\\
-27.6379428760718	11.0723617192291\\
-27.5701733082351	11.129028107764\\
-27.5020829233544	11.1853818758238\\
-27.4336745348621	11.2414218381558\\
-27.3649490058292	11.2971319010166\\
-27.2959124231023	11.3525254926706\\
-27.2265676143711	11.4076014686715\\
-27.1569160002235	11.4623431316403\\
-27.0869631590964	11.5167646080494\\
-27.0167102912197	11.5708482214454\\
-26.9461632926122	11.6246090843708\\
-26.8753250264588	11.6780460912451\\
-26.8041974162019	11.7311409310438\\
-26.7327857380272	11.7839093742348\\
-26.6610917938711	11.8363321078389\\
-26.5891210777898	11.8884258993376\\
-26.5168764858235	11.9401896567881\\
-26.4443606937908	11.9916034482245\\
-26.3715784141805	12.0426846678642\\
-26.2985323103268	12.0934123721881\\
-26.2252271999749	12.1438049501908\\
-26.1516659978344	12.1938613074053\\
-26.0778524063555	12.2435599187752\\
-26.0037902846495	12.2929197467512\\
-25.9294834414395	12.3419182612774\\
-25.8549357173186	12.39057540254\\
-25.7801510793275	12.4388676380197\\
-25.705133296506	12.4868158792929\\
-25.629885299652	12.5344189969945\\
-25.5544123482604	12.5816529639248\\
-25.4787169810623	12.6285391594941\\
-25.4028047459412	12.6750525873045\\
-25.3266779718761	12.7212155580254\\
-25.2503425547038	12.7670021177563\\
-25.1738005689139	12.8124354846136\\
-25.0970583331777	12.857488753077\\
-25.0201175962145	12.9021860389789\\
-24.9429812911691	12.9465261140194\\
-24.8656573751854	12.9904817757244\\
-24.788145974325	13.0340774028977\\
-24.7104555793967	13.0772849308523\\
-24.6325858257721	13.1201295676117\\
-24.554545794031	13.1625824166306\\
-24.476334572107	13.2046694817361\\
-24.397961891339	13.2463610663456\\
-24.3194262286285	13.2876839367117\\
-24.2407380213607	13.3286076351698\\
-24.1618950710506	13.3691596534497\\
-24.0829085781516	13.409308815337\\
-24.0037756033982	13.4490832974823\\
-23.9245081640317	13.488451253227\\
-23.8451025151192	13.5274414994561\\
-23.7655715437814	13.5660215711158\\
-23.685910634073	13.6042208773958\\
-23.6061335944543	13.6420063907363\\
-23.5262456024804	13.6793750257705\\
-23.446241549285	13.7163581800671\\
-23.3661358878605	13.7529208747165\\
-23.2859224672684	13.7890949787913\\
-23.2056167921206	13.8248450983776\\
-23.1252116079737	13.8602035121991\\
-23.0447235104599	13.8951344839749\\
-22.9641440770793	13.9296706385026\\
-22.8834910411221	13.9637759694591\\
-22.8027698203517	13.9974475485303\\
-22.7219710140742	14.03071965594\\
-22.6411133642265	14.063554745655\\
-22.5601861471229	14.0959872775311\\
-22.4792093415913	14.1279796300447\\
-22.3981708286811	14.159566371789\\
-22.3170918460528	14.1907098957547\\
-22.2359778474945	14.2214074990654\\
-22.1548153542927	14.2516950801357\\
-22.0736268084667	14.2815339022162\\
-21.992417637342	14.3109213909414\\
-21.9111728477876	14.3398946179921\\
-21.8299161689467	14.3684139014192\\
-21.7486310075074	14.3965160931872\\
-21.667342473951	14.4241618786252\\
-21.5860558627445	14.4513489257339\\
-21.5047528316721	14.4781149656628\\
-21.4234598628004	14.5044200783316\\
-21.3421820900393	14.5302621099012\\
-21.2608992606189	14.5556794935668\\
-21.1796392544108	14.5806319140599\\
-21.0984069859159	14.6051174102598\\
-21.0171801733395	14.6291749169826\\
-20.9359881002034	14.6527639390603\\
-20.8548354066125	14.6758827168131\\
-20.7736976621173	14.6985704808064\\
-20.6926055484285	14.7207867718649\\
-20.6115633625188	14.742530037546\\
-20.5305444240559	14.7638395902694\\
-20.4495807834821	14.7846752221815\\
-20.3686763190586	14.8050355902407\\
-20.28783479231	14.8249194259356\\
-20.20702675509	14.8443667813656\\
-20.1262857038983	14.8633371552366\\
-20.0456148801077	14.881829484433\\
-19.9650173698654	14.8998427789331\\
-19.8844607510763	14.9174174447043\\
-19.8039798895955	14.9345130424379\\
-19.7235772452697	14.9511287561789\\
-19.6432550750103	14.967263879039\\
-19.562977812692	14.9829587627158\\
-19.4828111512292	14.9979859639633\\
-19.4027889681605	15.012193972165\\
-19.3229248803466	15.0255856330048\\
-19.2431923569381	15.0381701905377\\
-19.1636349373055	15.0499455407238\\
-19.0842642571761	15.0609152592166\\
-19.0050867912922	15.0710837330205\\
-18.9260792643928	15.0804587146853\\
-18.847283425164	15.089040026544\\
-18.7687068629991	15.0968320779086\\
-18.6903607099722	15.1038390138492\\
-18.6122517521859	15.1100654821829\\
-18.5343503230419	15.1155185222894\\
-18.4567014456351	15.1201996490935\\
-18.3793095924875	15.1241137432645\\
-18.3021825977174	15.127265503392\\
-18.2253295381824	15.1296596696792\\
-18.1487536775718	15.131301205712\\
-18.0724239391512	15.1321952204158\\
-17.9963837330885	15.1323456249612\\
-17.9206352611339	15.131757291579\\
-17.8451847791439	15.130435063166\\
-17.7700383400657	15.1283838184969\\
-17.695197261436	15.1256082766427\\
-17.6206631406817	15.1221130303693\\
-17.546407102221	15.1179006720207\\
-17.4724634825579	15.112977003385\\
-17.3988354869613	15.1073464682072\\
-17.3255266533318	15.1010134911815\\
-17.2525366909871	15.0939820768786\\
-17.1798665459483	15.0862561874798\\
-17.1075185116494	15.0778398215358\\
-17.0354920809791	15.0687365397122\\
-16.9637813574024	15.0589489611365\\
-16.8923567621759	15.0484757222297\\
-16.821249551373	15.037323962488\\
-16.7504561681875	15.0254959530507\\
-16.6799763384783	15.0129942706555\\
-16.6098085488036	14.9998210957448\\
-16.5399470079769	14.9859775320905\\
-16.470390121273	14.9714651973535\\
-16.4011441740446	14.9562872699269\\
-16.3322612358512	14.9404578125385\\
-16.2637484292724	14.9239818997052\\
-16.1956168990942	14.9068657899236\\
-16.1278626687531	14.8891120245811\\
-16.0604620994251	14.8707173529581\\
-15.9934551025384	14.8516957377071\\
-15.9268451566625	14.8320517980422\\
-15.8606373380443	14.8117906562928\\
-15.7948331280862	14.7909163529238\\
-15.7294384575479	14.7694343354541\\
-15.6644566001432	14.7473492552679\\
-15.5998861280475	14.7246640891405\\
-15.5357311433437	14.7013836425661\\
-15.4719903416096	14.6775107098367\\
-15.4086637268232	14.6530483927114\\
-15.3457478583454	14.6279982558643\\
-15.2832416126159	14.6023625182266\\
-15.2211412065075	14.5761420568805\\
-15.1594399578192	14.5493361366497\\
-15.0981296631306	14.5219428508074\\
-15.037203730544	14.4939604765708\\
-14.9766522678168	14.4653852157184\\
-14.9164617415785	14.4362108057929\\
-14.8566174778993	14.4064295306301\\
-14.7971038385017	14.3760322158747\\
-14.7379023315834	14.3450071371789\\
-14.6789919322717	14.3133399740178\\
-14.6203517050977	14.2810150652464\\
-14.5619607188307	14.2480153229503\\
-14.5037930858802	14.2143192750408\\
-14.4458196725006	14.1799016851905\\
-14.3880110795144	14.1447350863382\\
-14.3303344839622	14.1087876913631\\
-14.2727579871666	14.0720258590972\\
-14.2152523875938	14.0344152404538\\
-14.1577865315564	13.9959177321352\\
-14.1003263508668	13.9564905418597\\
-14.042839605363	13.916089203106\\
-13.985299854058	13.8746704919698\\
-13.9276861399248	13.8321925568813\\
-13.8699984488094	13.7886270734284\\
-13.8122083778439	13.743922342192\\
-13.7542853810911	13.698021560295\\
-13.6962003577101	13.6508653819321\\
-13.6379303369792	13.6023958246714\\
-13.5794714468171	13.5525679798466\\
-13.5208446834354	13.5013571498823\\
-13.462098213364	13.448763813514\\
-13.4032719295704	13.394784009941\\
-13.344403785239	13.3394146524949\\
-13.2855301675163	13.2826538223419\\
-13.2266862052007	13.2245010339748\\
-13.1679060148297	13.1649574712607\\
-13.1092228903264	13.104026193268\\
-13.0506694417811	13.0417123095473\\
-12.9922776889534	12.9780231250413\\
-12.9340791148436	12.9129682552679\\
-12.8761046864105	12.846559712009\\
-12.818384845672	12.7788119615154\\
-12.760949477826	12.7097419559428\\
-12.7038278610239	12.6393691396622\\
-12.6471959234744	12.5679036029553\\
-12.5913908753487	12.4957883004992\\
-12.5364440914523	12.4231001116918\\
-12.4823681152644	12.349896398028\\
-12.4291674353328	12.2762271407647\\
-12.376839379209	12.2021348963864\\
-12.3253749058144	12.1276547541693\\
-12.2747593159419	12.0528143113684\\
-12.224972896079	11.9776336769071\\
-12.1759915065491	11.9021255108978\\
-12.127787122651	11.8262951043323\\
-12.0803283351883	11.7501405011984\\
-12.0335808154371	11.6736526636943\\
-11.9875077484953	11.596815680172\\
-11.9420702383759	11.5196070147446\\
-11.897227687612	11.4419977971349\\
-11.8529381530022	11.3639531498991\\
-11.8091586819284	11.2854325548594\\
-11.7658456296703	11.2063902551831\\
-11.7229549593165	11.1267756909918\\
-11.6804425246656	11.046533964792\\
-11.6382643388695	10.96560633788\\
-11.5963768318585	10.8839307598287\\
-11.5547370964356	10.801442427911\\
-11.5133031185594	10.7180743642575\\
-11.4720339951356	10.6337580137814\\
-11.4308901452154	10.5484238713684\\
-11.3898335105624	10.4620021280023\\
-11.3488277390714	10.3744233181396\\
-11.3078383558413	10.285618973892\\
-11.2668329284659	10.1955222960694\\
-11.225781215177	10.1040688131484\\
-11.1846552960323	10.0111970220765\\
-11.1434081626892	9.91679935904198\\
-11.1020457287322	9.82088679375028\\
-11.0606043107827	9.72354294848986\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1608796056859	10.0105424007877\\
-12.0288053320892	7.83777737919416\\
-2.01900990403762	13.0531742469846\\
-3.15108417763438	15.2259392685782\\
-13.1608796056859	10.0105424007877\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.8755615238203	10.4039699115278\\
-11.1513065166225	10.7813280027267\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.9699021049429	8.66575789425299\\
-10.2456470977451	9.04311598545191\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.5134340202214	10.5926489571273\\
-10.607774601344	8.85443693985245\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-3.96586138313034	13.4201120051323\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.96586138313034	13.4201120051323\\
-0.533779491878509	15.2083272862831\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.78081859616797	14.1005389681703\\
-4.05656358897012	14.4778970593692\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.87515917729056	12.3623269508955\\
-3.15090417009272	12.7396850420944\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.41869109256905	14.2892180137698\\
-3.51303167369164	12.5510059964949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.163753983659753	16.7824258769907\\
0.968320289937008	14.6096608553971\\
6.1563510557828	17.312776978067\\
5.02427678218604	19.4855419996605\\
-0.163753983659753	16.7824258769907\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.23216545054841	18.7965678835025\\
4.95642045774626	19.1739259747014\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.13782486942582	17.0583558662277\\
5.86207987662366	17.4357139574266\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.130517195499383	16.6594888976311\\
0.85477220269723	17.03684698883\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.03617661437679	14.9212768803562\\
1.76043162157464	15.2986349715551\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.59429295414733	18.985246929102\\
5.49995237302474	17.2470349118271\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.492644699098307	16.8481679432305\\
1.39830411797572	15.1099559259557\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.533779491878509	15.2083272862831\\
5.04712266358604	18.1161409204645\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-12.5781222992604	8.94825547240902\\
-13.3463988773097	8.58923171528663\\
-13.9988080615647	8.31713237726066\\
-14.5895598574244	8.10293189590961\\
-15.1694267670376	7.9255572577037\\
-15.7319540792302	7.78594429532261\\
-16.2689566040982	7.68208466038467\\
-16.8576184543946	7.59881789369898\\
-17.520265124864	7.53866781964699\\
-18.2066887626641	7.50795879052304\\
-19.0003108148257	7.50465992058171\\
-19.9837817690663	7.53527049529358\\
-21.8621084245201	7.63680239567863\\
-22.8941667110171	7.67546930599474\\
-23.7009137425013	7.67518555837951\\
-24.4031648180828	7.64165403337998\\
-24.9925651547587	7.58219344626359\\
-25.5507062423618	7.49344772690661\\
-26.0719740244204	7.3769620051503\\
-26.5521055886351	7.23713041835358\\
-26.9987637833374	7.07643159700508\\
-27.4255278944633	6.89320991471458\\
-27.8382228121965	6.68617843223256\\
-28.2378834122008	6.45506896599107\\
-28.6237150457916	6.20025825624376\\
-28.9943558430531	5.92247548600183\\
-29.3483097136224	5.62267140757243\\
-29.6841056795763	5.30195294384817\\
-30.0004328139513	4.96146343144487\\
-30.2960335897355	4.60247058131133\\
-30.5688323770747	4.22768834161891\\
-30.8186170350994	3.83791281252894\\
-31.0456770097056	3.43303735083126\\
-31.2499560551212	3.01315822515911\\
-31.4311179011674	2.57862981247985\\
-31.5886260985632	2.13008365350353\\
-31.7218251776068	1.66841601204277\\
-31.8300047935779	1.19477688419697\\
-31.9124410911876	0.710667679200991\\
-31.9684989436193	0.217718045220355\\
-31.9976536099164	-0.282319597056194\\
-31.999509175558	-0.78775303092036\\
-31.9737807193981	-1.29683786564465\\
-31.9203200320111	-1.80762912220117\\
-31.8391177411827	-2.31826924682061\\
-31.730277284787	-2.82702048896443\\
-31.5939762353443	-3.33230325805581\\
-31.4305155391603	-3.83243716452334\\
-31.2403099214098	-4.3257502611987\\
-31.0238645047958	-4.81065053951687\\
-30.7817385114911	-5.28567747726331\\
-30.5145401102837	-5.74946539259214\\
-30.2229994108513	-6.20060850963173\\
-29.9079047718421	-6.6377908977392\\
-29.5700746091226	-7.05981059388798\\
-29.2103223803732	-7.46559551896131\\
-28.8295245491103	-7.85410199074711\\
-28.4286601899524	-8.22428837418281\\
-28.0087192800705	-8.5752162524711\\
-27.5706722056088	-8.90605941964085\\
-27.1154647645051	-9.21608490250313\\
-26.6441613098352	-9.50454868317234\\
-26.4375183950574	-9.62140433656698\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.8962045473068	9.62965502599842\\
-12.6285930197604	9.57774855808299\\
-13.3698677774573	9.55815924639836\\
-14.0993612879157	9.573462784644\\
-14.8020036380919	9.62120170419483\\
-15.4780444638238	9.69721170465839\\
-16.227484644208	9.8143887611117\\
-16.9646108834223	9.96090274781913\\
-18.8069380526155	10.3490148546704\\
-19.8388860737472	10.5338573072882\\
-20.690271263825	10.6544967757168\\
-21.4448937006768	10.7302169483306\\
-22.0969657315879	10.767639565064\\
-22.7357097491501	10.7757772839467\\
-23.3564641681242	10.753590394394\\
-23.9560037026992	10.7012465932996\\
-24.5327001326476	10.6196676893993\\
-25.0863659851038	10.5101244534655\\
-25.6178278750606	10.3738568192842\\
-26.1284744036171	10.2119109818622\\
-26.6198535814871	10.0250647632294\\
-27.0933799873448	9.81384570869874\\
-27.550162002727	9.57856049402626\\
-27.9909450060208	9.31946917913321\\
-28.4160892536659	9.03675627422339\\
-28.8256048891255	8.73065988916105\\
-29.2191919447422	8.40149231444634\\
-29.5962986091858	8.04970617326327\\
-29.9561829276178	7.67588460913738\\
-30.2979725724192	7.28076377142029\\
-30.6207179175497	6.86523147682414\\
-30.9234400174358	6.4303108573785\\
-31.2051326052196	5.97716624538081\\
-31.4648256518108	5.50709955464858\\
-31.7016011884856	5.02149040460713\\
-31.9146239863811	4.52178799820395\\
-32.1031415487756	4.00947636157106\\
-32.2664710686802	3.48613194320712\\
-32.4040180089008	2.95338503319014\\
-32.5152961982186	2.4128745774677\\
-32.5999240659934	1.86620324668122\\
-32.6576186155307	1.31493513281042\\
-32.6881739510623	0.760701257326225\\
-32.691485979135	0.205125658189679\\
-32.6675440713076	-0.350249547143953\\
-32.6164152576615	-0.904012588555744\\
-32.5382332461267	-1.45476867273314\\
-32.4332149522048	-2.0010569559449\\
-32.3016479717939	-2.54149494394253\\
-32.1438643893077	-3.07483455109298\\
-31.9602177084466	-3.59993723876348\\
-31.7511573236376	-4.11554837192694\\
-31.5172058774566	-4.62041513867643\\
-31.2589308854459	-5.11335663236554\\
-30.9769198737955	-5.59329157695289\\
-30.6718135692433	-6.05915378608401\\
-30.3443461795783	-6.50984928215784\\
-29.9952904245923	-6.9443509035458\\
-29.6254231370707	-7.36172940944345\\
-29.2355133315496	-7.76114483421888\\
-28.8264338186842	-8.14172253922641\\
-28.3991154497926	-8.50262297074808\\
-27.9544908823101	-8.84309151597808\\
-27.4934517491966	-9.16247515059913\\
-26.9476427920261	-9.50087159606409\\
-26.5259337358287	-9.73550938763317\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.897777006194	9.62946580341976\\
-12.6330055089603	9.57717783228508\\
-13.3750988444403	9.55684606577334\\
-14.1007009159396	9.57013983215769\\
-14.8007593954389	9.61403894254695\\
-15.4801877935059	9.68499366645644\\
-16.2408065608462	9.79579881999063\\
-16.9936735031676	9.93555373096571\\
-18.2151409828665	10.2031011306291\\
-19.1592488916227	10.3890571268766\\
-20.0157919980183	10.5275389086693\\
-20.7794393879473	10.6207985281057\\
-21.5390614509587	10.6803841826298\\
-22.1946156276117	10.7017137501676\\
-22.8364953720252	10.6926750647715\\
-23.4606704174071	10.6530657406184\\
-24.064253657678	10.5833125267108\\
-24.6458149667336	10.4845981857096\\
-25.2050534211424	10.3581658502512\\
-25.7425262251583	10.2053004893335\\
-26.259223353503	10.0270395267932\\
-26.7562766186233	9.82422610922368\\
-27.2347161865697	9.59746271546305\\
-27.6953402513404	9.34719166143699\\
-28.1386733692458	9.07379374239832\\
-28.5649388870213	8.77760904507244\\
-28.9740757244168	8.45898379659076\\
-29.3657849441103	8.11835574866848\\
-29.7395576950785	7.75624463600662\\
-30.0947498536949	7.37330293480713\\
-30.4305957501253	6.9702748353866\\
-30.7462813583542	6.54803719119718\\
-31.0409388597518	6.1075890974293\\
-31.3136922592789	5.65006356569885\\
-31.5636935612064	5.17668935161777\\
-31.7901450448475	4.68877067050885\\
-31.992315473531	4.18766142577443\\
-32.1695276194595	3.67479299696369\\
-32.321169959102	3.15169282356977\\
-32.4467216594689	2.61992115138724\\
-32.5457601532987	2.08103479605001\\
-32.6179570993676	1.53655036869684\\
-32.6630660451424	0.988032135222127\\
-32.6809240322772	0.437093699960982\\
-32.6714694347642	-0.114697797025208\\
-32.6347229511754	-0.665879211803848\\
-32.5707731803954	-1.21508199179874\\
-32.4797856428711	-1.7608427185466\\
-32.3620108175187	-2.30172025178384\\
-32.2177576967802	-2.83638193727374\\
-32.0473573049786	-3.3636430929747\\
-31.8512065246168	-3.88228588774236\\
-31.6297988646575	-4.3910108642361\\
-31.3836855061944	-4.88857379306297\\
-31.1134506814703	-5.37381999261946\\
-30.8197020448424	-5.84567403428851\\
-30.5031432557325	-6.30301574898238\\
-30.1645411047142	-6.7447595681255\\
-29.804684193817	-7.1699071240002\\
-29.4243458843214	-7.57757023680383\\
-29.0243501724069	-7.96688173179125\\
-28.605621044603	-8.33695902832504\\
-28.1691036935671	-8.6869932415054\\
-27.7157220534557	-9.01627337338039\\
-27.1780703550836	-9.3663770327727\\
-26.6210570948568	-9.68760941138757\\
-26.5501468335863	-9.72568916112557\\
};

\addplot [color=black, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	-1.63750553683739	2.00474688458309\\
	-3.10351278436603	3.44959561945274\\
	-4.23124541908783	4.52002401660389\\
	-5.2401886247016	5.43690959359547\\
	-6.17332794409008	6.24479038514883\\
	-7.07551341214065	6.98538092652238\\
	-7.94539091006117	7.65914978202599\\
	-8.78108970140114	8.26743235252739\\
	-9.58042163656931	8.81232735282567\\
	-10.3921436193238	9.32792059791066\\
	-11.1641376064929	9.7824597686469\\
	-11.9463337188449	10.2070174705936\\
	-12.685036902578	10.5744708337617\\
	-13.4313958238615	10.9125070708038\\
	-14.184556791351	11.2196137752676\\
	-14.9435347814354	11.4943711032672\\
	-15.6525203177429	11.7193787553849\\
	-16.3645179439448	11.9143736116807\\
	-17.078400440861	12.0784718174661\\
	-17.7929689778837	12.2108972587315\\
	-18.5069455550903	12.3109830815476\\
	-19.218976604442	12.3781768237536\\
	-19.8732938626976	12.410632768683\\
	-20.523624593263	12.4144481735735\\
	-21.1688138883006	12.3894665718936\\
	-21.8076875336576	12.3356201833339\\
	-22.4390604839112	12.252929061244\\
	-23.0617493960349	12.1414984473261\\
	-23.6745770020152	12.0015155337036\\
	-24.2763750073337	11.8332462030583\\
	-24.8659860350596	11.6370321049879\\
	-25.442265804764	11.4132880800737\\
	-26.0040917417308	11.16249702451\\
	-26.550364107404	10.8852065755927\\
	-27.0800065850534	10.5820262471372\\
	-27.5919635270986	10.2536270841462\\
	-28.0851996603385	9.90074144144936\\
	-28.5587053514585	9.52415952250233\\
	-29.0114985241485	9.12472748840212\\
	-29.442626175225	8.7033455844746\\
	-29.8511554598696	8.26097753495429\\
	-30.2361777750984	7.79865124467877\\
	-30.5968186697037	7.31745190064889\\
	-30.9322438035879	6.81851555425988\\
	-31.2416481307018	6.30304659643998\\
	-31.5242505566967	5.77233993924121\\
	-31.779321629376	5.22775009805913\\
	-32.0061927257312	4.67067821564743\\
	-32.2042610708754	4.10255780107674\\
	-32.3729690168787	3.52491822416612\\
	-32.511823165485	2.93937111556416\\
	-32.620418601405	2.3475539000276\\
	-32.6984455215868	1.75108378056967\\
	-32.7456770275076	1.15158965622607\\
	-32.7619678191294	0.550803718831624\\
	-32.747276600789	-0.0495600540937673\\
	-32.7016584935694	-0.647886158489889\\
	-32.6252430484559	-1.24265817676064\\
	-32.5182529294185	-1.8322449807428\\
	-32.3810042064553	-2.4150406146125\\
	-32.2138771398777	-2.98957063149287\\
	-32.0172829368996	-3.55450441598448\\
	-31.7917390783951	-4.10838768766451\\
	-31.5378622000358	-4.64974098236871\\
	-31.2563297905171	-5.17716564918487\\
	-30.9478480875029	-5.68937629164785\\
	-30.613212873337	-6.18507494582964\\
	-30.2533230795482	-6.66295754673347\\
	-29.8691189190168	-7.12181517850922\\
	-29.4615332994225	-7.56057109727154\\
	-29.0315538675793	-7.97818644613579\\
	-28.580291606346	-8.3736053722423\\
	-28.1088852700009	-8.74586409486327\\
	-27.6184424551362	-9.09412479831886\\
	-27.1100700132385	-9.41762909318646\\
	-26.5850091308924	-9.71561168003453\\
	-26.0445228425178	-9.98739064613199\\
	-25.4898257536731	-10.2323972767902\\
	-24.9220710362435	-10.4501598156507\\
	-24.3425376344354	-10.6402225368229\\
	-23.7525339868623	-10.8022020102487\\
	-23.1533084701532	-10.93581354954\\
	-22.5460021944082	-11.0408635884408\\
	-21.931838294362	-11.1172024576161\\
	-21.3120847958934	-11.1647478224467\\
	-20.6879400030664	-11.1835020878381\\
	-20.0604738390858	-11.1735402214957\\
	-19.4307655808707	-11.1349953571255\\
	-18.7473776043514	-11.0612231776237\\
	-18.0640535210255	-10.954504039157\\
	-17.381952293743	-10.8152645015595\\
	-16.7022069550605	-10.6440133375895\\
	-16.0259986234736	-10.4413725313732\\
	-15.3543679438264	-10.2080405072171\\
	-14.688137611407	-9.94474891149299\\
	-14.0281244315918	-9.65232651666869\\
	-13.3252157452738	-9.3059138687392\\
	-12.6312228874017	-8.92804126180142\\
	-11.9466545168124	-8.51995970184277\\
	-11.2720435459148	-8.08309462667246\\
	-10.5607271722491	-7.58480984017807\\
	-9.86137365673387	-7.05707154797217\\
	-9.12854357010236	-6.46392168502266\\
	-8.40910140608314	-5.84211504242578\\
	-7.65863984776689	-5.15287971081638\\
	-6.87862958203782	-4.39453080523275\\
	-6.07001963717768	-3.56650561202633\\
	-5.14969421129202	-2.5783376524946\\
	-4.12001617966882	-1.42617644216261\\
	-2.73590163204273	0.172244476764511\\
	-0.125530339565607	3.19463046126664\\
	0.999095641321027	4.44368447249124\\
	1.9762289385085	5.48319817112548\\
	2.88721995981314	6.40672136133559\\
	3.72912683571262	7.21688249880809\\
	4.54363725998338	7.95851732479574\\
	5.32889535392092	8.63271587968442\\
	6.08265501100122	9.24130276713737\\
	6.85089393021619	9.82220359315374\\
	7.58423839807747	10.3394242964541\\
	8.33004407027472	10.8280427698674\\
	9.0370002313569	11.2564869626897\\
	9.75391840030474	11.6566127556842\\
	10.4801057338721	12.0268330438978\\
	11.2147305314141	12.3656386979386\\
	11.9035734572614	12.6508637717853\\
	12.59791621152	12.906691610139\\
	13.2967324608822	13.132130998346\\
	13.99891237024	13.3262896687235\\
	14.7032539902018	13.4883754538682\\
	15.4084678784769	13.6177029062159\\
	16.1132042807807	13.7137034864059\\
	16.7620982660803	13.7723491605201\\
	17.4082600807596	13.8019515190126\\
	18.0505269845824	13.8023351375171\\
	18.6877206167171	13.7734118858148\\
	19.3186560091241	13.7151790990723\\
	19.9421453308126	13.6277169910557\\
	20.5570031100231	13.5111856632888\\
	21.162048229718	13.3658223773188\\
	21.7561068379367	13.1919390373401\\
	22.3380208739819	12.9899178963627\\
	22.9066514176425	12.7602075779249\\
	23.4608783656637	12.5033202359928\\
	23.9995931030318	12.2198331721152\\
	24.5217041916458	11.9103862560223\\
	25.0261445112793	11.5756773801024\\
	25.5118714669162	11.2164608207616\\
	25.9778637758993	10.8335485799363\\
	26.4231096933009	10.4278219796876\\
	26.8466232139235	10.0002226789915\\
	27.2474490412875	9.55174960147196\\
	27.6246666416179	9.0834545317376\\
	27.9773693598336	8.59647030221049\\
	28.3046707803218	8.09201745623495\\
	28.6057330146689	7.57137650943251\\
	28.879774854414	7.03587736561143\\
	29.1260725540322	6.48689637114556\\
	29.3439375897604	5.92591494910798\\
	29.5327465788738	5.35448280700922\\
	29.6919622109139	4.7741730587331\\
	29.8211359601842	4.18655756415458\\
	29.9198862002417	3.59330233571551\\
	29.9879239550544	2.99611416120589\\
	30.0250673079913	2.39664899705239\\
	30.0312284509057	1.79647517345533\\
	30.0064012360706	1.19724402594232\\
	29.9506757548231	0.600604835280016\\
	29.8642239245795	0.00807966673824012\\
	29.747270955767	-0.578933601776725\\
	29.6001354816465	-1.15889250171636\\
	29.4232277468282	-1.73024377802052\\
	29.2170231840119	-2.29152314738995\\
	28.9820410789071	-2.84136526219216\\
	28.7189063717957	-3.37833737441795\\
	28.4283318117967	-3.90102416395427\\
	28.1110749343988	-4.40811143806727\\
	27.7679060217747	-4.89840527165587\\
	27.399701293366	-5.37067760968935\\
	27.0074278361483	-5.82371801045981\\
	26.5920780344201	-6.25642080565824\\
	26.1546207713811	-6.66781298335667\\
	25.6960993364575	-7.05693833454546\\
	25.2176647306746	-7.42284719103362\\
	24.7204774684284	-7.76469019546986\\
	24.2056472557591	-8.0817443043538\\
	23.6743013596354	-8.37334724790291\\
	23.1276921918276	-8.63884422763364\\
	22.5670731359632	-8.877671322449\\
	21.9936291145492	-9.08937629634421\\
	21.4084954222462	-9.27358992653112\\
	20.8129372147492	-9.42996561313615\\
	20.2082203656025	-9.5582377746782\\
	19.5955325934052	-9.65823611741624\\
	18.9759586651213	-9.72987129981433\\
	18.3506771710249	-9.77310173518037\\
	17.7208813790253	-9.78795946620336\\
	17.0876790975507	-9.77455703227371\\
	16.3989916034846	-9.7283537036511\\
	15.7087340088216	-9.64950115877677\\
	15.0182213677677	-9.53841225471226\\
	14.3286249861291	-9.3955892477473\\
	13.6409169968373	-9.22159282001969\\
	12.9561211782407	-9.01708953911952\\
	12.2752306058807	-8.78285087882237\\
	11.599055621795	-8.51970759862705\\
	10.8768492977325	-8.20499259489683\\
	10.1616586145456	-7.85900878009388\\
	9.454179818734	-7.48311462092931\\
	8.75481504687261	-7.07868897871089\\
	8.0148283444249	-6.6153950738365\\
	7.28480721926112	-6.12306061781699\\
	6.51706404405928	-5.56818261803822\\
	5.71333507475475	-4.94778127487943\\
	4.8752649039203	-4.25987594426088\\
	4.00379566160176	-3.50339205738547\\
	3.05434791038679	-2.63670923187266\\
	1.98352358354477	-1.61516364999156\\
	0.659266166754939	-0.306125436225926\\
	-1.63750553683739	2.00474688458309\\
};
\addplot[area legend, draw=gray, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
	x	y\\
	5.24660875410101	-1.93186536155152\\
	5.33799097195565	-1.97377953876467\\
	5.43027579867904	-2.01609528621993\\
	5.52326697916858	-2.05871090981494\\
	5.61671292279605	-2.10150081498145\\
	5.71038990088133	-2.14435415358349\\
	5.80412092911981	-2.18718357654799\\
	5.89775976251955	-2.22991783935398\\
	5.99118779457821	-2.2725002478319\\
	6.08431113683567	-2.31488714675672\\
	6.17705796220062	-2.35704650879323\\
	6.26937609806161	-2.39895663218409\\
	6.36123077184167	-2.44060491387829\\
	6.45260270967258	-2.48198679677569\\
	6.54348632981126	-2.52310477849262\\
	6.63388815341259	-2.56396754013753\\
	6.72382538100668	-2.60458917276901\\
	6.81333015291764	-2.64499099172957\\
	6.90249583143642	-2.68522230677893\\
	6.99141317622995	-2.72533147339493\\
	7.08013185431274	-2.7653484579188\\
	7.1686877072783	-2.80529711422166\\
	7.25712782612826	-2.84520647864037\\
	7.34549362632609	-2.88510310893506\\
	7.43381646553452	-2.92500908188497\\
	7.52213157272994	-2.96494827259831\\
	7.61047711136979	-3.0049459253834\\
	7.69888051117459	-3.04502244269664\\
	7.78736321921214	-3.08519550309112\\
	7.87595388036148	-3.12548603477567\\
	7.96466912501692	-3.16590945858898\\
	8.05352214130629	-3.20647954492687\\
	8.14252739173024	-3.24721055161636\\
	8.23170081770998	-3.28811730609983\\
	8.32104700380107	-3.32920927213868\\
	8.41057030444267	-3.37049560961208\\
	8.50027487672873	-3.41198517732277\\
	8.59016267093453	-3.45368557757726\\
	8.68023367794676	-3.49560323260831\\
	8.77048377340656	-3.53774232422137\\
	8.86090921554487	-3.58010686373884\\
	8.95150510343523	-3.6226999579924\\
	9.04226519748899	-3.665523695233\\
	9.13318203291787	-3.70857916828309\\
	9.22424703089515	-3.75186649817892\\
	9.31544207825595	-3.79538077726484\\
	9.4067620273438	-3.83912274337773\\
	9.49819743383427	-3.88309058460839\\
	9.58973655396634	-3.92728086269139\\
	9.681366771373	-3.97168917200403\\
	9.77307515920457	-4.0163103946588\\
	9.86484834002064	-4.06113862072005\\
	9.95667256087118	-4.10616717461016\\
	10.0485337762963	-4.15138864841348\\
	10.140417704071	-4.19679492484155\\
	10.2323099050501	-4.24237721504789\\
	10.324195833421	-4.28812608484577\\
	10.4160609019522	-4.33403149124432\\
	10.5078905377184	-4.38008281714089\\
	10.599670011971	-4.42626879480839\\
	10.6913846403549	-4.47257761692196\\
	10.783020179197	-4.51899715139294\\
	10.8745626513159	-4.56551487181374\\
	10.9659989847429	-4.6121182029888\\
	11.0573614138998	-4.6588172813961\\
	11.1485931270892	-4.70557635708683\\
	11.2396801788256	-4.75238105082645\\
	11.3306106606321	-4.79921760311521\\
	11.4213729519276	-4.84607200754385\\
	11.5119557279514	-4.89293004172858\\
	11.6023479948032	-4.9397773129193\\
	11.6925391023353	-4.98659929272852\\
	11.782518765552	-5.03338135663345\\
	11.87227709075	-5.08010882618648\\
	11.9618699876519	-5.12680111338091\\
	12.0512188297167	-5.17340736696957\\
	12.1403148600537	-5.21991291916967\\
	12.2291497913816	-5.26630319734644\\
	12.3177158329108	-5.31256376612564\\
	12.4060056788391	-5.35868034871353\\
	12.4940125378384	-5.40463886873844\\
	12.5817301231682	-5.45042547052832\\
	12.6691526624775	-5.49602654856361\\
	12.756354099879	-5.54147003236785\\
	12.8432444013518	-5.58669840406532\\
	12.9298194115303	-5.63169901228662\\
	13.0160761360253	-5.67645987212198\\
	13.1020129441164	-5.72096978524297\\
	13.1876286280518	-5.76521786595587\\
	13.2729222041832	-5.80919345334764\\
	13.3578929360522	-5.85288613745132\\
	13.4425403577309	-5.89628578405455\\
	13.5268642678395	-5.9393825430275\\
	13.6108647554557	-5.98216687162699\\
	13.694542188057	-6.02462953701072\\
	13.777897239027	-6.06676163757418\\
	13.8609308669946	-6.10855459851102\\
	13.9436443247937	-6.15000018121683\\
	14.0260391701225	-6.19109049223006\\
	14.1081174487827	-6.23181807632059\\
	14.1898812432181	-6.27217569305584\\
	14.2713328971914	-6.31215643034358\\
	14.352475027148	-6.35175370966086\\
	14.4333104914363	-6.39096126973396\\
	14.5138424027098	-6.42977317058547\\
	14.5940740905821	-6.4681837727423\\
	14.6740091088437	-6.50618773745277\\
	14.7536512069538	-6.54378000919861\\
	14.833004323	-6.5809558081016\\
	14.9120725695924	-6.61771061855813\\
	14.9908603480254	-6.65404023649162\\
	15.069372817056	-6.68994097492968\\
	15.1476159470642	-6.72540967080704\\
	15.2255107838154	-6.76040531666237\\
	15.3031469666546	-6.79496312335092\\
	15.3805403585045	-6.82908467473335\\
	15.4576961517736	-6.8627668814826\\
	15.5346193563804	-6.89600671358102\\
	15.6113148643774	-6.92880122697659\\
	15.6877045974443	-6.96111270370273\\
	15.7638753496473	-6.99297366720357\\
	15.8398416936638	-7.02438553153451\\
	15.9156078170785	-7.05534542734609\\
	15.9911777900725	-7.08585056647045\\
	16.066475581985	-7.1158665536153\\
	16.1415851191534	-7.1454232667341\\
	16.2165193973394	-7.1745217022615\\
	16.2912818395917	-7.20315914201289\\
	16.3657977834021	-7.23130370034832\\
	16.4401493555687	-7.2589832217389\\
	16.5143478465422	-7.28619816429309\\
	16.5883960961703	-7.31294589218297\\
	16.6622213785982	-7.33919722358671\\
	16.73590356349	-7.36497774385801\\
	16.8094522870204	-7.39028741826027\\
	16.882796174888	-7.41509898570036\\
	16.9560134647282	-7.43943630013086\\
	17.0291123789228	-7.46329888117947\\
	17.1020231334061	-7.48666144679755\\
	17.1748226053975	-7.50954620135248\\
	17.2475185962816	-7.53195255037415\\
	17.3200436264809	-7.55385734916703\\
	17.3924736417289	-7.57528123787715\\
	17.4648146891776	-7.5962230839422\\
	17.5370002708149	-7.61666142881861\\
	17.609104475802	-7.63661508682222\\
	17.681131565078	-7.65608245665368\\
	17.7530165010124	-7.67504389988925\\
	17.8248313214814	-7.69351639783521\\
	17.8965139400486	-7.71148198661913\\
	17.9681353537202	-7.72895648112306\\
	18.0396973160239	-7.74593772572124\\
	18.1111374412269	-7.76240905778986\\
	18.1825244496496	-7.77838449181806\\
	18.253797774583	-7.79384866967887\\
	18.3250249599479	-7.80881445890098\\
	18.3961461286037	-7.82326751515758\\
	18.4672271661315	-7.83721948476209\\
	18.5382674905309	-7.85066793123265\\
	18.6092098043209	-7.86360038597402\\
	18.6801165086805	-7.87602662161012\\
	18.7509318758251	-7.88793528526889\\
	18.8217161854415	-7.89933494627528\\
	18.8924152929137	-7.91021533272016\\
	18.9630873930959	-7.92058386736023\\
	19.0336799263327	-7.93043132042366\\
	19.1042490424064	-7.93976402411461\\
	19.1747437515143	-7.94857374815695\\
	19.245218211356	-7.95686579066681\\
	19.3156712969916	-7.96463803511553\\
	19.3860547001396	-7.97188377490491\\
	19.4564198201969	-7.97860693122431\\
	19.5267204185436	-7.98480171205339\\
	19.5970064371106	-7.99047113947763\\
	19.6672328828531	-7.99561019879223\\
	19.7374477969058	-8.00022101787586\\
	19.8076072848338	-8.00429932345347\\
	19.8777575613411	-8.00784641190682\\
	19.947855845409	-8.01085872929537\\
	20.0179465842544	-8.0133367977686\\
	20.0879881104045	-8.01527775723709\\
	20.1580231629085	-8.01668140931987\\
	20.2280111719635	-8.01754556020766\\
	20.2979932272391	-8.01786934146776\\
	20.3679298301467	-8.01765119733053\\
	20.4378604757657	-8.01688963690793\\
	20.5077467085154	-8.01558371444576\\
	20.5776264772172	-8.01373136177038\\
	20.6474623380985	-8.01133221577521\\
	20.7172907413073	-8.00838367410392\\
	20.7870752174832	-8.00488593012157\\
	20.8568507685126	-8.00083588831428\\
	20.926581855182	-7.99623427413469\\
	20.9963020717194	-7.99107753875716\\
	21.0659767588941	-7.98536691795056\\
	21.1356381475304	-7.9790984479627\\
	21.2052524364373	-7.97227385273911\\
	21.2748505414488	-7.96488878948227\\
	21.3443994848617	-7.95694545013394\\
	21.413928912878	-7.94843914709027\\
	21.4834066310824	-7.93937252239172\\
	21.5528610624467	-7.92974057604775\\
	21.6222607581807	-7.91954638388754\\
	21.6916329608097	-7.9087846647182\\
	21.7609469712049	-7.89745890679893\\
	21.8302291834142	-7.8855635255664\\
	21.8994500510472	-7.87310231891352\\
	21.9686351417786	-7.86006940301214\\
	22.0377554498128	-7.84646895689207\\
	22.1068354234649	-7.83229488212302\\
	22.1758464909794	-7.81755175372582\\
	22.2448120344443	-7.80223329000894\\
	22.3137039167149	-7.78634445830878\\
	22.3825445025584	-7.7698788222728\\
	22.4513060890209	-7.7528417368789\\
	22.5200100691997	-7.73522663723631\\
	22.5886291721982	-7.71703926077399\\
	22.6571838647166	-7.69827293733558\\
	22.7256473029874	-7.67893378167024\\
	22.7940390722542	-7.65901503893184\\
	22.8623327506577	-7.63852319571147\\
	22.9305470844775	-7.61745143109671\\
	22.9986560702724	-7.59580659720171\\
	23.0666776545013	-7.57358182423721\\
	23.1345862500036	-7.55078432278328\\
	23.2023990418139	-7.52740718932949\\
	23.2700908560149	-7.50345798586053\\
	23.3376781547058	-7.47892978806416\\
	23.4051361736493	-7.45383050224068\\
	23.4724806896259	-7.42815319433337\\
	23.5396873463708	-7.40190610699806\\
	23.6067712693249	-7.37508230677285\\
	23.6737270126824	-7.34768270925935\\
	23.7405310030356	-7.31971600320405\\
	23.8071972803108	-7.29117536994982\\
	23.8737026743169	-7.26206980802038\\
	23.9400606664606	-7.23239251386482\\
	24.006248492863	-7.20215278517542\\
	24.0722792830405	-7.17134375549953\\
	24.1381310172147	-7.1399748445911\\
	24.2038166956573	-7.10803901066236\\
	24.269314734645	-7.07554590694548\\
	24.3346376076865	-7.04248851111692\\
	24.3997799876846	-7.0088684590767\\
	24.464720884856	-6.97469579883674\\
	24.5294718116224	-6.93996369748475\\
	24.5940120428946	-6.90468251226266\\
	24.6583526520792	-6.86884544262084\\
	24.7224731948022	-6.83246314620436\\
	24.7863843315375	-6.79552885887449\\
	24.8500659137819	-6.7580535284152\\
	24.913528212553	-6.72003043033036\\
	24.9767656631452	-6.68146201200295\\
	25.039758773873	-6.6423595453409\\
	25.1025170860577	-6.60271650785497\\
	25.1650214326656	-6.56254442794035\\
	25.2272810314287	-6.52183681922251\\
	25.289277052272	-6.4806054527508\\
	25.3510184057822	-6.43884387901891\\
	25.4124995994072	-6.39655509153181\\
	25.4737024873567	-6.35375111324734\\
	25.5346353922989	-6.31042568159083\\
	25.595280525863	-6.26659102336809\\
	25.6556459528461	-6.22224090431137\\
	25.7157142506143	-6.17738774008083\\
	25.7754932387678	-6.13202532322113\\
	25.8349776565173	-6.08615708330255\\
	25.8941507807194	-6.03979560813099\\
	25.9530199478206	-5.99293485674205\\
	26.0115688128151	-5.94558756524899\\
	26.0698045764944	-5.89774764822173\\
	26.127711507317	-5.849427778385\\
	26.1852970378524	-5.80062150231748\\
	26.2425566446558	-5.75133219298175\\
	26.2994753872546	-5.7015724839291\\
	26.3560601507631	-5.65133612710847\\
	26.4122962235832	-5.600635959738\\
	26.4681902703424	-5.54946575085027\\
	26.5237378087463	-5.49782918074806\\
	26.5789246889682	-5.44573921740274\\
	26.633757088415	-5.39318984837541\\
	26.6882211246733	-5.34019420609667\\
	26.742322788959	-5.28674629451551\\
	26.7960577308545	-5.23285004950956\\
	26.8494126567769	-5.17851868127993\\
	26.9023931396065	-5.12374639803593\\
	26.9549861796373	-5.06854653372545\\
	27.0071971898961	-5.01291330873235\\
	27.0590220177741	-4.9568508562386\\
	27.1104482661095	-4.90037253350804\\
	27.161480983604	-4.84347274900126\\
	27.2121080834197	-4.78616494368031\\
	27.2623344735062	-4.72844353335572\\
	27.3121562435116	-4.67031279020792\\
	27.3615619116913	-4.61178612549884\\
	27.4105560630797	-4.55285812812244\\
	27.4591275344455	-4.49354225513451\\
	27.5072807830973	-4.43383309911203\\
	27.5550121676467	-4.37373501681191\\
	27.6023111231733	-4.31326138613684\\
	27.6491818153656	-4.25240696064872\\
	27.6956139992975	-4.19118512922647\\
	27.7416118383142	-4.12959048956957\\
	27.7871722218923	-4.06762708601212\\
	27.8322858464171	-4.00530766391742\\
	27.8769567999469	-3.94262664859141\\
	27.9211759472896	-3.87959691930609\\
	27.9649472141359	-3.81621292662854\\
	28.0082676718633	-3.7524787436971\\
	28.0511286257023	-3.68840721651513\\
	28.0935336334081	-3.62399307075794\\
	28.1354742046925	-3.55924924439927\\
	28.1769537590356	-3.49417049284648\\
	28.2179694836042	-3.42876105375389\\
	28.2585133509282	-3.36303378411721\\
	28.2985884662329	-3.29698370070521\\
	28.3381870286203	-3.23062371298141\\
	28.3773120234366	-3.16394886764514\\
	28.4159608040274	-3.0969635154842\\
	28.4541260395466	-3.02968043998512\\
	28.4918104430217	-2.9620949341416\\
	28.5290069216191	-2.8942197981277\\
	28.5657180819687	-2.82605035384217\\
	28.6019414742366	-2.75759101716379\\
	28.6376704714394	-2.68885442188426\\
	28.6729074405214	-2.61983612243306\\
	28.7076500643522	-2.55054055227853\\
	28.7418921708279	-2.48098015999517\\
	28.7756359073535	-2.41115071938562\\
	28.808875341429	-2.34106464608381\\
	28.8416125294528	-2.27071774103815\\
	28.8738453706076	-2.20011443596107\\
	28.90556837103	-2.12926693028066\\
	28.9367834972387	-2.05817098732822\\
	28.9674856789139	-1.98683829158004\\
	28.9976769165046	-1.91526429837132\\
	29.0273554867654	-1.84345293880613\\
	29.0565166834849	-1.77141567581095\\
	29.0851622148649	-1.6991483374755\\
	29.1132875143253	-1.62666247412263\\
	29.1408941762986	-1.55395398417251\\
	29.1679805407177	-1.48102699375935\\
	29.1945423683254	-1.40789292477626\\
	29.2205810204304	-1.334548021131\\
	29.24609242043	-1.26100374998662\\
	29.271077838572	-1.18725642132714\\
	29.2955357340558	-1.1133102971031\\
	29.3194623668133	-1.03917667551927\\
	29.3428588191867	-0.964852184403691\\
	29.3657215253012	-0.890348131385161\\
	29.3880514931223	-0.815661204555576\\
	29.4098473351545	-0.740795748537163\\
	29.4311058192585	-0.665762867996901\\
	29.4518278002029	-0.590559543238296\\
	29.47201022349	-0.515196858396039\\
	29.4916538817155	-0.439671848345319\\
	29.5107575589303	-0.363988894839771\\
	29.5293185233242	-0.288158851671007\\
	29.5473374413	-0.212179023133895\\
	29.5648117565322	-0.136060217871334\\
	29.5817420822555	-0.0597997899778966\\
	29.598127381277	0.0165978793908499\\
	29.6139654034287	0.0931222328946166\\
	29.6292566925523	0.169775847253122\\
	29.6439992581088	0.246548728514989\\
	29.6581937265163	0.323444212668641\\
	29.6718393370386	0.400458711811195\\
	29.6849343635339	0.477582704041814\\
	29.6974792268953	0.554818982026072\\
	29.709472288272	0.632157842742693\\
	29.7209138887469	0.709601954146672\\
	29.7318033021814	0.787147362521848\\
	29.7421390997716	0.864784437875178\\
	29.7519214923925	0.942515377050947\\
	29.7611491697842	1.02033043074717\\
	29.7698222945824	1.0982316946442\\
	29.777940252035	1.17621495468148\\
	29.785501962094	1.25427058940645\\
	29.7925075097475	1.33240028798646\\
	29.798955949742	1.41059435962851\\
	29.8048473397068	1.48885441499009\\
	29.810181221021	1.56717606928363\\
	29.814956882898	1.64554980380956\\
	29.8191743416733	1.72397687869474\\
	29.8228330274953	1.80244774602773\\
	29.8259329426553	1.88096360773423\\
	29.8284738074271	1.95951998293611\\
	29.8304552801826	2.03810753074526\\
	29.8318773468753	2.11672715039896\\
	29.8327398062369	2.19536950386123\\
	29.8330426382289	2.27403544955908\\
	29.8327857499179	2.35272047174936\\
	29.8319691537268	2.43141557891486\\
	29.8305928186344	2.51012181510353\\
	29.828656866679	2.58883067827033\\
	29.8261612321234	2.66754337597984\\
	29.8231059525481	2.74625587810998\\
	29.8194913114062	2.82495979929396\\
	29.8153172273912	2.90365588648109\\
	29.8105841034797	2.98233562316599\\
	29.8052918481843	3.06099967973693\\
	29.7994406524221	3.13964378453634\\
	29.7930310946051	3.21825955429125\\
	29.7860631061382	3.29684727607759\\
	29.7785373946313	3.37539848800393\\
	29.7704538960036	3.45391342866913\\
	29.761812983742	3.53238768371897\\
	29.752615540333	3.61081296921297\\
	29.7428615479861	3.68918920540435\\
	29.7325520195059	3.76750807124738\\
	29.721686948941	3.84576946248864\\
	29.7102669017624	3.92396890251721\\
	29.6982930559254	4.00209828267033\\
	29.685765464995	4.08015723430251\\
	29.6726854328922	4.15813764422746\\
	29.6590530274872	4.23603913893415\\
	29.6448690027917	4.3138572438713\\
	29.6301348125817	4.3915840836758\\
	29.6148505907352	4.46921906487069\\
	29.5990179092959	4.54675433285227\\
	29.5826369158668	4.62418930469203\\
	29.5657085415862	4.70151955819671\\
	29.5482344695219	4.77873758336695\\
	29.5302148491786	4.85584288502073\\
	29.511651397539	4.93282826241494\\
	29.4925442374531	5.00969332555636\\
	29.4728943699184	5.08643401001908\\
	29.452703622542	5.16304328382389\\
	29.4319722000512	5.23952046169604\\
	29.4107020456537	5.3158584616411\\
	29.3888933742667	5.39205659063932\\
	29.3665473537529	5.46811072832175\\
	29.3436660335988	5.5440139876055\\
	29.3202497206797	5.61976543526237\\
	29.2963005759905	5.69535816750067\\
	29.2718189190887	5.7707912612807\\
	29.2468060818882	5.84606060316727\\
	29.221264319912	5.92115950726262\\
	29.1951940477725	5.99608685551062\\
	29.1685976250865	6.07083597082913\\
	29.1414754782434	6.14540575942551\\
	29.1138290920224	6.21979216331422\\
	29.0856609055176	6.29398873862642\\
	29.0569714390353	6.36799423309759\\
	29.0277632265354	6.44180223101829\\
	28.9980367974145	6.51541151455643\\
	28.96779377355	6.5888181175374\\
	28.9370367520871	6.66201586602739\\
	28.9057663527646	6.73500341317323\\
	28.8739852576178	6.80777462753167\\
	28.8416940920276	6.88032820348191\\
	28.8088945973091	6.95266029265931\\
	28.7755895024965	7.0247650083331\\
	28.7417794915684	7.09664099631547\\
	28.7074673009587	7.16828255946172\\
	28.6726535356514	7.23968854217615\\
	28.6373409782314	7.31085333386545\\
	28.6015302373938	7.38177579266141\\
	28.5652231107165	7.45245238199177\\
	28.5284224200522	7.52287768307497\\
	28.4911288809873	7.59305039223295\\
	28.4533454002928	7.66296510030933\\
	28.4150726983844	7.73262052769282\\
	28.3763126886925	7.80201319458105\\
	28.3370683081192	7.87113789276334\\
	28.297340381474	7.93999321378971\\
	28.2571319224831	8.00857397565754\\
	28.2164437600047	8.0768788013321\\
	28.1752779115956	8.1449042968304\\
	28.1336374105894	8.2126454850793\\
	28.0915231855353	8.28010088681551\\
	28.0489383378457	8.34726556344087\\
	28.0058837985073	8.41413807181562\\
	27.9623616755918	8.48071512429298\\
	27.9183750795343	8.54699198691501\\
	27.873925035281	8.61296713572266\\
	27.8290147125374	8.67863588413546\\
	27.7836451369704	8.74399674677806\\
	27.7378185006269	8.80904654565882\\
	27.6915379889048	8.87378077267767\\
	27.6448047347718	8.93819785372491\\
	27.5976219752914	9.00229333571368\\
	27.5499908418959	9.06606568745462\\
	27.5019135973079	9.12951185440695\\
	27.4533934665604	9.19262758460018\\
	27.4044316574174	9.25541130725348\\
	27.355031433325	9.31785883511774\\
	27.3051939991772	9.37996863859728\\
	27.2549216302498	9.44173784617582\\
	27.2042174948298	9.50316255115012\\
	27.1530827795499	9.56424129394974\\
	27.1015206799146	9.62497022848691\\
	27.0495323854681	9.68534791702409\\
	26.9971201747057	9.74537164773853\\
	26.9442872331685	9.80503772626852\\
	26.8910348435077	9.86434465168868\\
	26.8373662373846	9.92328876766595\\
	26.7832827018411	9.98186859800766\\
	26.7287865768532	10.0400815208417\\
	26.6738810807195	10.0979240294499\\
	26.6185675880878	10.1553946021085\\
	26.5628493565427	10.2124897770424\\
	26.5067277661028	10.2692080588335\\
	26.450205210542	10.3255469253716\\
	26.3932849308831	10.381503060295\\
	26.3359683888281	10.4370749370712\\
	26.2782588580911	10.4922592891285\\
	26.2201578066566	10.5470546167954\\
	26.1616676746218	10.6014585037475\\
	26.1027917165909	10.6554678231502\\
	26.0435314762994	10.7090810560968\\
	25.9838902348699	10.7622951288289\\
	25.9238695434002	10.8151085491418\\
	25.8634718815898	10.8675190097189\\
	25.8027005097821	10.9195235699234\\
	25.7415570491021	10.9711207282366\\
	25.6800447807427	11.022307599231\\
	25.6181653444337	11.0730826994302\\
	25.5559212718956	11.123443817523\\
	25.4933158501957	11.1733881732854\\
	25.4303507959167	11.2229142748127\\
	25.3670293870511	11.2720194194665\\
	25.3033532958985	11.3207021831224\\
	25.2393250220226	11.3689605123707\\
	25.174947773568	11.4167918566777\\
	25.1102232767553	11.4641947975122\\
	25.0451547602963	11.5111668314378\\
	24.9797439655497	11.557706559693\\
	24.9139934326906	11.6038120202061\\
	24.8479063764345	11.6494808136773\\
	24.7814846047631	11.6947115433029\\
	24.7147313482831	11.7395018598837\\
	24.6476484321697	11.7838503875346\\
	24.5802384340663	11.8277552598381\\
	24.5125045717644	11.8712142279551\\
	24.4444487318147	11.914225926872\\
	24.3760741435528	11.9567881598993\\
	24.3073827125692	11.9988995838913\\
	24.2383770508436	12.040558431132\\
	24.1690603763056	12.0817626013645\\
	24.0994346507598	12.1225107699695\\
	24.0295030996222	12.1628008902498\\
	23.9592677055571	12.2026316602817\\
	23.8887311120101	12.2420014132436\\
	23.8178965346741	12.2809081950294\\
	23.746766007355	12.3193507289667\\
	23.6753427495852	12.3573271154112\\
	23.6036288177137	12.3948361012849\\
	23.5316268842956	12.4318761222616\\
	23.4593401664389	12.4684453650272\\
	23.3867707830067	12.5045425998327\\
	23.3139219695251	12.5401660603275\\
	23.2407958741227	12.5753145400891\\
	23.1673952130923	12.6099865723333\\
	23.0937232102112	12.6441804811805\\
	23.0197820360813	12.6778951069748\\
	22.945574882529	12.7111288428303\\
	22.8711039201649	12.7438805656036\\
	22.7963718517571	12.7761489305751\\
	22.7213818541804	12.8079324170255\\
	22.646136139221	12.8392299393793\\
	22.5706378815555	12.8700400300728\\
	22.4948893205325	12.9003616293654\\
	22.4188931873189	12.9301934944877\\
	22.3426526566656	12.9595342369785\\
	22.2661700050304	12.9883828402002\\
	22.189448402609	13.0167379696594\\
	22.1124901545342	13.0445986367063\\
	22.0352980187072	13.071963703877\\
	21.9578751672577	13.0988319150586\\
	21.8802239381578	13.1252023297742\\
	21.8023474966512	13.1510737465544\\
	21.7242482100817	13.1764452551653\\
	21.6459292353712	13.2013157091464\\
	21.5673929698498	13.2256842294138\\
	21.4886422059447	13.2495498311363\\
	21.4096801031158	13.2729114461619\\
	21.3305090869654	13.2957682496933\\
	21.2511323065471	13.3181192290273\\
	21.1715522239324	13.3399635912162\\
	21.0917716655648	13.3613004614801\\
	21.0117938011466	13.382128901419\\
	20.9316211247359	13.4024481753545\\
	20.8512567879568	13.4222574028886\\
	20.7707033116412	13.4415558857337\\
	20.68996353597	13.4603428682962\\
	20.6090406120637	13.4786175505229\\
	20.527937073318	13.4963792984734\\
	20.4466560519153	13.5136273693901\\
	20.3652001077051	13.5303611685155\\
	20.2835720883042	13.5465800619577\\
	20.2017751263548	13.5622833869253\\
	20.1198117912719	13.5774706154045\\
	20.0376851958792	13.5921411415222\\
	19.955397935318	13.6062944785223\\
	19.8729528627282	13.6199301161126\\
	19.7903530919724	13.6330475286174\\
	19.7076012243558	13.6456462985828\\
	19.6247003528628	13.6577259571256\\
	19.5416531034185	13.6692861302739\\
	19.4584623321981	13.6803264337381\\
	19.3751311329956	13.6908464795555\\
	19.2916621343328	13.7008459655956\\
	19.2080584079251	13.7103245607083\\
	19.1243226052973	13.719282008535\\
	19.0404575823569	13.7277180534897\\
	18.9564664107692	13.7356324463532\\
	18.8723517407959	13.7430250050435\\
	18.7881166218612	13.7498955371542\\
	18.703763733163	13.7562439080708\\
	18.6192959351188	13.7620699932641\\
	18.5347162837315	13.767373683252\\
	18.4500274523822	13.772154920527\\
	18.3652324686023	13.7764136531351\\
	18.2803340223326	13.7801498740564\\
	18.1953349593605	13.7833635938698\\
	18.1102383006325	13.7860548451924\\
	18.0250467223418	13.7882236997442\\
	17.9397632164026	13.789870247267\\
	17.854390473027	13.7909946115693\\
	17.7689313185248	13.7915969398291\\
	17.6833887363119	13.7916774069964\\
	17.5977654032894	13.7912362168523\\
	17.5120642868324	13.7902736014741\\
	17.42628810176	13.7887898191371\\
	17.3404396754666	13.7867851565665\\
	17.2545219751405	13.7842599334112\\
	17.1685376855184	13.7812144903091\\
	17.082489734341	13.7776492040142\\
	16.9963808109104	13.7735644705741\\
	16.9102136990604	13.7689607172854\\
	16.8239913065995	13.7638384076045\\
	16.7377162881459	13.7581980192083\\
	16.6513915118306	13.7520400714517\\
	16.5650196339901	13.7453650978025\\
	16.4786033912858	13.7381736650805\\
	16.3921456295281	13.7304663787814\\
	16.305648967875	13.7222438535845\\
	16.2191162122049	13.713506749969\\
	16.1325499835726	13.704255739176\\
	16.0459529706466	13.6944915273465\\
	15.9593279577512	13.6842148612329\\
	15.8726775257048	13.6734264931089\\
	15.786004416342	13.6621272237678\\
	15.699311204792	13.6503178619211\\
	15.6126005204926	13.6379992517676\\
	15.5258750753836	13.6251722791753\\
	15.4391373995565	13.6118378329419\\
	15.3523901618635	13.597996851988\\
	15.2656358834081	13.5836502814956\\
	15.1788771291863	13.5687991023972\\
	15.0921165349287	13.5534443378446\\
	15.005356573785	13.5375870122347\\
	14.9185998376736	13.5212282007866\\
	14.8318487894293	13.5043689844312\\
	14.7451059481376	13.4870104841291\\
	14.6583739152319	13.4691538682811\\
	14.5716551483371	13.4508003068239\\
	14.4849521976063	13.4319510194979\\
	14.3982674978701	13.4126072318196\\
	14.311603497563	13.3927702020338\\
	14.2249626946533	13.3724412303978\\
	14.138347450973	13.3516216157474\\
	14.0517602055637	13.3303127051343\\
	13.9652032951956	13.3085158506922\\
	13.8786790644892	13.2862324358345\\
	13.7921898986886	13.2634638846216\\
	13.7057380617045	13.2402116192661\\
	13.6193258809301	13.2164771084308\\
	13.6194794489092	13.2113157880629\\
	13.7058806458919	13.2349952612031\\
	13.7923210321456	13.2581919518715\\
	13.8787982469576	13.2809043845963\\
	13.9653100447569	13.3031311441244\\
	14.051854005345	13.3248707996737\\
	14.1384277746261	13.3461219679928\\
	14.2250290366252	13.3668833044201\\
	14.3116553146934	13.3871534553601\\
	14.3983042694882	13.4069311297052\\
	14.4849733636086	13.426215020786\\
	14.5716601388068	13.4450038710755\\
	14.6583621855176	13.4632964632123\\
	14.7450769111934	13.4810915712987\\
	14.8318018853801	13.4983880337354\\
	14.9185344620027	13.5151846761042\\
	15.0052721110077	13.5314803785445\\
	15.0920124002346	13.547274068814\\
	15.1787526894526	13.5625646659362\\
	15.2654905383557	13.5773511542881\\
	15.3522232606097	13.591632505207\\
	15.438948280552	13.6054077395052\\
	15.5256631133681	13.6186759209111\\
	15.6123650358928	13.6314361054599\\
	15.6990515566705	13.6436874132221\\
	15.7857199068947	13.655428953614\\
	15.8723674459649	13.6666598846698\\
	15.9589916411726	13.6773794064928\\
	16.0455896896863	13.6875867141845\\
	16.1321590556693	13.6972810640973\\
	16.2186968909555	13.7064617058029\\
	16.3052004950959	13.7151279358495\\
	16.3916672961125	13.7232790913375\\
	16.4780944196379	13.73091450889\\
	16.5644792984337	13.738033581813\\
	16.6508190150385	13.7446357022646\\
	16.7371108202543	13.7507203065377\\
	16.8233521141198	13.7562868686015\\
	16.9095399517516	13.7613348677547\\
	16.9956717378895	13.7658638331991\\
	17.0817444844657	13.7698733008343\\
	17.167755394116	13.7733628468737\\
	17.2537018417388	13.7763320812979\\
	17.3395808136565	13.7787806279673\\
	17.4253896924651	13.7807081514885\\
	17.5111254211256	13.7821143337111\\
	17.596785157607	13.7829988918068\\
	17.6823662593965	13.7833615715464\\
	17.7678656627216	13.7832021439106\\
	17.8532807665096	13.7825204081145\\
	17.938608486793	13.7813161933539\\
	18.0238459810581	13.7795893567077\\
	18.1089906402963	13.7773397757714\\
	18.1940393652062	13.7745673668918\\
	18.2789895643571	13.7712720584457\\
	18.3638381046051	13.7674538252647\\
	18.4485821221646	13.7631126614295\\
	18.5332190172831	13.7582485720625\\
	18.6177456429141	13.7528616189399\\
	18.7021594194305	13.7469518560804\\
	18.7864571661727	13.7405194044508\\
	18.8706360023741	13.7335643937168\\
	18.9546933482702	13.7260869525672\\
	19.0386260214892	13.7180872877891\\
	19.1224314750222	13.7095655736195\\
	19.206106498668	13.7005220756731\\
	19.2896482134319	13.6909570552491\\
	19.3730540768508	13.6808707579617\\
	19.4563208698025	13.6702635348489\\
	19.5394460765929	13.6591356750749\\
	19.622426449964	13.6474875889202\\
	19.7052591073736	13.6353196671488\\
	19.7879415415985	13.6226322673945\\
	19.8704704966082	13.6094258850401\\
	19.9528434935767	13.5957009186554\\
	20.0350572490453	13.5814579233246\\
	20.1171088796474	13.5666974168262\\
	20.1989959187022	13.5514198631638\\
	20.2807150734057	13.5356259026057\\
	20.3622639065813	13.5193160375353\\
	20.4436390985829	13.5024909685936\\
	20.5248382418952	13.4851512353822\\
	20.6058579902409	13.4672975993724\\
	20.6866954620304	13.4489307525784\\
	20.7673482655081	13.4300512957237\\
	20.8478130439329	13.4106600765811\\
	20.928087435589	13.390757730823\\
	21.0081680575231	13.3703451681693\\
	21.088052030534	13.3494232036787\\
	21.1677370114302	13.3279925314157\\
	21.2472196049337	13.3060541490965\\
	21.3264975023298	13.2836087825362\\
	21.4055673002858	13.2606574876498\\
	21.4844261441526	13.2372011953586\\
	21.5630717682121	13.2132406796066\\
	21.6415007660996	13.1887770813744\\
	21.7197109050186	13.1638112032632\\
	21.7976987606892	13.1383442473361\\
	21.8754614944257	13.112377259412\\
	21.9529969074184	13.0859110888964\\
	22.0303015652407	13.0589470256835\\
	22.1073733015753	13.0314859451914\\
	22.1842086659241	13.003529198723\\
	22.2608048367222	12.9750779446802\\
	22.3371596856626	12.9461331002521\\
	22.4132697500898	12.9166961063513\\
	22.4891329334366	12.8867679036125\\
	22.5647457588973	12.8563499946746\\
	22.6401054232399	12.8254436482517\\
	22.7152098719006	12.7940498412946\\
	22.7900556135386	12.7621701683551\\
	22.8646406241088	12.7298056273931\\
	22.9389614001482	12.6969578749485\\
	23.0130151577597	12.6636282878236\\
	23.0867999187627	12.6298178943699\\
	23.1603121498218	12.595528451799\\
	23.233549875746	12.5607610198732\\
	23.3065095211548	12.5255174348226\\
	23.3791882794774	12.4897992027943\\
	23.4515842026992	12.4536074227199\\
	23.5236936883847	12.41694403768\\
	23.5955148206775	12.379810164485\\
	23.6670440048905	12.3422078045398\\
	23.738278468519	12.304138570102\\
	23.8092163628384	12.2656035932007\\
	23.879854075237	12.226604979913\\
	23.9501897824577	12.1871438800894\\
	24.0202198651252	12.1472224669323\\
	24.0899415701224	12.1068424651599\\
	24.1593531299798	12.0660050413219\\
	24.2284509000483	12.024712481692\\
	24.2972331367721	11.9829659693484\\
	24.3656961923315	11.9407678582494\\
	24.4338373354629	11.8981199854298\\
	24.5016548836668	11.8550235433546\\
	24.5691451622759	11.8114810051556\\
	24.6363065111177	11.7674935785263\\
	24.7031352564299	11.7230638044475\\
	24.7696286920605	11.6781936315545\\
	24.8357852244083	11.6328842685594\\
	24.9016011517262	11.5871383819482\\
	24.9670749012608	11.540957194122\\
	25.0322027766275	11.4943434390539\\
	25.0969821005733	11.4472991754258\\
	25.1614113726893	11.3998256168626\\
	25.225486867863	11.3519256291813\\
	25.2892071049812	11.303600437814\\
	25.352568369168	11.2548529748782\\
	25.4155680161658	11.2056854062657\\
	25.4782046257856	11.1560989508108\\
	25.5404744010184	11.1060967219754\\
	25.6023758822767	11.0556799976856\\
	25.6639052538379	11.0048519899584\\
	25.7250598341491	10.9536150392399\\
	25.7858382484321	10.9019704012988\\
	25.8462366732758	10.8499214267327\\
	25.9062537587283	10.7974693787217\\
	25.9658856931133	10.7446176858741\\
	26.0251298433779	10.6913688020908\\
	26.0839849390282	10.6377239654279\\
	26.1424471360343	10.5836867733095\\
	26.2005151784558	10.5292584783752\\
	26.2581852403859	10.474442755913\\
	26.3154547271787	10.4192421870029\\
	26.3723224697549	10.3636579866083\\
	26.4287846130394	10.307694008318\\
	26.484840002763	10.2513514797224\\
	26.5404848090064	10.1946343310712\\
	26.59571648509	10.1375452675778\\
	26.6505339714729	10.0800854639879\\
	26.7049334133721	10.0222590375187\\
	26.7589137666474	9.96406717238308\\
	26.81247120926	9.90551405981496\\
	26.8656032531925	9.84660252288386\\
	26.9183089571126	9.78733367449432\\
	26.9705844792996	9.72771190020505\\
	27.0224288944748	9.66773831766391\\
	27.0738384016114	9.6074173818901\\
	27.1248120906113	9.54675021498444\\
	27.1753462049765	9.48574133690621\\
	27.2254383575937	9.42439371390015\\
	27.275087749399	9.36270836819194\\
	27.324290591301	9.30069004520695\\
	27.3730460416569	9.2383398399239\\
	27.4213502714834	9.17566268047258\\
	27.4692008718258	9.11266176864434\\
	27.5165970565492	9.04933817517357\\
	27.5635349816552	8.98569707088449\\
	27.6100138743739	8.92173953925569\\
	27.656029931949	8.85747084868193\\
	27.7015808151368	8.79289435409591\\
	27.7466658531214	8.72801105048455\\
	27.791281243603	8.66282645489789\\
	27.8354263442924	8.59734155296699\\
	27.8790974236157	8.53156192795973\\
	27.9222922521048	8.46549104547703\\
	27.9650103121593	8.39912975500727\\
	28.0072478831921	8.33248389530164\\
	28.0490044682854	8.26555431207639\\
	28.0902764128488	8.19834692611232\\
	28.1310615989899	8.13086531812874\\
	28.1713596537143	8.06311018137015\\
	28.2111669470807	7.99508769721609\\
	28.2504831299141	7.92679854426314\\
	28.2893046492502	7.85824897773793\\
	28.3276311804292	7.78943965866991\\
	28.3654592515522	7.72037690996049\\
	28.4027869306607	7.65106443012466\\
	28.4396140251675	7.58150268161551\\
	28.4759371076809	7.51169824497166\\
	28.5117560120186	7.44165154960096\\
	28.5470674022257	7.37136923017535\\
	28.5818694989494	7.30085503181\\
	28.616162271848	7.23010914066807\\
	28.6499424426698	7.15913844388501\\
	28.683210007207	7.08794307518554\\
	28.715961787643	7.0165299574337\\
	28.7481961440008	6.94490289317718\\
	28.7799131293338	6.87306190118833\\
	28.8111095273475	6.80101440992428\\
	28.8417853769652	6.72876048482141\\
	28.8719375552573	6.65630764745426\\
	28.9015661275903	6.58365592010271\\
	28.9306680689174	6.51081291170559\\
	28.9592418893378	6.43778268660227\\
	28.9872877723465	6.36456501233566\\
	29.0148027831952	6.29116780233549\\
	29.0417871335235	6.21759076279039\\
	29.0682379987876	6.14384188296261\\
	29.0941540722024	6.06992526734485\\
	29.119535684036	5.9958403207385\\
	29.1443801202265	5.92159533260606\\
	29.1686877392346	5.84718962410631\\
	29.1924559489404	5.77263154446386\\
	29.2156851351858	5.69792032465566\\
	29.2383728313788	5.62306436291415\\
	29.2605180101149	5.54806773593252\\
	29.2821211694806	5.47292929988542\\
	29.3031799782976	5.39765773276834\\
	29.3236949579201	5.322251772356\\
	29.3436639117519	5.24672012097462\\
	29.3630860233165	5.17106676387365\\
	29.3819619143698	5.09528999646219\\
	29.4002895384461	5.01939877939386\\
	29.4180695315416	4.9433912563974\\
	29.43529998731	4.86727637911521\\
	29.4519815506638	4.79105212947599\\
	29.4681124550189	4.71472742986208\\
	29.4836921533605	4.63830606277961\\
	29.498721313203	4.56178569962738\\
	29.5131982393927	4.48517596896679\\
	29.5271235606288	4.40847461611206\\
	29.540495723278	4.33169134574789\\
	29.5533143123867	4.25483019058517\\
	29.5655800076756	4.17788845344739\\
	29.5772914472649	4.1008761580119\\
	29.5884493098693	4.02379044122414\\
	29.5990523857714	3.94664138345289\\
	29.6091004693788	3.86943290999656\\
	29.6185942707638	3.79216165616783\\
	29.6275327925083	3.7148380058037\\
	29.6359167317426	3.63745839919169\\
	29.6437452514824	3.5600332504295\\
	29.6510190303298	3.48255879643958\\
	29.6577373923881	3.40504546537927\\
	29.6639004137845	3.32749691138915\\
	29.6695087645454	3.24990877920709\\
	29.6745620000893	3.1722917566224\\
	29.679060752289	3.09464125082909\\
	29.6830047390364	3.01696792156511\\
	29.6863942179414	2.93927512555626\\
	29.6892297696782	2.86155759525112\\
	29.6915113486021	2.78382620301432\\
	29.6932394691034	2.7060754038559\\
	29.694414240531	2.62831598224347\\
	29.6950360601847	2.5505508754349\\
	29.6951053313191	2.4727737637607\\
	29.6946223894143	2.39499557118589\\
	29.6935875319434	2.31720973030296\\
	29.692001242316	2.23942755788114\\
	29.6898640209817	2.16165221971082\\
	29.6871760394099	2.08387719721095\\
	29.6839380651932	2.00611442751772\\
	29.6801501771369	1.92835714059353\\
	29.6758133246453	1.85061733606133\\
	29.6709281550679	1.77289804112448\\
	29.6654945915049	1.69519186154575\\
	29.6595138871818	1.61751111225324\\
	29.6529858498165	1.53984813128139\\
	29.6459119180281	1.46221526127331\\
	29.6382928648394	1.38461526800148\\
	29.6301282953489	1.30703981778137\\
	29.6214199635862	1.22950152769901\\
	29.6121673317158	1.15199177905181\\
	29.6023723344631	1.0745231649472\\
	29.5920358332162	0.997098102934101\\
	29.5811570293562	0.919707247749328\\
	29.5697381699899	0.842363397888838\\
	29.5577801491931	0.765068713476151\\
	29.5452818620461	0.68781307466051\\
	29.5322458598354	0.6106094328478\\
	29.5186708305818	0.533447340882056\\
	29.5045594672672	0.456339586676472\\
	29.4899126277375	0.379287753453167\\
	29.4747286012332	0.302280537111257\\
	29.4590103316235	0.225330729255663\\
	29.4427585947974	0.148439468381388\\
	29.4259712668621	0.0715948022238482\\
	29.4086517272377	-0.0051895809522113\\
	29.3908009658722	-0.0819116471937495\\
	29.3724166935304	-0.158582977394039\\
	29.3535027607354	-0.235189204785405\\
	29.3340566572366	-0.311742149242417\\
	29.3140824637193	-0.388227353175833\\
	29.2935812369438	-0.464642921302328\\
	29.2725500925138	-0.541001207812107\\
	29.2509935300961	-0.617287439330125\\
	29.2289126479748	-0.693499817567488\\
	29.2063041685031	-0.769651223831882\\
	29.1831730159495	-0.845726605456578\\
	29.1595203240258	-0.921724273240658\\
	29.1353424018118	-0.997657629664674\\
	29.1106445987764	-1.07351138488151\\
	29.0854280715454	-1.14928398422529\\
	29.0596886963057	-1.22498934054411\\
	29.0334322392259	-1.30061198307797\\
	29.0066598609535	-1.37615052489124\\
	28.9793669848665	-1.45161937461958\\
	28.9515597712372	-1.5270029589331\\
	28.9232393588492	-1.60230009668983\\
	28.8944068937438	-1.67750966868877\\
	28.865057093671	-1.75264693323811\\
	28.8351966772704	-1.82769612790442\\
	28.8048267165945	-1.9026564151776\\
	28.7739414010297	-1.97754355251075\\
	28.7425477332487	-2.0523419231114\\
	28.7106467158703	-2.12705089352601\\
	28.6782322054233	-2.201686185124\\
	28.6453119300375	-2.2762313127325\\
	28.611887218836	-2.35068499174821\\
	28.5779594415159	-2.42504593687445\\
	28.5435220650111	-2.4993298598425\\
	28.5085835091849	-2.57351998201207\\
	28.4731451952282	-2.64761507377406\\
	28.4372002307802	-2.72163097750397\\
	28.4007574669201	-2.79555089186678\\
	28.3638183749573	-2.8693736476468\\
	28.3263844641391	-2.94309808639833\\
	28.2884483364669	-3.01674029838234\\
	28.2500194605754	-3.09028341813584\\
	28.2110993785497	-3.16372638494617\\
	28.1716896660926	-3.2370681576255\\
	28.1317824618251	-3.31032497855353\\
	28.0913877667734	-3.38348009632946\\
	28.0505071637877	-3.45653260765593\\
	28.009142252181	-3.52948165575366\\
	27.967294646194	-3.60232643255602\\
	27.9249558851428	-3.67508340174183\\
	27.8821365487855	-3.74773610957454\\
	27.8388381929348	-3.82028397174686\\
	27.795062363317	-3.8927264819743\\
	27.7508001992575	-3.96508009555324\\
	27.706062448727	-4.0373290165978\\
	27.6608505068864	-4.10947306054093\\
	27.6151657818714	-4.181512062776\\
	27.5690099101296	-4.25344554455222\\
	27.5223741844638	-4.32528892059054\\
	27.4752702555681	-4.39702609330016\\
	27.4277001912361	-4.4686560631215\\
	27.3796661090496	-4.54017783372761\\
	27.3311701841388	-4.61159040216974\\
	27.2822037878608	-4.68290849004705\\
	27.2327789702249	-4.75411657275919\\
	27.1828980049701	-4.82521367645173\\
	27.1325632184621	-4.8961988294448\\
	27.0817769791349	-4.96707107822723\\
	27.0305417007433	-5.03782948348958\\
	26.9788490406173	-5.10848780654137\\
	26.9267112657346	-5.1790315315971\\
	26.8741308604635	-5.24945979408913\\
	26.8211103366409	-5.31977176478469\\
	26.7676522331681	-5.38996664961179\\
	26.7137591044799	-5.46004370383809\\
	26.6594231691875	-5.53001549333435\\
	26.6046564367448	-5.599869009089\\
	26.549461450972	-5.66960366831977\\
	26.4938407451401	-5.73921895994445\\
	26.4377968351631	-5.80871444987545\\
	26.3813322071334	-5.87808979277556\\
	26.3244398376787	-5.94735621426698\\
	26.2671308211921	-6.01650279884908\\
	26.2094074646314	-6.08552950891386\\
	26.151272194296	-6.15443619771336\\
	26.0927278260473	-6.22322229699784\\
	26.0337774877975	-6.291886924466\\
	25.9744243571428	-6.36042919858998\\
	25.9146636496975	-6.42885737095908\\
	25.8545060934744	-6.49716189488212\\
	25.7939549852309	-6.56534189541058\\
	25.7330136528082	-6.63339651561809\\
	25.6716854627348	-6.70132490695886\\
	25.6099738015579	-6.76912624878725\\
	25.5478820852291	-6.83679973641837\\
	25.4854077261066	-6.90435107565396\\
	25.4225599050255	-6.97177323123279\\
	25.3593420807372	-7.03906546958987\\
	25.2957577204729	-7.10622708748051\\
	25.2318102866478	-7.17325742362831\\
	25.1675032332209	-7.24015585973\\
	25.1028399953824	-7.30692182815578\\
	25.0378204761414	-7.37355839518402\\
	24.9724515653535	-7.4400614611789\\
	24.9067366226505	-7.50643060461251\\
	24.8406789640052	-7.57266546533445\\
	24.7742818479494	-7.63876575396829\\
	24.7075484688081	-7.70473125377611\\
	24.6404809858543	-7.77056276494765\\
	24.5730836430061	-7.83625903544483\\
	24.5053594021698	-7.90182007724977\\
	24.437311190218	-7.96724592543471\\
	24.3689421871885	-8.03253635957897\\
	24.3002559254718	-8.09769081518096\\
	24.2312578035759	-8.16270697078894\\
	24.1619501255337	-8.22758543258109\\
	24.092336472811	-8.2923255826045\\
	24.022420410884	-8.35692680607821\\
	23.9522054732262	-8.4213885026571\\
	23.8816994512875	-8.48570618267635\\
	23.8109022955651	-8.54988252266978\\
	23.7398174775478	-8.61391693266512\\
	23.6684484274867	-8.67780883193152\\
	23.5967985281057	-8.74155765040153\\
	23.5248778639384	-8.80515687594327\\
	23.4526839143009	-8.86861115431195\\
	23.3802199419441	-8.931919928787\\
	23.3074891471268	-8.99508265102061\\
	23.234503429945	-9.05809123651057\\
	23.161258179499	-9.12095186211829\\
	23.0877564314979	-9.18366398837774\\
	23.0140011493245	-9.24622707551962\\
	22.940005878581	-9.308631621496\\
	22.8657639512054	-9.37088517217182\\
	22.7912781294605	-9.43298717851959\\
	22.7165510993337	-9.49493707547746\\
	22.6415978320995	-9.5567241182995\\
	22.5664097166654	-9.61835699214258\\
	22.4909892217362	-9.67983507982482\\
	22.4153387426496	-9.7411577244024\\
	22.3394745225552	-9.80231303585346\\
	22.2633866578095	-9.86331018099645\\
	22.1870779609318	-9.92414788999312\\
	22.1105662493558	-9.98481292450461\\
	22.0338406380088	-10.0453147843706\\
	21.9569039112438	-10.1056519311064\\
	21.879774801395	-10.1658103070439\\
	21.8024414161682	-10.2257997147194\\
	21.7249065212875	-10.2856183093422\\
	21.6471895897554	-10.3452513367549\\
	21.5692779263264	-10.4047086925487\\
	21.4911915468854	-10.4639751304008\\
	21.4129171769021	-10.5230606352625\\
	21.3344576061514	-10.5819627641302\\
	21.2558332623283	-10.6406658013723\\
	21.1770304780129	-10.6991794439047\\
	21.0980521537719	-10.7575007720882\\
	21.0189189394127	-10.8156137186332\\
	20.9396170970582	-10.8735274172125\\
	20.8601674409332	-10.9312255599121\\
	20.7805561924848	-10.9887169056823\\
	20.7008042250201	-11.0459849763787\\
	20.6208978741877	-11.1030380365717\\
	20.5408579682853	-11.1598595059507\\
	20.4606711243853	-11.2164570306699\\
	20.3803410280066	-11.2728258757297\\
	20.2998881121462	-11.3289494926571\\
	20.2193001055537	-11.3848340792885\\
	20.1385971619311	-11.4404631236688\\
	20.0577678153467	-11.4958418396443\\
	19.976831847335	-11.5509538084766\\
	19.8957788225562	-11.6058031162121\\
	19.8146281073845	-11.6603734604493\\
	19.7333843721828	-11.714658450372\\
	19.6520389753765	-11.7686603796161\\
	19.5706105598115	-11.8223632205807\\
	19.4890919633754	-11.8757679030825\\
	19.4075010916277	-11.9288587353392\\
	19.325832499158	-11.9816351628069\\
	19.244103254262	-12.0340818948516\\
	19.1623098710034	-12.086196779292\\
	19.0804685141236	-12.1379649720176\\
	18.9985848956964	-12.1893782581507\\
	18.9166586517971	-12.2404320975531\\
	18.8347041407851	-12.2911126351954\\
	18.7527274081852	-12.3414111698734\\
	18.6707316594982	-12.391320642327\\
	18.5887290953012	-12.4408284162581\\
	18.5067257043423	-12.4899255955425\\
	18.4247324041745	-12.5386002625744\\
	18.342756323806	-12.5868427538328\\
	18.2608076378205	-12.6346416010835\\
	18.1788948162292	-12.6819863128801\\
	18.0970255298357	-12.7288668579512\\
	18.0152076255719	-12.7752731152518\\
	17.9334569521322	-12.8211905005955\\
	17.8517781213467	-12.8666108038293\\
	17.7701797632436	-12.9115235678477\\
	17.6886822442645	-12.9559120277102\\
	17.6072872995218	-12.999769697297\\
	17.5260036673996	-13.0430862880818\\
	17.4448408738175	-13.0858511950915\\
	17.3638249534507	-13.1280453771629\\
	17.282953290459	-13.1696649392796\\
	17.202234962108	-13.2106999125696\\
	17.1216788713348	-13.2511405621555\\
	17.0412954321991	-13.2909765651092\\
	16.9611167133509	-13.3301872705365\\
	16.8811341733288	-13.3687722212311\\
	16.8013566645129	-13.4067224589123\\
	16.721792698226	-13.4440293836354\\
	16.6424502074553	-13.4806848645927\\
	16.5633403519203	-13.5166795160831\\
	16.4844989164193	-13.5519932975448\\
	16.4059098462084	-13.5866297997704\\
	16.3275801631245	-13.6205822317915\\
	16.2495163392	-13.6538442574662\\
	16.1717242725328	-13.6864099989397\\
	16.0942092578394	-13.7182740409524\\
	16.0169759667356	-13.7494314297307\\
	15.9400284154823	-13.7798776757418\\
	15.8633700558445	-13.8096087076278\\
	15.7870111758565	-13.8386180822436\\
	15.7109833828096	-13.8668919218807\\
	15.6352600689267	-13.8944383743122\\
	15.5598425930442	-13.921255012305\\
	15.4847316910078	-13.9473398080602\\
	15.409927507207	-13.9726911146343\\
	15.3354296554656	-13.9973076403843\\
	15.2612372787236	-14.0211884281697\\
	15.1873491163925	-14.0443328368464\\
	15.1137633108725	-14.0667406065369\\
	15.0404779624126	-14.0884116984296\\
	14.9674912855785	-14.1093462789507\\
	14.8948016797485	-14.1295447387438\\
	14.822407963618	-14.1490076756023\\
	14.7503096530747	-14.1677358829341\\
	14.6785071677562	-14.1857303752052\\
	14.6070022305555	-14.2029923838358\\
	14.535798781853	-14.2195232629285\\
	14.4649033303263	-14.2353245725992\\
	14.3943253953487	-14.2503981666245\\
	14.3240696804324	-14.2647479635146\\
	14.2541602214276	-14.2783752440659\\
	14.1846299451582	-14.2912814969858\\
	14.115515021131	-14.3034698237163\\
	14.0468621216473	-14.3149439511548\\
	13.9787132606415	-14.3257110538397\\
	13.9110080172516	-14.3357953928742\\
	13.8436762484376	-14.3452204477241\\
	13.776656943199	-14.3540058828962\\
	13.709890630674	-14.3621688466043\\
	13.6433331796833	-14.3697225341208\\
	13.5769521068647	-14.3766772530318\\
	13.5107312183826	-14.3830405376861\\
	13.4446157785372	-14.3888224518076\\
	13.3785870861027	-14.3940283350744\\
	13.3126315924531	-14.3986623966795\\
	13.2467336946911	-14.4027283708516\\
	13.1808805115678	-14.4062292000987\\
	13.1150609110981	-14.4091671940383\\
	13.049267073695	-14.4115440558949\\
	12.9834925751689	-14.413361070534\\
	12.9177319275815	-14.4146191718364\\
	12.8519818704429	-14.4153189742158\\
	12.7862405093035	-14.4154608658199\\
	12.7205061110549	-14.415045054264\\
	12.6547781186283	-14.414071592228\\
	12.5890572557293	-14.4125404295459\\
	12.5233450703956	-14.4104514508895\\
	12.4576438212549	-14.4078045057257\\
	12.3919553770189	-14.4045993802152\\
	12.3262827063704	-14.400835871643\\
	12.2606288467839	-14.3965137623919\\
	12.1949974703265	-14.391632866759\\
	12.1293925191311	-14.386193025929\\
	12.063818131936	-14.3801941122003\\
	11.9982784826463	-14.3736360202277\\
	11.9327770149158	-14.366518581494\\
	11.8673170978053	-14.3588416110822\\
	11.8019014895488	-14.3506048322711\\
	11.7365309250959	-14.3418076503983\\
	11.6712022650248	-14.3324487853196\\
	11.6059011202508	-14.3225249368242\\
	11.5405997419926	-14.312029916473\\
	11.4752700918325	-14.3009562821155\\
	11.4099414718218	-14.2893058012059\\
	11.3447247726996	-14.2770966549296\\
	11.2796568495209	-14.2643359602273\\
	11.2147295062993	-14.2510225997724\\
	11.1499229090368	-14.2371525031065\\
	11.0852163239083	-14.2227205340313\\
	11.0207506848454	-14.2077589067163\\
	10.9564696892969	-14.1922564310334\\
	10.8922824862391	-14.1761909814115\\
	10.8282642304785	-14.1595807721297\\
	10.7643894768212	-14.1424191466589\\
	10.7006620478831	-14.1247066268562\\
	10.6371499145902	-14.1064624507206\\
	10.5738368231675	-14.0876829192708\\
	10.5106962156905	-14.0683604191591\\
	10.4476973637084	-14.0484848546694\\
	10.3848267564916	-14.0280504418959\\
	10.3222968665465	-14.0071273892298\\
	10.2599987165951	-13.985681851182\\
	10.1979238412414	-13.9637117763579\\
	10.1360569873334	-13.9412121803449\\
	10.0743953903861	-13.918182081206\\
	10.0130117263795	-13.8946495563348\\
	9.95187554881725	-13.8706044262824\\
	9.89092323428024	-13.8460216646224\\
	9.8301715001974	-13.8209071410956\\
	9.76965343627225	-13.795274243933\\
	9.7093681056467	-13.7691226307221\\
	9.64938913254177	-13.7424852932219\\
	9.58964486479026	-13.7153314202894\\
	9.53013918882938	-13.6876626110858\\
	9.47089708492914	-13.6594906248669\\
	9.41191192470258	-13.6308126181494\\
	9.35317331657412	-13.6016234402022\\
	9.29467579225383	-13.5719198595048\\
	9.23644560421844	-13.5417148589148\\
	9.17847488334109	-13.5110041506817\\
	9.12075202406624	-13.4797808837681\\
	9.06333394568135	-13.4480757222929\\
	9.00620106020551	-13.4158782157614\\
	8.9493490356568	-13.3831857310993\\
	8.89277106196087	-13.3499937911625\\
	8.83647672287106	-13.3163073086944\\
	8.7804834306614	-13.2821362730319\\
	8.72479120926527	-13.2474803941683\\
	8.66939999666997	-13.2123391374498\\
	8.61434559677677	-13.1767351846495\\
	8.55964256020795	-13.1406786924433\\
	8.50534362415348	-13.1042063299212\\
	8.45145455322893	-13.0673249641907\\
	8.39801737487171	-13.0300673096634\\
	8.34501775684008	-12.9924279680851\\
	8.29247349720976	-12.9544243749999\\
	8.24041224195525	-12.9160823960089\\
	8.18886830220615	-12.8774346640927\\
	8.13788772863493	-12.8385250491518\\
	8.08752215173538	-12.7994047651195\\
	8.03780371803601	-12.760112922363\\
	7.98873554130532	-12.7206675728694\\
	7.94033586352215	-12.6811001845113\\
	7.89265112386571	-12.6414676762145\\
	7.84573002608925	-12.601832328289\\
	7.79960870273037	-12.5622491466292\\
	7.75432347936443	-12.5227762187201\\
	7.70993440930688	-12.4834956623804\\
	7.66649229412894	-12.4444852705046\\
	7.62405610231397	-12.4058337211266\\
	7.58266833395836	-12.3676179654242\\
	7.54207182355922	-12.3296352378433\\
	7.50141611126824	-12.2911045879861\\
	7.46060160822603	-12.2519291886659\\
	7.41956808075886	-12.2120459101877\\
	7.37825642582466	-12.1713898082425\\
	7.33660886141422	-12.1298943231902\\
	7.29456912464768	-12.0874914886681\\
	7.25208269288364	-12.0441121653773\\
	7.20909703434744	-11.9996863083146\\
	7.1655618989341	-11.9541432808199\\
	7.12142964023744	-11.9074122091168\\
	7.07665559134674	-11.8594224041979\\
	7.03119845918701	-11.8101038173617\\
	6.98502077696618	-11.7593875748175\\
	6.93808941355142	-11.707206595618\\
	6.89075321227023	-11.6539234104549\\
	6.84331649692994	-11.5998681436876\\
	6.79594622086104	-11.5452283652538\\
	6.74864454971276	-11.4900075866556\\
	6.70141345729661	-11.4342094195035\\
	6.65425488676356	-11.3778377708172\\
	6.60717066349071	-11.3208967501532\\
	6.56016241673241	-11.2633905804712\\
	6.51323160675305	-11.2053236338617\\
	6.46637955360801	-11.1467004718056\\
	6.41960744229815	-11.0875258579889\\
	6.37291632093615	-11.0278047627571\\
	6.32630709912061	-10.9675423678665\\
	6.27978054654014	-10.9067440715649\\
	6.23333729183189	-10.8454154940354\\
	6.18697782194232	-10.7835624835411\\
	6.14070248210384	-10.7211911234474\\
	6.09451147691863	-10.658307740828\\
	6.04840485293766	-10.5949188896325\\
	6.00238243962459	-10.5310312743964\\
	5.95644397083816	-10.4666519233951\\
	5.9105891086463	-10.4017882326358\\
	5.86481730765768	-10.3364477828755\\
	5.81912787426514	-10.2706384278996\\
	5.77351996676918	-10.2043683009406\\
	5.72799259584021	-10.1376458213784\\
	5.68254462398838	-10.0704796997256\\
	5.63717476630819	-10.0028789441538\\
	5.59188159115832	-9.93485286659427\\
	5.54666349753132	-9.8664110530296\\
	5.50151861328436	-9.79756321056452\\
	5.45644509941629	-9.72831963321304\\
	5.41144077717616	-9.65869063604548\\
	5.3665032099969	-9.58868667517728\\
	5.32162957994031	-9.51831814941166\\
	5.27681649798421	-9.44759508924686\\
	5.23205966379577	-9.37652659504296\\
	5.18735311564118	-9.30511960011734\\
	5.14268853389952	-9.23337768166347\\
	5.09805295643188	-9.16129726933812\\
	5.05342343863084	-9.0888587776144\\
	5.0087084941634	-9.01593049948025\\
	4.96359105878591	-8.94200819174198\\
	4.91773733749063	-8.86655152513818\\
	4.87123196819673	-8.78970464042478\\
	4.82397173770405	-8.71130280365218\\
	4.77593344753144	-8.63131314708\\
	4.72713058335529	-8.54976460453691\\
	4.67776512120546	-8.46700379198597\\
	4.62813084967443	-8.38353707752792\\
	4.57832258563593	-8.29954129475454\\
	4.52833738774463	-8.21502988466681\\
	4.47817240700281	-8.13001666167058\\
	4.42782492337776	-8.04451583028752\\
	4.37729238559112	-7.95854200420016\\
	4.32657245435503	-7.87211022796852\\
	4.27566304935801	-7.78523600180343\\
	4.2245624003232	-7.69793530981693\\
	4.17326910242937	-7.61022465211714\\
	4.12178217651729	-7.52212108134626\\
	4.07010113443979	-7.43364224415815\\
	4.01822605000004	-7.34480642829042\\
	3.96615763589833	-7.25563261586078\\
	3.91389732717762	-7.16614054365759\\
	3.86144737166463	-7.07635077123455\\
	3.80881092789649	-6.98628475764291\\
	3.75599217107918	-6.89596494777853\\
	3.70299640759259	-6.80541486932443\\
	3.64983019857487	-6.71465924137348\\
	3.59650149307806	-6.6237240958362\\
	3.5430197712544	-6.53263691279297\\
	3.48939619800417	-6.44142677103418\\
	3.43564378736171	-6.35012451492974\\
	3.38177757784301	-6.2587629388683\\
	3.32781481877947	-6.1673769903934\\
	3.27377516746362	-6.07600399308669\\
	3.21968089667331	-5.98468389011039\\
	3.16555711179946	-5.89345950908519\\
	3.11143197643048	-5.80237684873547\\
	3.0573369447231	-5.71148538727502\\
	3.00330699835852	-5.62083841207104\\
	2.9493808851918	-5.53049336944864\\
	2.89560135594778	-5.440512232729\\
	2.84201539444659	-5.3509618856289\\
	2.78867443588733	-5.26191451700888\\
	2.73563456667363	-5.17344802160178\\
	2.68295669816293	-5.08564639978786\\
	2.63070670558938	-4.99860014770212\\
	2.5789555222867	-4.91240662695797\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, forget plot]
table[row sep=crcr] {%
	x	y\\
	5.24660875410101	-1.93186536155152\\
	5.33464162745886	-1.98109227888791\\
	5.42356198388517	-2.03067127735134\\
	5.51317540865911	-2.08048283297536\\
	5.60323475015678	-2.13037511814563\\
	5.69354793682879	-2.18023326466456\\
	5.78395369721326	-2.22996248716482\\
	5.87431774161701	-2.27948812947864\\
	5.96453244201358	-2.32874838953676\\
	6.05451188748001	-2.37769779949941\\
	6.14419016515343	-2.42630409289643\\
	6.2335187889212	-2.47454761869483\\
	6.32246664874142	-2.52241581419381\\
	6.41101628642118	-2.56990631046695\\
	6.49916197970987	-2.61702660207434\\
	6.58691105081653	-2.66378681168556\\
	6.6742798785145	-2.71020497422311\\
	6.76130015199754	-2.75630752679426\\
	6.84806763059014	-2.80215727279357\\
	6.93466740406795	-2.84780644471393\\
	7.02113323316149	-2.89328227467441\\
	7.1075064127053	-2.93861856689547\\
	7.19382588560335	-2.98384234032686\\
	7.28012072268002	-3.0289780448278\\
	7.36642361559314	-3.07405193941247\\
	7.45276840474019	-3.11909367475836\\
	7.53918232414894	-3.16412333042296\\
	7.62568555600259	-3.20916015924459\\
	7.7123035885891	-3.25422933675505\\
	7.79905357353491	-3.2993448489934\\
	7.88594831646304	-3.34452159836423\\
	7.97300153638898	-3.38977480068925\\
	8.06022676138595	-3.43512305013936\\
	8.14763015995861	-3.48057340215559\\
	8.23521616906568	-3.52613552201888\\
	8.32298887325408	-3.57181864892375\\
	8.41095029604565	-3.61763066517672\\
	8.49909910981828	-3.66358159407895\\
	8.58743335532715	-3.70967228138629\\
	8.67594973159018	-3.75590678964885\\
	8.7646438342991	-3.80228825071702\\
	8.85351004014375	-3.84881876481767\\
	8.94254161779066	-3.89549943485691\\
	9.03173083166208	-3.94233040070837\\
	9.12105983188818	-3.9893109974451\\
	9.21052577026296	-4.03643789430804\\
	9.30012008605712	-4.083709327891\\
	9.38983207746592	-4.13112192458288\\
	9.47965057469991	-4.17867154808163\\
	9.56956403959427	-4.22635334266259\\
	9.65956055844927	-4.27416172314882\\
	9.7496279257383	-4.3220904117435\\
	9.83975370115555	-4.37013246719448\\
	9.92992528301983	-4.41828032123769\\
	10.0201299626555	-4.46652581059429\\
	10.1103549788429	-4.51486020954741\\
	10.2005875797174	-4.56327426895596\\
	10.290814963082	-4.61175819444066\\
	10.3810241408663	-4.6603015804716\\
	10.47120264252	-4.70889380286988\\
	10.5613381830097	-4.75752385554061\\
	10.6514186920349	-4.8061803839026\\
	10.7414325684038	-4.85485184180947\\
	10.8313690805832	-4.9035267260166\\
	10.9212181034271	-4.95219346061802\\
	11.010969680774	-5.00084018432209\\
	11.1006140808205	-5.04945480216193\\
	11.1901418024207	-5.09802501194341\\
	11.2795436108061	-5.14653834659975\\
	11.3688105330555	-5.19498219628483\\
	11.4579338855003	-5.24334384691621\\
	11.5469052889815	-5.29161051317623\\
	11.6357166750126	-5.33976936639306\\
	11.7244189086813	-5.38783171376237\\
	11.8129422731727	-5.43575874505729\\
	11.901279645849	-5.48353768649188\\
	11.9894242900876	-5.53115585276053\\
	12.0773698600734	-5.57860067287861\\
	12.1651104187638	-5.62585972207291\\
	12.2526404217986	-5.67292073553094\\
	12.3399547523724	-5.71977164686966\\
	12.4270486953758	-5.76640059499375\\
	12.5139179531852	-5.81279595060045\\
	12.6005586485597	-5.858946335492\\
	12.6869673055755	-5.90484062909805\\
	12.7731408747011	-5.95046799611204\\
	12.8590771656644	-5.99581812888901\\
	12.9447752168014	-6.04088144540669\\
	13.0302346425371	-6.0856487565213\\
	13.1154551630016	-6.13011102993111\\
	13.20043663801	-6.17425941828262\\
	13.2851790643687	-6.21808526771457\\
	13.3696825995955	-6.26158013829855\\
	13.4539475683428	-6.30473581491425\\
	13.5379744660434	-6.3475443153715\\
	13.6217639768792	-6.38999790488619\\
	13.7053169599632	-6.43208909347009\\
	13.78863446919	-6.47381064909475\\
	13.8717177346468	-6.5151555912626\\
	13.9545681830474	-6.55611720225942\\
	14.0371874109084	-6.59668901528416\\
	14.1195772036968	-6.63686482348255\\
	14.2017395112634	-6.67663866777781\\
	14.2836764516308	-6.71600483732712\\
	14.3653903026232	-6.75495786396999\\
	14.4468835492671	-6.79349254226699\\
	14.5281588008883	-6.83160388691163\\
	14.6092187299955	-6.8692871018184\\
	14.6900661421686	-6.90653760990447\\
	14.7707039468762	-6.94335103624816\\
	14.8510595876471	-6.97969617738346\\
	14.931211200783	-7.01559616434378\\
	15.011171815876	-7.05105150684178\\
	15.0909459062608	-7.0860589530348\\
	15.170537770605	-7.12061529262158\\
	15.2499514461926	-7.15471732044541\\
	15.3291907762448	-7.18836186711603\\
	15.4081851403508	-7.22152136541525\\
	15.4870126785594	-7.2542177258313\\
	15.5656845978876	-7.28645109450893\\
	15.6442038451079	-7.31821826384027\\
	15.7225732651517	-7.34951610820739\\
	15.800722759252	-7.38031932550079\\
	15.8787290972248	-7.4106481378686\\
	15.9566016113478	-7.44050219564707\\
	16.0343424528788	-7.46987843154562\\
	16.1119537146002	-7.49877387774565\\
	16.189366982925	-7.52716591778781\\
	16.266656782297	-7.55507272751942\\
	16.3438307363603	-7.58249357148231\\
	16.4208903766742	-7.60942558918644\\
	16.4977689076108	-7.63584838296193\\
	16.5745388547919	-7.66177833166408\\
	16.6512064098404	-7.6872143720961\\
	16.7277059080388	-7.712137745374\\
	16.8041084371455	-7.7365633977401\\
	16.8804190047654	-7.76048997480478\\
	16.9566382457998	-7.78391480735023\\
	17.0327028444288	-7.80682145778408\\
	17.1086814065302	-7.82922299926244\\
	17.184578269449	-7.85111804976478\\
	17.260332478436	-7.87249203383673\\
	17.336012178872	-7.89335689136824\\
	17.4116206683476	-7.91371099349886\\
	17.4870978029299	-7.93354110607466\\
	17.5625100834658	-7.95285772395666\\
	17.6378591198583	-7.97165885988891\\
	17.7130859307112	-7.98993270642771\\
	17.7882551843828	-8.00768833073868\\
	17.8633671312604	-8.02492354476008\\
	17.9383643168328	-8.04162802442966\\
	18.0133094271264	-8.05780943956523\\
	18.0881461517496	-8.0734585164334\\
	18.1629352493115	-8.08858174299681\\
	18.2376755588323	-8.10317685711621\\
	18.3123131971296	-8.11723615605806\\
	18.3869056741474	-8.13076462222192\\
	18.4614004064249	-8.14375555419249\\
	18.5358529809235	-8.15621287802543\\
	18.6102618593759	-8.16813453550835\\
	18.6845770063732	-8.17951526131098\\
	18.7588509002045	-8.19035769069702\\
	18.8330348701841	-8.20065747271296\\
	18.9071795460612	-8.2104163180249\\
	18.9812831710848	-8.21963240226027\\
	19.0552995995712	-8.22830263132799\\
	19.1292765089385	-8.23642762729261\\
	19.2031691102903	-8.24400510383829\\
	19.277023322843	-8.25103488416159\\
	19.3507957007527	-8.25751545153998\\
	19.4245304350308	-8.26344587980328\\
	19.4981856684316	-8.26882540132141\\
	19.5718046496605	-8.27365242919954\\
	19.6453860275316	-8.27792551302353\\
	19.7188905203357	-8.28164478545975\\
	19.7923586268967	-8.28480784534597\\
	19.8657520037385	-8.28741540710847\\
	19.9391094945122	-8.28946445200354\\
	20.0123937300742	-8.29095625968343\\
	20.0856419515119	-8.29188724680145\\
	20.1588177832193	-8.29225923762123\\
	20.2319569167501	-8.29206813309922\\
	20.3050239732314	-8.29131627902511\\
	20.3780531474442	-8.28999910586086\\
	20.4510419540682	-8.28811545716508\\
	20.5239568623431	-8.28566827963261\\
	20.5968296675458	-8.28265259912848\\
	20.6696277841188	-8.2790718108352\\
	20.7423816386533	-8.27492056921639\\
	20.815059567439	-8.27020269506193\\
	20.8876906730368	-8.26491250790934\\
	20.9602441906851	-8.2590542315728\\
	21.0327479328584	-8.25262188610547\\
	21.1051720004962	-8.24562007745602\\
	21.1775429441916	-8.23804256116367\\
	21.249831713379	-8.22989430431067\\
	21.3220636496993	-8.22116882830251\\
	21.3942105289537	-8.21187144131659\\
	21.4662965240497	-8.20199545984646\\
	21.5382942066457	-8.19154651530879\\
	21.6102266194767	-8.18051774712895\\
	21.6820902815029	-8.16890872385612\\
	21.7538591296731	-8.15672535045593\\
	21.8255544480963	-8.1439607826866\\
	21.897151080216	-8.13062116513408\\
	21.9686697551042	-8.11669943761955\\
	22.040086387785	-8.10220190930034\\
	22.1114208034778	-8.08712137475378\\
	22.1826493498907	-8.07146441106395\\
	22.2537908209382	-8.05522372827978\\
	22.324822009932	-8.03840616795631\\
	22.3957607280082	-8.02100438143009\\
	22.4665842204426	-8.00302547085255\\
	22.5373093620834	-7.98446205141707\\
	22.6079138526863	-7.96532148145734\\
	22.6784136741411	-7.94559636022002\\
	22.7487869816523	-7.92529429696588\\
	22.8190489040663	-7.90440789344015\\
	22.889178051759	-7.88294500397518\\
	22.9591887389586	-7.86089824908244\\
	23.0290765096738	-7.83826820090048\\
	23.0988208329977	-7.81506284646022\\
	23.1684347213107	-7.79127512647125\\
	23.237898078774	-7.7669132550047\\
	23.3072232091671	-7.7419702196698\\
	23.3763904485799	-7.71645445599893\\
	23.4454114257588	-7.69035900819457\\
	23.5142669053939	-7.6636925275398\\
	23.5829678728784	-7.63644812341922\\
	23.6514955190474	-7.60863465648826\\
	23.7198602158141	-7.58024530893935\\
	23.7880435785235	-7.5512891437805\\
	23.8560553941214	-7.5217594225053\\
	23.9238907089355	-7.49165767580573\\
	23.9915318734513	-7.46099303064922\\
	24.0589877658836	-7.42975913903996\\
	24.1262411480032	-7.39796531029684\\
	24.1933005765387	-7.36560519225986\\
	24.260149578697	-7.33268808782986\\
	24.3267966092262	-7.29920752153068\\
	24.393225638675	-7.26517291447438\\
	24.4594445947355	-7.23057787990672\\
	24.5254487889067	-7.19542434715319\\
	24.5912227090496	-7.15972179160779\\
	24.6567734117084	-7.123464279216\\
	24.7220856401702	-7.08666149731806\\
	24.787166012945	-7.04930760660136\\
	24.8519995448394	-7.01141250056042\\
	24.9165924415699	-6.97297043624017\\
	24.9809300039157	-6.93399150639582\\
	25.0450180479489	-6.89447006516496\\
	25.1088516545813	-6.85440874413946\\
	25.17241667047	-6.81381765262584\\
	25.2357182880292	-6.77269158610574\\
	25.2987426604743	-6.73104083156234\\
	25.3614946558187	-6.68886027268907\\
	25.4239607444588	-6.646160364483\\
	25.4861454867906	-6.60293607712663\\
	25.5480440204353	-6.55919051455035\\
	25.6096433615446	-6.51493410737308\\
	25.6709475983308	-6.47016223500481\\
	25.7319440768784	-6.42488547067811\\
	25.7926366274135	-6.37909926644567\\
	25.8530129329487	-6.33281432761186\\
	25.9130765785699	-6.28602617501315\\
	25.9728228999071	-6.23873829230675\\
	26.0322401166378	-6.19096131428248\\
	26.0913314578994	-6.14269113260236\\
	26.1500854865745	-6.09393848744234\\
	26.2085052941761	-6.04469926357853\\
	26.266580020882	-5.99498409512925\\
	26.3243129801757	-5.9447885329992\\
	26.3817001934897	-5.89411596227613\\
	26.4387314387404	-5.84297674131653\\
	26.4954096010616	-5.79136683266923\\
	26.5517246561509	-5.7392967690288\\
	26.607679262442	-5.68676256785858\\
	26.6632694455258	-5.63376790806022\\
	26.7184855607573	-5.58032325951621\\
	26.7733299146992	-5.52642504569578\\
	26.8277930970612	-5.47208388327383\\
	26.8818772274408	-5.41729624072415\\
	26.9355731445833	-5.36207286948164\\
	26.9888827898479	-5.30641028096573\\
	27.041802336662	-5.25031248524887\\
	27.0943230292981	-5.19379012689824\\
	27.1464465605419	-5.13684008190782\\
	27.1981644446582	-5.07947310018396\\
	27.2494782242144	-5.02168608678908\\
	27.300384256242	-4.96348322527643\\
	27.3508744611572	-4.90487512723353\\
	27.4009501936056	-4.8458590273007\\
	27.450603656801	-4.78644561344688\\
	27.4998360754324	-4.72663213601675\\
	27.5486440295417	-4.66642289792315\\
	27.5970201209689	-4.60582841860741\\
	27.6449654338485	-4.54484624502682\\
	27.6924728590489	-4.48348694560575\\
	27.739543364738	-4.4217480713406\\
	27.786173777464	-4.35963399459867\\
	27.8323573726812	-4.29715508783514\\
	27.878095101825	-4.23430904823521\\
	27.923380745387	-4.17110596427557\\
	27.9682154282421	-4.10754310388836\\
	28.0125965158667	-4.04362441343435\\
	28.0565181987093	-3.97935962566824\\
	28.0999813694573	-3.91474639922117\\
	28.1429803845662	-3.84979460901092\\
	28.1855159894986	-3.78450193654831\\
	28.2275856045858	-3.71887253066929\\
	28.2691838340494	-3.65291613971175\\
	28.3103112620895	-3.58663080271019\\
	28.3509626910045	-3.52002637582313\\
	28.3911385811181	-3.45310091402994\\
	28.4308364749256	-3.38585871669315\\
	28.470051436292	-3.31830948422761\\
	28.5087838190055	-3.25045159433499\\
	28.5470289052913	-3.18229482287518\\
	28.5847869416506	-3.11383755490637\\
	28.6220556370844	-3.04508418860642\\
	28.6588305375204	-2.9760443164916\\
	28.6951118245986	-2.90671661315051\\
	28.7308952739643	-2.83711071703631\\
	28.7661809710756	-2.76722530204605\\
	28.8009668179809	-2.69706481749264\\
	28.8352488473163	-2.62663869438421\\
	28.8690271113117	-2.5559458659252\\
	28.9022978769756	-2.48499578291116\\
	28.9350611072896	-2.41378737143982\\
	28.9673149104432	-2.34232509033629\\
	28.9990557973414	-2.27061816317364\\
	29.0302837216731	-2.19866574891277\\
	29.0609954892979	-2.12647692369193\\
	29.0911911553955	-2.0540503733177\\
	29.1208692350328	-1.98139000669782\\
	29.1500268842919	-1.90850426905874\\
	29.1786641183684	-1.83539206536745\\
	29.2067782333949	-1.76206198186366\\
	29.2343691204066	-1.68851295811377\\
	29.2614353433607	-1.61474910019545\\
	29.2879743335115	-1.54077886948165\\
	29.3139859248403	-1.46660156250943\\
	29.339467717626	-1.39222574092751\\
	29.3644194433437	-1.31765072692076\\
	29.3888397720379	-1.24288077200769\\
	29.4127264532667	-1.16792428292531\\
	29.436079207766	-1.09278089611457\\
	29.458895971286	-1.01745908289848\\
	29.4811763766614	-0.941958495709497\\
	29.5029192380927	-0.866283474938456\\
	29.5241226429826	-0.79044231132376\\
	29.5447862472469	-0.714434932526317\\
	29.5649083331407	-0.638269663212045\\
	29.5844884780675	-0.561946438308421\\
	29.6035256613875	-0.485469637865248\\
	29.6220183111289	-0.408847385533665\\
	29.6399660523661	-0.332079856812963\\
	29.6573675106099	-0.255175183351612\\
	29.6742222380763	-0.178133540992629\\
	29.6905293881874	-0.100959308183044\\
	29.7062877208143	-0.0236604005494623\\
	29.7214968537081	0.0537627957608943\\
	29.7361557453732	0.131302393378992\\
	29.7502640496862	0.208958608626015\\
	29.7638212121294	0.286727862947936\\
	29.7768264210493	0.36460334685809\\
	29.7892793745498	0.442585242927142\\
	29.8011793703366	0.520666503744398\\
	29.8125259904942	0.598847225584291\\
	29.8233187132038	0.6771235624502\\
	29.8335568742545	0.755488493849538\\
	29.8432400752624	0.833941669585888\\
	29.852367799768	0.912475896157242\\
	29.8609395636535	0.991090761513594\\
	29.8689549394317	1.06978214502386\\
	29.8764134766004	1.14854292982885\\
	29.8833147627282	1.22737233289125\\
	29.8896585173299	1.30626311817337\\
	29.8954442609522	1.38521446379624\\
	29.9006717100353	1.46422206846689\\
	29.9053406610672	1.5432788135421\\
	29.9094507405639	1.62238357132978\\
	29.913001926186	1.70152914822184\\
	29.9159937880323	1.78071439773851\\
	29.9184262122393	1.85993491672976\\
	29.9202992531524	1.93918366117973\\
	29.9216126085794	2.01845923435692\\
	29.9223665176516	2.09775455345066\\
	29.9225606268222	2.17706821947137\\
	29.9221950014763	2.25639579226323\\
	29.9212699498019	2.33573036293803\\
	29.9197852572366	2.41507040658645\\
	29.917741404895	2.49440930609458\\
	29.9151380979394	2.57374613318039\\
	29.911975534831	2.65307702049417\\
	29.9082542057243	2.73239578121325\\
	29.9039739278407	2.81170112817592\\
	29.8991353575575	2.89098670248236\\
	29.8937382464207	2.97025116479631\\
	29.8877829295804	3.04949038850308\\
	29.881270096146	3.12869807846066\\
	29.8741996482681	3.20787256182325\\
	29.8665724556888	3.28700742943055\\
	29.8583883683196	3.36610098323673\\
	29.8496478916911	3.44514894093779\\
	29.8403519341637	3.52414500013989\\
	29.8305005174054	3.60308720175487\\
	29.8200947352336	3.68196917618296\\
	29.8091345627251	3.76078896152801\\
	29.7976206878764	3.83954220434863\\
	29.7855542389693	3.91822267479743\\
	29.7729353729223	3.99682821001653\\
	29.7597654020315	4.07535255050168\\
	29.7460444372473	4.15379354821791\\
	29.731773347055	4.23214684620723\\
	29.7169534679142	4.31040634873414\\
	29.7015850953946	4.38856975624879\\
	29.6856697445646	4.46663097329697\\
	29.669207662606	4.54458772817978\\
	29.6521998877803	4.62243571323296\\
	29.6346479456408	4.70016901281771\\
	29.6165522511353	4.77778530725907\\
	29.5979144504451	4.85527890487887\\
	29.5787348131541	4.93264786536277\\
	29.5590144354699	5.00988828747939\\
	29.5387549059602	5.08699477977514\\
	29.5179566829555	5.16396517680946\\
	29.4966215327176	5.24079402029811\\
	29.4747498572012	5.31747914221798\\
	29.452342909008	5.39401657250794\\
	29.429402445612	5.47040096539693\\
	29.4059290670194	5.54662998044179\\
	29.3819247065148	5.622698243415\\
	29.3573899096652	5.69860342702206\\
	29.3323260848911	5.77434155825737\\
	29.3067351502819	5.84990739730074\\
	29.2806178493021	5.92529849424298\\
	29.2539762699756	6.0005096112224\\
	29.2268110998461	6.07553832286579\\
	29.1991238932745	6.15038070424483\\
	29.1709167129597	6.22503166610262\\
	29.142190439535	6.29948870082573\\
	29.1129472974824	6.37374674497976\\
	29.0831881082617	6.44780332284724\\
	29.0529145571861	6.52165459575323\\
	29.0221288317278	6.59529565641433\\
	28.9908319389831	6.66872397936112\\
	28.9590262189229	6.74193470170674\\
	28.9267126155942	6.81492533366069\\
	28.8938929280395	6.88769215014674\\
	28.8605694474789	6.96023044634134\\
	28.8267432948335	7.03253770873334\\
	28.7924168922009	7.1046093161212\\
	28.7575912184221	7.17644294394368\\
	28.7222680750866	7.24803517842526\\
	28.6864497277998	7.31938172656432\\
	28.6501373038747	7.39048026583095\\
	28.6133332243646	7.46132650862515\\
	28.5760385517515	7.53191814011985\\
	28.5382551919042	7.60225179636621\\
	28.4999855117971	7.67232329198994\\
	28.4612307629603	7.74213025479285\\
	28.4219934607254	7.81166852811897\\
	28.3822747921356	7.88093575296812\\
	28.3420767670531	7.94992863189818\\
	28.301401841535	8.01864311637505\\
	28.2602513841047	8.08707682121675\\
	28.218627990699	8.1552257448793\\
	28.1765329644961	8.2230875180402\\
	28.133968407179	8.29065893501784\\
	28.0909368493863	8.3579361036379\\
	28.0474397665824	8.42491665350464\\
	28.0034798202445	8.49159675367144\\
	27.9590584193358	8.5579740498427\\
	27.9141777440598	8.62404544546936\\
	27.8688403848477	8.68980721646401\\
	27.8230479130967	8.75525702766055\\
	27.7768030460198	8.82039122022478\\
	27.7301073037165	8.88520745151972\\
	27.6829629502248	8.94970272145007\\
	27.6353726418895	9.01387345499879\\
	27.5873380518776	9.07771734790385\\
	27.538861945042	9.14123091406614\\
	27.4899459257688	9.20441186366058\\
	27.4405923050504	9.26725733643996\\
	27.3908037655395	9.32976394593519\\
	27.3405820485432	9.39192946012794\\
	27.2899299141487	9.45375061367492\\
	27.2388489618501	9.51522527000736\\
	27.1873414539871	9.57635080293425\\
	27.1354099969076	9.63712410728193\\
	27.0830563169269	9.6975430999468\\
	27.030283134316	9.7576047398391\\
	26.9770921150904	9.81730693234081\\
	26.9234855818478	9.87664713072092\\
	26.8694661852094	9.93562234688153\\
	26.8150357386	9.99423052342804\\
	26.7601969985398	10.0524687480241\\
	26.7049517207473	10.1103349511135\\
	26.6493022829544	10.167826676005\\
	26.5932513726764	10.2249410605322\\
	26.5368008836704	10.2816760887572\\
	26.4799536012207	10.3380289834145\\
	26.4227113637993	10.3939977146373\\
	26.3650765969478	10.4495799241454\\
	26.3070520178524	10.5047728803112\\
	26.2486395935307	10.5595746201754\\
	26.1898421310104	10.6139825041563\\
	26.1306615446108	10.6679945528002\\
	26.0711003007572	10.7216085112503\\
	26.0111611399055	10.7748217798872\\
	25.9508460956336	10.8276324570252\\
	25.8901579906036	10.880038040761\\
	25.8290988087189	10.9320366097714\\
	25.7676710511218	10.9836260152411\\
	25.7058774762449	11.0348037888651\\
	25.6437201856801	11.0855680901183\\
	25.5812020303004	11.1359165392078\\
	25.5183250846124	11.1858472584369\\
	25.4550919014588	11.2353581903097\\
	25.3915052617637	11.2844469913091\\
	25.3275672892726	11.3331119201485\\
	25.2632807773371	11.381350780069\\
	25.1986477883964	11.4291618142505\\
	25.1336708411215	11.4765431132841\\
	25.0683526776839	11.5234924912855\\
	25.0026954666477	11.5700082788794\\
	24.9367020211883	11.6160883901623\\
	24.8703744743134	11.6617311223059\\
	24.8037153824979	11.7069346557802\\
	24.736727512225	11.7516969125816\\
	24.6694130943117	11.7960162867658\\
	24.601774959514	11.8398908053611\\
	24.5338153072325	11.8833188277259\\
	24.4655367285536	11.92629862828\\
	24.3969420118195	11.9688282388561\\
	24.3280334460566	12.0109061235786\\
	24.2588138773799	12.0525304234054\\
	24.1892855675581	12.0936995664265\\
	24.1194511392374	12.1344119239195\\
	24.0493134005038	12.1746656385359\\
	23.9788746947467	12.2144592498479\\
	23.9081378815946	12.253791013002\\
	23.8371052811679	12.2926594303718\\
	23.7657795452171	12.3310629720988\\
	23.6941634998422	12.368999892112\\
	23.6222595391918	12.406468809991\\
	23.5500705349439	12.4434680949886\\
	23.477598866462	12.4799963262525\\
	23.4048472252065	12.5160520682624\\
	23.3318184799791	12.5516336743074\\
	23.2585150918719	12.5867398397326\\
	23.1849399624923	12.6213690402625\\
	23.1110955346408	12.6555199347453\\
	23.0369847338984	12.6891911245487\\
	22.9626099613026	12.7223812424243\\
	22.8879739098689	12.7550890130658\\
	22.8130794492125	12.7873130445196\\
	22.737929032117	12.8190520984028\\
	22.6625255619421	12.8503049012462\\
	22.5868714842036	12.8810701730325\\
	22.5109695171977	12.9113467384973\\
	22.4348225448213	12.9411333149095\\
	22.3584330700624	12.9704287505205\\
	22.2818040055543	12.9992318834439\\
	22.204937850725	13.0275415210296\\
	22.1278373494304	13.0553565906605\\
	22.0505053994563	13.0826759209201\\
	21.9729445507008	13.1094984522047\\
	21.8951577246299	13.135823136031\\
	21.8171474711815	13.1616488727455\\
	21.7389165579954	13.1869746956735\\
	21.6604678953748	13.2117995470827\\
	21.581804077242	13.2361224644855\\
	21.5029280328268	13.259942514838\\
	21.4238423587852	13.2832586968606\\
	21.3445498442804	13.3060701531437\\
	21.2650534108328	13.3283759419628\\
	21.185355697693	13.350175201559\\
	21.1054596514124	13.3714671137087\\
	21.0253679299095	13.392250776198\\
	20.9450833550779	13.4125254414194\\
	20.8646088709689	13.4322902838492\\
	20.7839471584167	13.4515445486077\\
	20.7031011655114	13.4702875395526\\
	20.6220735779737	13.4885184668779\\
	20.5408672243226	13.5062367020697\\
	20.4594850464314	13.5234415435929\\
	20.3779297478887	13.5401323505433\\
	20.2962042710392	13.5563085510554\\
	20.2143113266693	13.5719694703807\\
	20.1322537485923	13.5871146005191\\
	20.0500344757897	13.6017433648638\\
	19.9676562318142	13.6158552393352\\
	19.8851219524106	13.629449777452\\
	19.8024343702223	13.642526422747\\
	19.7195963223492	13.655084789861\\
	19.6366107434733	13.6671244287889\\
	19.5534803736048	13.6786449355856\\
	19.4702081403611	13.689645990887\\
	19.3867967942791	13.7001271600803\\
	19.3032491729893	13.7100881830108\\
	19.2195682046357	13.7195287384189\\
	19.1357566414937	13.7284485460128\\
	19.0518174006544	13.7368474156717\\
	18.9677532458524	13.7447250383206\\
	18.8835670117039	13.7520812817762\\
	18.7992616177649	13.758915955824\\
	18.7148398303659	13.7652289068852\\
	18.6303045618301	13.7710200759171\\
	18.5456585936869	13.776289282666\\
	18.4609047603542	13.7810365257413\\
	18.3760459735496	13.7852617487504\\
	18.2910849997487	13.7889649294932\\
	18.2060247282476	13.7921461436823\\
	18.1208679357399	13.7948053444136\\
	18.0356174385569	13.7969426642098\\
	17.9502761245677	13.7985581828905\\
	17.8648467504311	13.7996520120306\\
	17.7793321781678	13.8002243632507\\
	17.6937351746239	13.8002753250304\\
	17.6080585369029	13.7998051653271\\
	17.5223051382908	13.7988141016779\\
	17.4364777483661	13.7973023822387\\
	17.3505792239148	13.7952703571544\\
	17.2646123433156	13.7927182542441\\
	17.178579893219	13.7896464805183\\
	17.0924847212176	13.7860553945074\\
	17.0063295637352	13.7819453836786\\
	16.9201172275088	13.7773169375974\\
	16.8338504547404	13.7721704239521\\
	16.7475319862036	13.7665063880919\\
	16.6611646191238	13.7603253281556\\
	16.5747510498468	13.7536277700286\\
	16.4882940318457	13.7464143414197\\
	16.4017962668255	13.7386855492894\\
	16.3152604459829	13.7304420764903\\
	16.2286893126787	13.7216845598793\\
	16.1420855209965	13.7124136636001\\
	16.0554517712416	13.7026301531602\\
	15.9687907235501	13.6923346750385\\
	15.8821050177718	13.6815280494897\\
	15.7953973414331	13.6702110518643\\
	15.7086702974805	13.658384484017\\
	15.6219265223936	13.6460492479054\\
	15.5351686216411	13.6332061282066\\
	15.4483991729531	13.6198560810026\\
	15.3616207979888	13.6060000183798\\
	15.2748360409135	13.5916388786159\\
	15.1880474695245	13.5767736986908\\
	15.1012576293403	13.5614054004016\\
	15.0144690310606	13.5455350743236\\
	14.9276842257813	13.5291637678243\\
	14.8409056949414	13.512292554614\\
	14.7541359512082	13.4949226088314\\
	14.6673775223184	13.4770549982526\\
	14.5806328915931	13.4586909568849\\
	14.4939045788664	13.4398316768935\\
	14.407195031214	13.4204783755354\\
	14.3205066940779	13.4006323638113\\
	14.2338420065099	13.380294842792\\
	14.1472033483236	13.359467173741\\
	14.0605931329463	13.3381506758419\\
	13.97401370684	13.316346692573\\
	13.8874674084805	13.2940566583513\\
	13.8009565759543	13.2712818995406\\
	13.7144834843333	13.2480238989013\\
	13.6280504397637	13.2242840971681\\
	13.6248752980321	13.2222885218252\\
	13.7113067202503	13.2460348484386\\
	13.7977782282174	13.2692993532565\\
	13.8842875213522	13.292080571705\\
	13.9708323424822	13.3143770447296\\
	14.0574103153364	13.3361874212545\\
	14.1440191229057	13.3575102665586\\
	14.230656415141	13.3783442608353\\
	14.3173197831588	13.3986880605359\\
	14.4040068690264	13.4185403287695\\
	14.4907151888139	13.4378998388049\\
	14.5774423212431	13.4567652795104\\
	14.6641858167761	13.4751354576964\\
	14.7509431589724	13.493009156316\\
	14.8377118908055	13.5103851662515\\
	14.9244894314686	13.5272623930812\\
	15.0112732931184	13.5436396622031\\
	15.0980609941942	13.5595159245246\\
	15.1848499839383	13.5748901070285\\
	15.271637783365	13.5897611445333\\
	15.3584217857333	13.6041280880219\\
	15.4451994526334	13.6179899003626\\
	15.5319682413386	13.6313456681236\\
	15.6187255287727	13.6441944531329\\
	15.7054687742991	13.6565353248555\\
	15.7921953017527	13.668367470934\\
	15.878902507467	13.6796899891573\\
	15.9655877914258	13.6905021025904\\
	16.0522484626926	13.7008030094037\\
	16.1388819244036	13.7105919147934\\
	16.2254854351071	13.7198681444058\\
	16.3120563310037	13.728630932229\\
	16.3985919623899	13.7368796389652\\
	16.4850895800659	13.7446136009283\\
	16.5715465422681	13.7518321603359\\
	16.6579600540883	13.7585347825024\\
	16.7443274025711	13.7647208388046\\
	16.8306458974997	13.7703898280056\\
	16.9169127332169	13.775541224881\\
	17.0031252253596	13.7801745084216\\
	17.0892805252668	13.784289283806\\
	17.175375871127	13.7878850599465\\
	17.2614085341898	13.7909614736461\\
	17.347375655513	13.7935181391296\\
	17.4332745123926	13.7955546726064\\
	17.5191022052277	13.7970708202559\\
	17.6048559269404	13.7980662295779\\
	17.6905329169782	13.7985406761432\\
	17.7761302861838	13.798493915142\\
	17.8616453095667	13.7979257003042\\
	17.9470750825118	13.7968359189743\\
	18.0324167973313	13.7952243561341\\
	18.1176677086598	13.793090923259\\
	18.202824909354	13.7904355134355\\
	18.287885664164	13.7872580137894\\
	18.3728470405545	13.7835584496832\\
	18.4577062090118	13.7793367406719\\
	18.5424604157065	13.7745929311517\\
	18.6271067254678	13.7693270507906\\
	18.7116423942767	13.7635391180439\\
	18.7960644648061	13.7572292952357\\
	18.8803700902855	13.7503976350344\\
	18.964556518067	13.7430443122426\\
	19.048620800136	13.7351694910031\\
	19.1325602022843	13.7267733173884\\
	19.2163717629975	13.717856087332\\
	19.3000526368602	13.7084179826187\\
	19.3836000867258	13.6984593036313\\
	19.4670111508581	13.6879803464821\\
	19.5502831026301	13.6769813813846\\
	19.6334129696504	13.6654628359621\\
	19.7163979026446	13.6534250188866\\
	19.7992351775767	13.6408683530027\\
	19.881921820495	13.6277932644435\\
	19.9644551165701	13.6142001440819\\
	20.046832084972	13.6000895491503\\
	20.1290498754411	13.5854619126593\\
	20.211105780998	13.5703177763486\\
	20.2929968172061	13.5546576946283\\
	20.3747202844859	13.5384821756894\\
	20.4562731951605	13.5217919046564\\
	20.5376527000237	13.5045874366771\\
	20.6188561123869	13.4868694290707\\
	20.6998804382321	13.4686385633072\\
	20.7807229959762	13.4498954619196\\
	20.8613807918174	13.4306409368366\\
	20.9418509790126	13.4108756637125\\
	21.0221308936867	13.3906004126385\\
	21.102217532434	13.3698159917186\\
	21.1821082337983	13.3485231354799\\
	21.2617999979986	13.3267227824454\\
	21.3412899881303	13.3044157261416\\
	21.4205755817474	13.2816028424222\\
	21.4996537896751	13.2582850589955\\
	21.5785219976852	13.2344632120551\\
	21.6571772305768	13.2101383562368\\
	21.7356166785757	13.1853113948148\\
	21.813837764418	13.1599833033252\\
	21.8918375017373	13.1341551294376\\
	21.9696133130877	13.1078278094027\\
	22.047162230871	13.0810025163117\\
	22.1244814629695	13.0536802632612\\
	22.2015684756849	13.0258621220817\\
	22.2784202861986	12.9975492588234\\
	22.3550343571186	12.9687427052543\\
	22.431407729343	12.9394437510942\\
	22.5075376303948	12.909653516376\\
	22.5834215728634	12.8793731645093\\
	22.6590565782498	12.8486039783935\\
	22.7344401521391	12.8173470806567\\
	22.809569344453	12.7856038759697\\
	22.8844414036096	12.7533755885826\\
	22.9590538917466	12.7206634682636\\
	23.033403834589	12.687468913549\\
	23.1074887833909	12.6537931330206\\
	23.1813057818833	12.6196376518681\\
	23.2548520718091	12.5850038097215\\
	23.3281252240772	12.5498929594356\\
	23.4011222227885	12.5143066387744\\
	23.4738406206554	12.4782461641317\\
	23.5462774303457	12.4417131987734\\
	23.618429903205	12.4047091955255\\
	23.6902956739533	12.3672355870193\\
	23.761871745009	12.3292940262043\\
	23.8331557366575	12.290885905378\\
	23.9041446923731	12.2520129963667\\
	23.9748358982454	12.2126768510179\\
	24.0452270491032	12.1728789790359\\
	24.1153151478859	12.1326211570649\\
	24.1850978665962	12.091904857887\\
	24.2545722549794	12.0507319746723\\
	24.3237356226904	12.00910416387\\
	24.3925857244089	11.9670230099826\\
	24.4611195645643	11.9244904146931\\
	24.5293348714732	11.8815079267497\\
	24.5972287023785	11.8380775615173\\
	24.6647983932186	11.7942010787559\\
	24.7320417637141	11.7498801321612\\
	24.7989558211237	11.7051167495845\\
	24.865538355235	11.6599125502298\\
	24.9317864323841	11.6142696721212\\
	24.9976974182564	11.5681899761264\\
	25.0632692031462	11.5216751783286\\
	25.1284987988349	11.4747274332943\\
	25.1933840622802	11.4273484236817\\
	25.2579220708148	11.3795404098381\\
	25.3221102236294	11.331305350352\\
	25.3859464876359	11.2826450149686\\
	25.4494278808317	11.2335616846237\\
	25.5125523130499	11.1840571123962\\
	25.5753168124964	11.1341337297655\\
	25.6377187416622	11.0837936510099\\
	25.6997560627493	11.0330387662704\\
	25.7614257243063	10.9818715550662\\
	25.8227256655367	10.93029386966\\
	25.8836529216168	10.8783082852059\\
	25.9442049043803	10.8259170159745\\
	26.0043796784383	10.7731219924233\\
	26.0641742064763	10.7199258349669\\
	26.1235865089784	10.6663304527879\\
	26.1826136249649	10.6123385718144\\
	26.2412530002429	10.5579525209401\\
	26.2995027834957	10.5031742837601\\
	26.3573599387867	10.4480066390688\\
	26.4148225691102	10.3924515512736\\
	26.4718877223056	10.3365118998766\\
	26.5285528858582	10.2801901257117\\
	26.5848163024216	10.2234882549583\\
	26.6406749432347	10.1664092270518\\
	26.6961270042851	10.1089550501869\\
	26.7511695483324	10.0511287583171\\
	26.8058001132059	9.99293289890607\\
	26.8600170464444	9.93436952634204\\
	26.9138173331927	9.87544174061966\\
	26.9671992736632	9.81615157818067\\
	27.0201599524366	9.75650222551627\\
	27.0726969669736	9.69649632775931\\
	27.1248087810027	9.63613594828731\\
	27.1764924007574	9.57542434425794\\
	27.227746241957	9.51436355958746\\
	27.2785674180785	9.45295692754295\\
	27.328953593832	9.3912071790526\\
	27.3789033338802	9.32911639376571\\
	27.428413598922	9.26668807282619\\
	27.4774828194905	9.20392438898242\\
	27.5261080258893	9.14082897889214\\
	27.5742875935828	9.07740401743304\\
	27.6220186515494	9.01365324304508\\
	27.669298851008	8.94957967642933\\
	27.7161267286198	8.88518553073983\\
	27.7624993278187	8.82047466338308\\
	27.8084151325886	8.75544929139502\\
	27.8538712995036	8.69011336123243\\
	27.8988655595947	8.62447001167242\\
	27.9433965950541	8.55852144456891\\
	27.9874615004852	8.49227170440142\\
	28.031058908902	8.42572299209779\\
	28.0741860355784	8.35887943211089\\
	28.1168407044034	8.29174426793615\\
	28.1590217408958	8.22431968545426\\
	28.2007262871359	8.15660993600796\\
	28.2419531224596	8.08861720115156\\
	28.2826995187967	8.02034580109098\\
	28.3229634026337	7.95179907554421\\
	28.3627437581254	7.88297916201599\\
	28.40203779042	7.81389051051428\\
	28.4408444403761	7.74453524806534\\
	28.4791610520184	7.67491787904367\\
	28.5169856699721	7.6050418147921\\
	28.5543174509195	7.53490910295502\\
	28.5911536785555	7.46452437671454\\
	28.627493468292	7.39388966383124\\
	28.6633342509885	7.32300963303476\\
	28.6986742029276	7.25188773350059\\
	28.7335126638172	7.18052587056197\\
	28.7678470094261	7.1089288359262\\
	28.8016765382513	7.03709850188766\\
	28.8349987345046	6.96503977026123\\
	28.8678127727124	6.89275466417972\\
	28.900116208314	6.82024829446319\\
	28.9319073006574	6.74752438272914\\
	28.9631854057603	6.6745849302999\\
	28.9939480285853	6.60143522433904\\
	29.0241944856052	6.52807725869145\\
	29.053922430371	6.45451638055298\\
	29.0831302606282	6.38075639509382\\
	29.1118175101306	6.30679918259664\\
	29.1399817945135	6.232650267219\\
	29.1676226116227	6.15831151156144\\
	29.1947377355798	6.08378848304401\\
	29.221325720544	6.00908503772282\\
	29.2473862884668	5.93420288249772\\
	29.2729171885187	5.8591477570321\\
	29.2979181091981	5.78392133655281\\
	29.3223869672869	5.70852938209011\\
	29.3463224889469	5.63297575703756\\
	29.3697245901586	5.55726193058496\\
	29.3925911748341	5.48139382474123\\
	29.4149221256883	5.40537285868412\\
	29.4367155216074	5.32920494732421\\
	29.4579702713169	5.25289390457129\\
	29.4786864830744	5.17644088317285\\
	29.4988622321892	5.09985193970412\\
	29.5184975900612	5.02312815345492\\
	29.5375908110853	4.94627553690812\\
	29.5561419268807	4.86929509058099\\
	29.5741493706739	4.7921927600498\\
	29.5916123047691	4.71497216091366\\
	29.6085309422204	4.63763405582487\\
	29.6249036399172	4.56018485142456\\
	29.6407304972699	4.48262557177733\\
	29.6560100227659	4.40496275441308\\
	29.670741464803	4.32720036043297\\
	29.6849251190312	4.24933916933809\\
	29.69855951705	4.17138591467255\\
	29.7116449145353	4.09334131522835\\
	29.724180026618	4.01521210929326\\
	29.7361642913492	3.93700220976921\\
	29.7475981533925	3.85871203936937\\
	29.7584803665828	3.78034851555342\\
	29.7688113314611	3.70191198110884\\
	29.7785899917404	3.62340932608221\\
	29.7878159794843	3.54484435228519\\
	29.7964898705605	3.46621704625319\\
	29.8046106597123	3.38753445045904\\
	29.8121788703376	3.30879644811021\\
	29.8191936894022	3.23001001217593\\
	29.8256549371509	3.15117875310938\\
	29.8315632894726	3.07230212657297\\
	29.8369179903381	2.99338721791461\\
	29.8417196485075	2.91443335091019\\
	29.8459676958019	2.83544748549047\\
	29.8496621185823	2.75643293698701\\
	29.8528036418548	2.67738851546775\\
	29.8553917492451	2.59832123443248\\
	29.8574270744174	2.51922973683828\\
	29.8589092734412	2.44012083509118\\
	29.859838450715	2.36099744654274\\
	29.8602153000896	2.2818578596864\\
	29.8600395156814	2.2027095696847\\
	29.8593116945442	2.12355130368503\\
	29.8580317254193	2.04439067535972\\
	29.8561998432106	1.96523108715456\\
	29.8538167269199	1.88607089147436\\
	29.8508823643305	1.8069178804493\\
	29.8473973410228	1.72777029956263\\
	29.8433618446124	1.64863588942069\\
	29.8387762631079	1.56951787732758\\
	29.8336412352843	1.49041408992981\\
	29.8279570582992	1.41133240974859\\
	29.821724206788	1.33227592934955\\
	29.8149433490628	1.25324201860886\\
	29.807614897243	1.1742386791852\\
	29.7997393970415	1.09526314799343\\
	29.7913174536627	1.01632329249937\\
	29.7823496532534	0.937421895487358\\
	29.7728365245667	0.85855567812913\\
	29.762778780235	0.779732557972048\\
	29.7521767993185	0.700949105703889\\
	29.7410314659449	0.6222130231843\\
	29.729343418214	0.543526657809618\\
	29.7171129531408	0.464885991247808\\
	29.7043410313066	0.386298671593175\\
	29.6910282812116	0.307766713512379\\
	29.6771748610429	0.229285441348898\\
	29.6627817776161	0.150862377334093\\
	29.6478489629524	0.0724926448450463\\
	29.632377662619	-0.00581589633345537\\
	29.6163686176885	-0.0840608113942059\\
	29.5998218603164	-0.16224627365456\\
	29.5827388999296	-0.240363719458375\\
	29.5651205676145	-0.318410644054072\\
	29.5469668176587	-0.396391539096196\\
	29.5282793434171	-0.474297679859911\\
	29.5090590392312	-0.552126634457849\\
	29.4893057648462	-0.629883215639346\\
	29.4690214065601	-0.707558561869238\\
	29.4482056464848	-0.785157525153431\\
	29.4268605940191	-0.862671344813747\\
	29.4049872285335	-0.940097752657459\\
	29.3825851120372	-1.01744191274156\\
	29.3596565472675	-1.09469499212869\\
	29.336202558387	-1.17185484032571\\
	29.3122225663534	-1.24892693759836\\
	29.2877190644808	-1.32590242079654\\
	29.2626931071361	-1.40277928550939\\
	29.2371439508353	-1.47956333165328\\
	29.2110742689206	-1.55624571875471\\
	29.1844851247576	-1.6328246237694\\
	29.1573755834023	-1.70930617017608\\
	29.1297484762353	-1.78568160856392\\
	29.1016048464894	-1.86194933863697\\
	29.0729435338224	-1.93811581694638\\
	29.0437674920689	-2.01417246795125\\
	29.0140777040537	-2.09011796482072\\
	28.9838727406283	-2.16595911329061\\
	28.9531557110924	-2.24168740079391\\
	28.9219277508454	-2.31730120249264\\
	28.8901875501744	-2.39280669416945\\
	28.857938698373	-2.4681947416573\\
	28.8251824965395	-2.54346351224547\\
	28.7919175028177	-2.61861924193909\\
	28.7581475499088	-2.69365283802829\\
	28.7238740005732	-2.76856252920778\\
	28.6890982500108	-2.84334655647598\\
	28.653818760515	-2.91801138753613\\
	28.6180396125399	-2.99254787789004\\
	28.5817622574431	-3.0669543491341\\
	28.5449850336005	-3.14123726095729\\
	28.5077122353014	-3.2153876454244\\
	28.4699453579915	-3.28940392793123\\
	28.4316826256525	-3.363292521106\\
	28.3929285126357	-3.43704471520019\\
	28.3536845430684	-3.51065906324412\\
	28.3139522570438	-3.5841341604692\\
	28.2737297723638	-3.65747655745865\\
	28.2330217049978	-3.73067778795359\\
	28.1918295870739	-3.80373662498121\\
	28.1501514234266	-3.87665951014813\\
	28.1079918908704	-3.94943845327863\\
	28.0653524739488	-4.0220724493618\\
	28.0222346411763	-4.0945605722145\\
	27.9786362473844	-4.16690936548327\\
	27.9345619089423	-4.23911139473291\\
	27.8900129667518	-4.31116603656306\\
	27.8449908658599	-4.38307253464778\\
	27.7994937351925	-4.45483678444689\\
	27.7535266984959	-4.52645100087791\\
	27.7070916636163	-4.59791384074274\\
	27.6601905751101	-4.66922397428582\\
	27.6128218936729	-4.74038667936962\\
	27.5649908467965	-4.81139458533942\\
	27.5166994710997	-4.8822464085409\\
	27.4679498407232	-4.95294088001244\\
	27.4187406572993	-5.02348282987438\\
	27.3690771743512	-5.09386543403095\\
	27.3189615443793	-5.16408749618969\\
	27.2683959495823	-5.23414784713387\\
	27.2173793978935	-5.30405079120761\\
	27.1659170655356	-5.37379019780854\\
	27.1140111924022	-5.44336499926529\\
	27.0616640331992	-5.51277417298955\\
	27.0088749586119	-5.58202143460566\\
	26.9556489385982	-5.65110150320462\\
	26.9019882480877	-5.72001349922131\\
	26.8478951604959	-5.78875660291564\\
	26.793369450254	-5.85733389521644\\
	26.7384157180554	-5.92574111566585\\
	26.6830361946896	-5.99397764652755\\
	26.6272330883666	-6.06204294516614\\
	26.5710085718557	-6.12993655664733\\
	26.5143629134201	-6.19766096259502\\
	26.4572999798678	-6.26521323048272\\
	26.3998218124353	-6.33259316434114\\
	26.3419306416571	-6.39980037786113\\
	26.283627884544	-6.46683583286678\\
	26.2249175298121	-6.53369693544123\\
	26.1658023645794	-6.60038280244036\\
	26.1062852054623	-6.66689257187852\\
	26.046368456237	-6.73322600579367\\
	25.9860555931165	-6.79938161420086\\
	25.9253495285258	-6.86535858993714\\
	25.8642532017963	-6.93115614736956\\
	25.8027695683983	-6.99677353341462\\
	25.740902240516	-7.06220929672482\\
	25.678653844968	-7.12746330461614\\
	25.6160273994379	-7.19253488785284\\
	25.5530259272876	-7.2574234158361\\
	25.4896540847055	-7.32212628561845\\
	25.4259136541458	-7.38664470243198\\
	25.361807673746	-7.4509781565855\\
	25.2973391749297	-7.51512618256897\\
	25.2325111698566	-7.57908836927688\\
	25.1673296266918	-7.64286089838252\\
	25.1017950512581	-7.70644657340674\\
	25.0359104010365	-7.76984514433005\\
	24.9696785951349	-7.83305642276345\\
	24.9031066737748	-7.89607547947348\\
	24.8361939200786	-7.95890663310131\\
	24.7689431209123	-8.02154989710018\\
	24.7013570013469	-8.08400535401737\\
	24.6334436304441	-8.14626701714332\\
	24.5652009810086	-8.20834068839212\\
	24.4966320714417	-8.27022622630409\\
	24.4277401446389	-8.33192329944471\\
	24.3585352366127	-8.3934240614734\\
	24.2890148101864	-8.45473501927876\\
	24.219182177628	-8.5158558481763\\
	24.1490406464599	-8.57678623593101\\
	24.0786016320665	-8.63751709115762\\
	24.0078613363248	-8.698056232439\\
	23.9368230594405	-8.75840340398781\\
	23.8654900829699	-8.81855836628439\\
	23.7938751680961	-8.87851085438618\\
	23.7219731864275	-8.93826995917479\\
	23.6497873779967	-8.99783550220261\\
	23.5773209511598	-9.05720732301997\\
	23.5045879406946	-9.11637408220881\\
	23.4315818467916	-9.17534606992777\\
	23.3583057986744	-9.23412318912789\\
	23.2847747758029	-9.29269314626347\\
	23.2109812121135	-9.35106728681863\\
	23.1369281286783	-9.40924558016641\\
	23.0626313877922	-9.46721484636779\\
	22.9880823508477	-9.52498742920207\\
	22.913283904396	-9.58256336163043\\
	22.8382388813956	-9.63994268177463\\
	22.7629641028082	-9.69711146135299\\
	22.6874495950441	-9.754082926327\\
	22.6116980354386	-9.81085715342673\\
	22.53572691911	-9.86741951439918\\
	22.4595252881102	-9.92378400313174\\
	22.3830958049741	-9.97995060015854\\
	22.3064570597626	-10.0359036812178\\
	22.229597807699	-10.0916574401828\\
	22.1525373396417	-10.147195390639\\
	22.075263856048	-10.2025323799415\\
	21.9977803467158	-10.2576679738847\\
	21.9201067612856	-10.3125850696646\\
	21.8422305592378	-10.3672989611341\\
	21.7641546995051	-10.4218090967096\\
	21.685899683401	-10.4760978562694\\
	21.607452330822	-10.5301808398978\\
	21.528833484704	-10.5840398604713\\
	21.450029548506	-10.6376909687227\\
	21.3710434295182	-10.6911333926439\\
	21.2918963166345	-10.7443486095504\\
	21.2125741748615	-10.7973527298996\\
	21.1330983982641	-10.850126779895\\
	21.0534546860565	-10.9026871503572\\
	20.9736645787981	-10.9550144673407\\
	20.8937135683799	-11.0071253381764\\
	20.8136232845118	-11.0590000383005\\
	20.7333790748917	-11.11065532578\\
	20.6529838822404	-11.1620898448542\\
	20.5724593156852	-11.2132838539786\\
	20.4917907906588	-11.264253650452\\
	20.4109998607483	-11.3149792580732\\
	20.3300720227126	-11.3654769099755\\
	20.2490287179948	-11.4157264419987\\
	20.167855619488	-11.4657439386932\\
	20.0865740013293	-11.5155090931866\\
	20.0051698165942	-11.5650377521113\\
	19.9236641183932	-11.6143095099865\\
	19.8420432841885	-11.6633398625392\\
	19.7603282337511	-11.7121082667016\\
	19.6785231096755	-11.7606114937979\\
	19.596615112074	-11.8088648379549\\
	19.514624834826	-11.8568472612164\\
	19.4325400295756	-11.9045735856072\\
	19.3503809425706	-11.952022815489\\
	19.2681359872871	-11.9992092130491\\
	19.185825008795	-12.0461118742264\\
	19.1034521580614	-12.0927270505529\\
	19.0210069145085	-12.1390685655592\\
	18.9385082922705	-12.185115409474\\
	18.8559466854496	-12.2308806578288\\
	18.7733405833048	-12.2763435185008\\
	18.6906942375048	-12.3214998264171\\
	18.6079994760427	-12.3663619550949\\
	18.5252737560684	-12.4109091989084\\
	18.4425100888576	-12.4551529998586\\
	18.3597253183167	-12.4990729822505\\
	18.2769239498581	-12.5426645020866\\
	18.1941008247277	-12.5859380420528\\
	18.1112716043529	-12.6288734850059\\
	18.0284409663854	-12.6714659200453\\
	17.9456057930395	-12.7137247474537\\
	17.8627804921405	-12.755630208597\\
	17.7799699812348	-12.7971771146933\\
	17.6971791197361	-12.8383602767015\\
	17.6144076745272	-12.8791878939369\\
	17.5316681069028	-12.9196406407715\\
	17.448965580262	-12.959713064059\\
	17.3663022902028	-12.9994120917699\\
	17.2836893635214	-13.038718967143\\
	17.2011323727357	-13.0776279611953\\
	17.1186368152523	-13.1161333774381\\
	17.0362082411947	-13.1542407500705\\
	16.9538557909838	-13.1919320097472\\
	16.8715854770943	-13.2292012015536\\
	16.789403291054	-13.2660423957151\\
	16.7073151876398	-13.3024497033713\\
	16.6253309562932	-13.3384272190624\\
	16.5434570662007	-13.3739578120741\\
	16.4616999797881	-13.4090354430622\\
	16.3800661082717	-13.4436541408789\\
	16.2985618278978	-13.4778080047373\\
	16.2172008736933	-13.511499922623\\
	16.1359870511231	-13.5447139558767\\
	16.0549271819946	-13.577444191897\\
	15.9740280239073	-13.6096848233976\\
	15.8932962584091	-13.6414301592926\\
	15.8127384792403	-13.6726746355669\\
	15.7323613305941	-13.7034127739376\\
	15.6521829650492	-13.7336468051501\\
	15.5722034827807	-13.7633625335467\\
	15.4924297426385	-13.79255472468\\
	15.4128684905556	-13.8212183127139\\
	15.3335263471076	-13.8493484106652\\
	15.2544097920684	-13.876940321235\\
	15.1755251494555	-13.9039895470934\\
	15.0968785739754	-13.9304918003048\\
	15.0184760380532	-13.956443011512\\
	14.9403237313135	-13.9818392142056\\
	14.8624420842964	-14.0066838410498\\
	14.7848271348758	-14.0309652269286\\
	14.7074846479313	-14.054680057087\\
	14.6304201583589	-14.077825272867\\
	14.5536389573332	-14.1003980788547\\
	14.477146077357	-14.1223959502084\\
	14.4009462767268	-14.1438166396424\\
	14.3250440251796	-14.1646581835794\\
	14.2494434919337	-14.1849189073511\\
	14.1741485326367	-14.2045974305848\\
	14.0991626780031	-14.2236926718212\\
	14.0244891235987	-14.2422038525206\\
	13.950130723137	-14.2601305003028\\
	13.8760899823471	-14.2774724521547\\
	13.8023690557181	-14.2942298570411\\
	13.7289697479125	-14.3104031775753\\
	13.6558935184273	-14.3259931918387\\
	13.583141490974	-14.341000994857\\
	13.5107144654611	-14.3554280001184\\
	13.4386125864922	-14.3692759592122\\
	13.3668329979309	-14.3825367279071\\
	13.2953767673142	-14.3952231357298\\
	13.2242437144909	-14.4073379504692\\
	13.1534336167478	-14.4188842693098\\
	13.0829463083857	-14.4298655230421\\
	13.0127818027374	-14.4402854823679\\
	12.9429404333855	-14.4501482675125\\
	12.8734230319444	-14.4594583575579\\
	12.804231128229	-14.4682206064841\\
	12.7353671920249	-14.4764402633651\\
	12.6668349805663	-14.4841229901781\\
	12.5986464655232	-14.4912741721109\\
	12.5308217209077	-14.4978893471586\\
	12.4633331992149	-14.5039894885783\\
	12.3960156192416	-14.5093869384789\\
	12.3288208337079	-14.5140157701081\\
	12.2617368081732	-14.5178912224034\\
	12.1947544895214	-14.5209743043483\\
	12.1278666619144	-14.5232952203714\\
	12.0610754793911	-14.5248043262889\\
	11.9943825279534	-14.5254538599538\\
	11.9277830509881	-14.5252761668119\\
	11.861277385808	-14.5242716001646\\
	11.7948676651095	-14.5224449876012\\
	11.7285622779183	-14.519752725195\\
	11.6623604846227	-14.5162292991289\\
	11.5962770866866	-14.5118231951895\\
	11.5303192678545	-14.5065476565907\\
	11.4645156663268	-14.5003037908652\\
	11.3988598423345	-14.4931475653863\\
	11.3333516130887	-14.4851152437689\\
	11.2680089300524	-14.4761724471401\\
	11.2028405778478	-14.4663165187726\\
	11.1378472096911	-14.4555832699713\\
	11.0730547397978	-14.4439173207224\\
	11.0084654262034	-14.431340183855\\
	10.9440819658362	-14.4178855588217\\
	10.879977918656	-14.4033779623709\\
	10.8161126889886	-14.387959662876\\
	10.7524876039792	-14.3716590750205\\
	10.6891338150965	-14.3544266573403\\
	10.6260502727295	-14.3362935527469\\
	10.5632369017833	-14.3172898698252\\
	10.500724692087	-14.2973714031644\\
	10.4385128395363	-14.2765662588114\\
	10.3766003551594	-14.2549040194659\\
	10.315016487716	-14.232353224131\\
	10.2538132088584	-14.2088349205302\\
	10.1929438685765	-14.1844702611861\\
	10.1324286956839	-14.1592451208622\\
	10.0722755735854	-14.1331688798659\\
	10.0124834814231	-14.1062677972899\\
	9.95306724587888	-14.0785386488653\\
	9.89403731448998	-14.0499852910412\\
	9.83539221004228	-14.0206321590506\\
	9.77714216782964	-13.9904829258921\\
	9.71934993115725	-13.9594651302678\\
	9.66196903148732	-13.9276716928269\\
	9.60500504516634	-13.895114081765\\
	9.54847230190375	-13.8617914350977\\
	9.49236880672576	-13.8277259282897\\
	9.43669957345953	-13.792928960264\\
	9.38147595769267	-13.7574034991873\\
	9.32669515550168	-13.7211706997293\\
	9.2723629013831	-13.6842399107503\\
	9.2185313126568	-13.6465659009126\\
	9.16515704175943	-13.6082198566803\\
	9.11224553194689	-13.5692115085561\\
	9.05980051329872	-13.529552553681\\
	9.00781748731659	-13.4892634525037\\
	8.95630395810215	-13.4483505774958\\
	8.90525693204801	-13.4068315342582\\
	8.85467363150098	-13.3647227830139\\
	8.80459699860585	-13.3219957870763\\
	8.7549853088708	-13.2787074497934\\
	8.70583775983238	-13.2348717640619\\
	8.65715097751137	-13.190504766786\\
	8.6089181910136	-13.1456250742136\\
	8.56113728775951	-13.1002462261458\\
	8.51379866837433	-13.0543879370888\\
	8.46689722543429	-13.0080651457294\\
	8.42045889243146	-12.9612669467332\\
	8.37444164145676	-12.9140397118364\\
	8.32883525521111	-12.8664006644295\\
	8.28362633348559	-12.8183681036642\\
	8.23880165219525	-12.7699578626029\\
	8.19434405857825	-12.7211853322089\\
	8.15023485260154	-12.6720611385919\\
	8.10648100494285	-12.6225613646237\\
	8.06301991663691	-12.5726955673078\\
	8.01982985560803	-12.5224432845963\\
	7.97822991266332	-12.4711927736368\\
	7.93914810755206	-12.4184930771967\\
	7.90142738530758	-12.365721568973\\
	7.8645798346445	-12.31345276089\\
	7.8272643551738	-12.2631235024751\\
	7.78956260799294	-12.2146281900845\\
	7.75192660735902	-12.1675194120993\\
	7.71483655308466	-12.1213781098027\\
	7.67817142728317	-12.0763142654218\\
	7.64200099466312	-12.0319773507359\\
	7.60626289037057	-11.9881891382273\\
	7.57089728896759	-11.9448443024715\\
	7.53557729875954	-11.9014514609282\\
	7.49994210347808	-11.857535309167\\
	7.4639456480435	-11.8129954571497\\
	7.42750489918008	-11.7677835610798\\
	7.39062316747214	-11.7217749458327\\
	7.35320350164059	-11.6749347880969\\
	7.31524112586663	-11.6271489809314\\
	7.27666116784704	-11.5783659621407\\
	7.23744466899488	-11.5284888736845\\
	7.19752677851478	-11.4774624412024\\
	7.15690145444534	-11.4251866201324\\
	7.11549061489156	-11.3716246843063\\
	7.07331574705503	-11.3166653036876\\
	7.03067633005682	-11.260714633844\\
	6.98789481543415	-11.2041778623976\\
	6.94510516402291	-11.1471526209187\\
	6.90227160188752	-11.0896667304016\\
	6.85942772921937	-11.0316958387007\\
	6.8165419036286	-10.9732645505669\\
	6.77364306678834	-10.9143528265097\\
	6.73070331773108	-10.8549821451834\\
	6.68774707246114	-10.7951364788399\\
	6.64475110952403	-10.7348338679977\\
	6.60173376306213	-10.6740633099191\\
	6.55867713047003	-10.6128391674068\\
	6.5155962721694	-10.551153381873\\
	6.47247345798076	-10.4890203181248\\
	6.42933515198197	-10.4264250915738\\
	6.38613901855929	-10.3633984423684\\
	6.34293053811106	-10.2999138412163\\
	6.29965254510029	-10.236011451064\\
	6.25636161417879	-10.1716587105662\\
	6.21299170894075	-10.106901121043\\
	6.16960749793401	-10.0417022854413\\
	6.12613550321712	-9.97611203715097\\
	6.08263160390072	-9.9101005834706\\
	6.03904488169454	-9.8437035732572\\
	5.99539396051212	-9.77691473203807\\
	5.95168521130689	-9.7097358339433\\
	5.90789406853828	-9.64218712621898\\
	5.86403860716505	-9.57426400017276\\
	5.82009134867533	-9.50598870210638\\
	5.77607160898549	-9.4373565174487\\
	5.73194810751572	-9.36839187877633\\
	5.68774188987966	-9.29908915939913\\
	5.64341222277518	-9.22947685396441\\
	5.59899023805909	-9.15954206102818\\
	5.5544236710588	-9.0893156394931\\
	5.50973719225899	-9.01878060058715\\
	5.4648713470375	-8.94795718777074\\
	5.41983849019374	-8.8768047171014\\
	5.3744972848832	-8.80521882341952\\
	5.32856521922692	-8.73268386606749\\
	5.28164166194201	-8.65870084990201\\
	5.2338493482253	-8.58339192921853\\
	5.18502100456686	-8.50662929369519\\
	5.13513168434335	-8.42837508891954\\
	5.08420229918156	-8.34865678530564\\
	5.03239609640846	-8.26783811628628\\
	4.98006095860219	-8.18638960379488\\
	4.92723892239494	-8.10451907054871\\
	4.87397696073548	-8.02221468100737\\
	4.82020864844439	-7.93952503619643\\
	4.76598532707745	-7.85643756076186\\
	4.71123905527794	-7.77300315598523\\
	4.65601815720817	-7.68921253811213\\
	4.60025251637605	-7.60511950085746\\
	4.54400711509416	-7.52070790516997\\
	4.48720902248385	-7.43603505101007\\
	4.42992219145787	-7.35108741704716\\
	4.37208341504425	-7.26591951602596\\
	4.313761899896	-7.18051734067619\\
	4.25489586784549	-7.09493728018372\\
	4.19554973310819	-7.00917040625862\\
	4.1356571212662	-6.92327860149732\\
	4.07523059016772	-6.83728360878635\\
	4.01434192218204	-6.75117709685043\\
	3.95290992771872	-6.66503443155725\\
	3.89101463608337	-6.57884655847725\\
	3.82860739487726	-6.4926758153892\\
	3.76572155091623	-6.40654271378942\\
	3.70238613699171	-6.32047246315985\\
	3.63856591576401	-6.23452824012031\\
	3.57430509029135	-6.14873281135454\\
	3.50961009131765	-6.06313291114486\\
	3.4445262684163	-5.97775720413179\\
	3.37905790160117	-5.89266100331267\\
	3.31324299961849	-5.80788497408869\\
	3.24709200744052	-5.72348984453166\\
	3.18068819606302	-5.63949987247973\\
	3.11403952925368	-5.55598727946841\\
	3.04716893478512	-5.47302174809516\\
	2.98019656520243	-5.39062284134956\\
	2.91311852183095	-5.30888831703635\\
	2.84602072006222	-5.22787092456598\\
	2.77896751578266	-5.14764332598888\\
	2.71203802088681	-5.06827739018699\\
	2.6453515549054	-4.98982927215336\\
	2.5789555222867	-4.91240662695797\\
}--cycle;

\addplot[area legend, draw=gray, fill=yellow!50, forget plot]
table[row sep=crcr] {%
	x	y\\
	5.24660875410101	-1.93186536155152\\
	5.33475048648976	-1.98085429753985\\
	5.42380738040199	-2.03024167554652\\
	5.51368160395195	-2.07995830604516\\
	5.60428282293788	-2.12993811704675\\
	5.69552654932683	-2.1801208695042\\
	5.78733419824539	-2.23045105425813\\
	5.87948422646761	-2.28079811494913\\
	5.97176265796648	-2.33103634359154\\
	6.0638947747499	-2.38101211630081\\
	6.15574901819167	-2.4306534080144\\
	6.24721888001282	-2.47990600168911\\
	6.33822185703051	-2.52872773145741\\
	6.42869523248411	-2.5770906339637\\
	6.51859441583371	-2.62497804629302\\
	6.60789092947044	-2.67238318289684\\
	6.6965700104133	-2.71930925141224\\
	6.78463082992272	-2.76576411412427\\
	6.87208319839193	-2.81176358254828\\
	6.95894625066433	-2.85733064662196\\
	7.04524931827578	-2.90249000492415\\
	7.13102883629505	-2.94727218742549\\
	7.21632810672455	-2.99171135539743\\
	7.30119575610572	-3.03584642287748\\
	7.3856870721279	-3.0797156444105\\
	7.469863143405	-3.12336231216493\\
	7.55385457728952	-3.16686779643973\\
	7.63785071356839	-3.21033908311293\\
	7.72188665990016	-3.25380501702024\\
	7.8060046847053	-3.29730036092985\\
	7.89023630268099	-3.34084936084577\\
	7.97460259242758	-3.38447316743297\\
	8.05913603866951	-3.42820130962937\\
	8.14385476563503	-3.47205045792855\\
	8.22877161921209	-3.51603707058921\\
	8.31390187910629	-3.56017871740537\\
	8.39926285380481	-3.60449671143965\\
	8.48485979372268	-3.64900009045282\\
	8.57069613024208	-3.69369963961774\\
	8.6567759785525	-3.73860625570058\\
	8.7431033542605	-3.78373373303083\\
	8.82967530414482	-3.82908537749848\\
	8.91648841116883	-3.87466717868772\\
	9.00353946288381	-3.92048487347347\\
	9.09082373232289	-3.966543002047\\
	9.17833507250213	-4.01284492335592\\
	9.26606599467249	-4.05939282179711\\
	9.35400215966107	-4.10618853049308\\
	9.44213665735273	-4.1532296332238\\
	9.53046017142082	-4.20051571984075\\
	9.61896166926994	-4.24804490223791\\
	9.7076293737992	-4.29581429624381\\
	9.79645086343225	-4.3438200525866\\
	9.88541315353914	-4.3920573808248\\
	9.97450277129699	-4.44052057272103\\
	10.0637056177199	-4.48920291220863\\
	10.1530072603651	-4.53809682186761\\
	10.2423931249495	-4.58719396055464\\
	10.3318484032139	-4.63648516964688\\
	10.4213581004118	-4.6859604980189\\
	10.5109070798649	-4.7356092287269\\
	10.6004801042806	-4.78541990720278\\
	10.6900619059979	-4.83538038885627\\
	10.7796376226081	-4.88547809457049\\
	10.869193016615	-4.9357001519074\\
	10.9587140240805	-4.98603316374055\\
	11.0481865900641	-5.03646313697467\\
	11.1375962333654	-5.08697525820086\\
	11.2269290368316	-5.1375544759896\\
	11.3161711668378	-5.18818525827318\\
	11.4053088889514	-5.2388516296214\\
	11.4943285852865	-5.28953721114744\\
	11.5832724919658	-5.34025111643242\\
	11.6720707573523	-5.39095014760246\\
	11.760708305894	-5.44161590728912\\
	11.849172000779	-5.49223075914031\\
	11.9374489452401	-5.54277689761086\\
	12.025526505186	-5.59323639786321\\
	12.1133923322815	-5.64359126620723\\
	12.2010343872827	-5.69382349073803\\
	12.2884409634355	-5.74391509183156\\
	12.3756007097509	-5.79384817216246\\
	12.4625026539738	-5.8436049659154\\
	12.5491362250695	-5.89316788687141\\
	12.6354912750569	-5.94251957506383\\
	12.721639056634	-5.99168265858073\\
	12.8074841659176	-6.04059768750905\\
	12.8930190094806	-6.08924894131097\\
	12.9782371358322	-6.1376214471342\\
	13.0631323903955	-6.18570052365924\\
	13.1476989371687	-6.23347181827824\\
	13.2319312797484	-6.28092134194495\\
	13.3158242814152	-6.32803550146489\\
	13.3993731840273	-6.3748011290333\\
	13.4825736255031	-6.42120550886604\\
	13.5654216557128	-6.46723640080388\\
	13.6479139810375	-6.51288218817445\\
	13.7300478288877	-6.55813181126377\\
	13.8118205057095	-6.60297453258113\\
	13.8932297729469	-6.64740015252224\\
	13.9742738551573	-6.69139901826995\\
	14.0548630590624	-6.73492065570365\\
	14.1350828834899	-6.77799709887342\\
	14.2149433740247	-6.82062589483907\\
	14.2944445638226	-6.862799466328\\
	14.3735868908227	-6.90451074911782\\
	14.4523712342702	-6.94575320610973\\
	14.5307989082643	-6.98652081700187\\
	14.6088716533809	-7.02680806580075\\
	14.6865049463586	-7.06657155148964\\
	14.7637836574697	-7.10584330649099\\
	14.8407242882865	-7.1446260702851\\
	14.917330555168	-7.18291624666706\\
	14.9936071875991	-7.22071097203054\\
	15.0694744531848	-7.25797186326866\\
	15.1450181073722	-7.29473101064034\\
	15.2202576781408	-7.33099328701809\\
	15.2951984378785	-7.36675671349443\\
	15.3697620177138	-7.40198548904801\\
	15.4440332441132	-7.43671059239013\\
	15.5180311104304	-7.47093689850832\\
	15.5917607422211	-7.50466285295426\\
	15.6651459597623	-7.53785548578079\\
	15.7382698313786	-7.57054414931663\\
	15.8111503917084	-7.60273341227616\\
	15.8837130092661	-7.63439233162476\\
	15.9560394736102	-7.66554885816765\\
	16.0280679044975	-7.696178568296\\
	16.099879725226	-7.72630848035288\\
	16.1714908276686	-7.75594213598284\\
	16.2428290092862	-7.78505179154846\\
	16.3139737538582	-7.81366273218606\\
	16.3848642436818	-7.84175275437586\\
	16.4555792030489	-7.8693460167036\\
	16.5261319008673	-7.89644482880796\\
	16.5964535542733	-7.92302483148981\\
	16.6666201072336	-7.94910813581473\\
	16.7365732578262	-7.97467517025848\\
	16.8063866534195	-7.99974636531907\\
	16.8760035011332	-8.02430336957905\\
	16.9454950132655	-8.04836492677002\\
	17.0148060007631	-8.07191390077518\\
	17.0840052662194	-8.09496740572069\\
	17.1530396883867	-8.11750963030882\\
	17.2219763217673	-8.13955630971777\\
	17.2907640896357	-8.16109287607296\\
	17.3594674610791	-8.18213344550294\\
	17.428036798331	-8.20266445877253\\
	17.4965339653547	-8.22269847536672\\
	17.5649105648824	-8.24222286292236\\
	17.633226501555	-8.26124887801638\\
	17.7014338329201	-8.27976457569095\\
	17.7695909824917	-8.29778009773882\\
	17.8376506507741	-8.31528423453307\\
	17.9056697512508	-8.33228604399664\\
	17.9736017818619	-8.34877508102298\\
	18.0414503687602	-8.36475062229302\\
	18.1092748983374	-8.38022107632672\\
	18.1770291368158	-8.39517700298007\\
	18.2447670155806	-8.40962484866163\\
	18.3124434143849	-8.42355598405869\\
	18.380110704679	-8.43697588818529\\
	18.4477249550052	-8.44987672701656\\
	18.5152909865807	-8.46225776532519\\
	18.5828610594085	-8.47412327920781\\
	18.6503920594087	-8.48546650104024\\
	18.7179332839306	-8.49629055283667\\
	18.785442988369	-8.50658942570556\\
	18.8529270185707	-8.51636229011927\\
	18.9204323059745	-8.52561077104084\\
	18.9879192885792	-8.53433004545184\\
	19.0554324782561	-8.54252084250559\\
	19.1229345084705	-8.55017909673967\\
	19.1904305402297	-8.55730358548062\\
	19.2579621046431	-8.56389364835231\\
	19.325494253739	-8.56994625845345\\
	19.3930662913374	-8.57546003110862\\
	19.4606452317058	-8.58043252187272\\
	19.5282357483003	-8.58486216222916\\
	19.5958748457673	-8.58874642338122\\
	19.6635321288058	-8.59208370155305\\
	19.7312119734063	-8.5948721899016\\
	19.7989488562755	-8.59710828354552\\
	19.8667139727694	-8.5987910711497\\
	19.9345397281148	-8.59991643866553\\
	20.0023987602713	-8.60048382832528\\
	20.0702943829384	-8.60049111473429\\
	20.1382565694644	-8.59993331906015\\
	20.2062593217325	-8.59881048421288\\
	20.2743307461852	-8.59711727208269\\
	20.3424460547543	-8.59485400350954\\
	20.4106075053103	-8.59201835512878\\
	20.4788410110551	-8.58860431461097\\
	20.547122866332	-8.58461274202731\\
	20.6154772955101	-8.58003739449927\\
	20.6838815638487	-8.57487936300421\\
	20.7523368387612	-8.56913625134972\\
	20.8208653676488	-8.5628013069406\\
	20.8894452144701	-8.55587613841882\\
	20.9580971014922	-8.54835387433116\\
	21.0267998403061	-8.54023633730195\\
	21.095572695718	-8.53151657831967\\
	21.1643951284077	-8.52219663194771\\
	21.2332667144638	-8.51227424155975\\
	21.3022050295452	-8.50174214317738\\
	21.3711899704299	-8.49060291825499\\
	21.440237814164	-8.47884931423009\\
	21.509328937171	-8.46648414298592\\
	21.578478386319	-8.45350019441832\\
	21.6476669490215	-8.43990052035481\\
	21.716908509706	-8.42567798122323\\
	21.786184205474	-8.41083588098099\\
	21.855491604965	-8.39537255655189\\
	21.9248433194674	-8.37928072164156\\
	21.9942207717153	-8.36256429482413\\
	22.0636359442536	-8.34521601232278\\
	22.1330706856535	-8.32724002375531\\
	22.2025360614271	-8.3086291735626\\
	22.2720140152634	-8.28938793088192\\
	22.3415146746384	-8.26950928898332\\
	22.4110200530756	-8.24899806114302\\
	22.4805394126962	-8.22784740361851\\
	22.5500548154439	-8.20606249779829\\
	22.6195747278878	-8.18363667293308\\
	22.6890812428396	-8.16057550168747\\
	22.7585820985215	-8.13687249231882\\
	22.8280594048388	-8.11253363095602\\
	22.897520236455	-8.08755260703933\\
	22.9669467102288	-8.06193584121384\\
	23.0363452997377	-8.03567720260017\\
	23.1056981221011	-8.00878356612546\\
	23.1750111100058	-7.98124897557644\\
	23.2442776796054	-7.95307431749584\\
	23.3134801989034	-7.92426686738902\\
	23.3826236159399	-7.89482127339742\\
	23.4516902881444	-7.86474530236951\\
	23.5206847769572	-7.83403375140042\\
	23.5895894336138	-7.80269489293059\\
	23.6584084837258	-7.77072365743743\\
	23.7271242789588	-7.73812883544237\\
	23.7957407574572	-7.70490547264712\\
	23.8642506081961	-7.67105591995369\\
	23.9326364155526	-7.63658943257581\\
	24.0009015265655	-7.60150156841695\\
	24.0690285465653	-7.56580211776197\\
	24.1370206564702	-7.52948669956496\\
	24.2048703912255	-7.49255842787248\\
	24.2725607720314	-7.45502747349452\\
	24.3400949690826	-7.41688965768669\\
	24.4074563327653	-7.37815551145434\\
	24.4746480323127	-7.33882078296419\\
	24.5416629167469	-7.29888904760531\\
	24.6084844949128	-7.25837133124406\\
	24.6751155729505	-7.21726374876651\\
	24.7415396152151	-7.17557792343113\\
	24.8077594231302	-7.13330988990716\\
	24.8737677760229	-7.09046390681234\\
	24.9395483492803	-7.0470520964075\\
	25.0051037204204	-7.00307077960431\\
	25.0704266979374	-6.95852459765052\\
	25.1355012017164	-6.91342615826493\\
	25.200329665527	-6.86777201354332\\
	25.264896054598	-6.82157535420057\\
	25.3292029019258	-6.77483254920421\\
	25.3932431793263	-6.72754878437137\\
	25.4570011663011	-6.67973769867011\\
	25.5204793478362	-6.6313957994214\\
	25.5836708544536	-6.58252855293534\\
	25.6465603200427	-6.53315001056787\\
	25.7091502338699	-6.48325676143599\\
	25.7714339276258	-6.43285450603208\\
	25.8333964298267	-6.3819576655376\\
	25.8950402755623	-6.33056285670681\\
	25.9563590350826	-6.27867596617032\\
	26.0173381707337	-6.22631173663696\\
	26.0779802946692	-6.17346676203014\\
	26.138279247679	-6.12014706641546\\
	26.1982209631361	-6.06636766094471\\
	26.2578084023634	-6.01212484113476\\
	26.3170361192836	-5.95742432316336\\
	26.375891025699	-5.90228085776508\\
	26.434376396488	-5.84669038431685\\
	26.4924870433488	-5.79065865133035\\
	26.5502102144709	-5.7342006910026\\
	26.6075491723542	-5.67731236887185\\
	26.6644989097851	-5.61999953387389\\
	26.7210470611489	-5.56227744968273\\
	26.7771968901569	-5.50414189162117\\
	26.8329436008052	-5.44559877417182\\
	26.8882752600629	-5.38666353467866\\
	26.943195141639	-5.32733184261794\\
	26.9976986864463	-5.26760964045118\\
	27.0517744355613	-5.20751247586927\\
	27.1054256762481	-5.14703589940754\\
	27.1586481069225	-5.08618584308334\\
	27.2114307784651	-5.0249778980806\\
	27.2637769900374	-4.96340748679974\\
	27.3156827126999	-4.90148049303609\\
	27.3671375363934	-4.8392124828155\\
	27.4181447656355	-4.77659874609217\\
	27.4687006537918	-4.71364508251652\\
	27.5187953523313	-4.65036696402947\\
	27.5684321602705	-4.58675954934283\\
	27.6176076176378	-4.52282852084269\\
	27.6663124529757	-4.45858918851589\\
	27.714549945366	-4.39403658686108\\
	27.7623169208975	-4.32917625139554\\
	27.8096046938487	-4.26402326450071\\
	27.8564166398686	-4.19857236099816\\
	27.9027501695739	-4.13282846168215\\
	27.948597579629	-4.06680575938872\\
	27.9939624259503	-4.00049848740835\\
	28.0388423590246	-3.93391133389152\\
	28.0832300689094	-3.86705833936116\\
	28.1271288903129	-3.79993381053485\\
	28.170536586424	-3.73254238841922\\
	28.2134462703119	-3.6648978963141\\
	28.2558610667702	-3.59699473639062\\
	28.2977788697162	-3.52883747968146\\
	28.3391932343961	-3.46043966901118\\
	28.3801070846358	-3.39179582325432\\
	28.4205184568479	-3.32291042178421\\
	28.4604213578571	-3.25379666715022\\
	28.4998185174321	-3.18444921650435\\
	28.5387041990498	-3.11488139052869\\
	28.5770810406345	-3.0450875596175\\
	28.6149473137317	-2.97507201450146\\
	28.6522977416795	-2.90484764258499\\
	28.6891347648012	-2.83440900032736\\
	28.7254568035632	-2.76376024437371\\
	28.7612590286467	-2.69291378349885\\
	28.7965436879399	-2.62186438353876\\
	28.8313093458876	-2.55061605616921\\
	28.8655516018902	-2.47918069268422\\
	28.8992725165779	-2.40755329249836\\
	28.9324679559947	-2.33574574040706\\
	28.9651398528273	-2.26375283859393\\
	28.9972869806841	-2.1915783506931\\
	29.028905666447	-2.11923344300243\\
	29.0599978537854	-2.04671272662277\\
	29.0905602901506	-1.97402689100272\\
	29.1205948079932	-1.90117023767827\\
	29.1501005076129	-1.8281458162401\\
	29.1790743744192	-1.75496388121521\\
	29.2075179335163	-1.68161927701425\\
	29.2354302845235	-1.60811508464431\\
	29.2628086451786	-1.53446110421619\\
	29.2896542807854	-1.4606527179332\\
	29.315964573339	-1.3866998015758\\
	29.3417406126065	-1.31259769441018\\
	29.3669815241415	-1.23834950504947\\
	29.391684918674	-1.16396460280824\\
	29.4158516821696	-1.08943887133268\\
	29.4394796009454	-1.01478170912507\\
	29.4625694000813	-0.939988980182147\\
	29.4851202625763	-0.865063787735302\\
	29.507130182168	-0.790014991687826\\
	29.5285997290278	-0.714839003403313\\
	29.5495270724496	-0.639544679993461\\
	29.5699126348178	-0.564128432273615\\
	29.5897547628534	-0.488599102450695\\
	29.6090537325011	-0.41295311144344\\
	29.6278088234236	-0.337193532664401\\
	29.6460185494944	-0.261328648404735\\
	29.6636830874126	-0.18535543336116\\
	29.6808011195572	-0.109282139366398\\
	29.6973726887604	-0.0331057654264899\\
	29.7133971527433	0.0431706473969682\\
	29.728873324604	0.119539413326713\\
	29.7438012786695	0.196003456529947\\
	29.7581801164056	0.27255589810443\\
	29.7720098330623	0.349200054831764\\
	29.7852899368947	0.425933611205863\\
	29.7980195424072	0.502750150608443\\
	29.8101985066536	0.579652086730389\\
	29.8218260221621	0.656632790286145\\
	29.8329017994704	0.733694526249329\\
	29.8434251279365	0.810830482749266\\
	29.8533955854	0.888042779377668\\
	29.8628126270946	0.965328543045905\\
	29.8716755584717	1.04268131150622\\
	29.8799839513599	1.12010242116962\\
	29.8877372311332	1.19758527098345\\
	29.8949348735675	1.27513107971927\\
	29.9015764337671	1.35273312597848\\
	29.9076612994196	1.43039251564655\\
	29.9131890161463	1.50810598828032\\
	29.9181591576511	1.58586719480047\\
	29.9225711946886	1.66367655978176\\
	29.9264248396371	1.74152763788989\\
	29.9297194982382	1.81942076654492\\
	29.9324550269716	1.89734941532893\\
	29.9346307707716	1.97531383962142\\
	29.9362464406238	2.05331050918136\\
	29.9373018985866	2.1313332655231\\
	29.9377966341126	2.20938177065678\\
	29.937730656156	2.28744979311724\\
	29.9371034075737	2.36553693654404\\
	29.9359150452911	2.44363703252561\\
	29.934164951378	2.52175013240843\\
	29.931853009617	2.59987305552848\\
	29.9289793205334	2.67800043839304\\
	29.9255434133905	2.75613177272459\\
	29.9215455224633	2.83426146123032\\
	29.9169851240548	2.91238888080934\\
	29.911862599303	2.99050822454038\\
	29.906177378827	3.06861876644522\\
	29.8999295250454	3.14671682052742\\
	29.8931193855447	3.22479681259969\\
	29.8857466147885	3.30285737931281\\
	29.8778117250586	3.38089277208097\\
	29.8693143423876	3.45890156860245\\
	29.860255151538	3.53687786251385\\
	29.8506337517425	3.61482018332825\\
	29.8404504686152	3.69272449516156\\
	29.8297059613609	3.77058514180362\\
	29.8184000936931	3.84840014209975\\
	29.8065337063365	3.92616370587246\\
	29.794106641283	4.00387384081432\\
	29.7811194350027	4.08152635557179\\
	29.7675728987683	4.15911571102244\\
	29.7534671555622	4.23663948629092\\
	29.7388032038612	4.31409202719395\\
	29.723581143939	4.39147093391004\\
	29.7078021653099	4.46877044724463\\
	29.6914663417529	4.54598819637802\\
	29.6745745097172	4.62311986489557\\
	29.6571278227311	4.70015994811709\\
	29.6391266291294	4.77710579078353\\
	29.6205722308719	4.85395197786397\\
	29.6014648584487	4.93069622083754\\
	29.5818059648387	5.00733314271649\\
	29.5615957347052	5.08386047134846\\
	29.5408352068325	5.1602740860934\\
	29.519525788362	5.23656878404651\\
	29.4976679645879	5.31274189523517\\
	29.4752633570233	5.38878805725356\\
	29.4523124063314	5.4647046432898\\
	29.4288163694924	5.54048740961043\\
	29.4047768263419	5.61613117886533\\
	29.3801945209598	5.69163300950871\\
	29.355071254256	5.76698759300662\\
	29.3294077185481	5.84219206056004\\
	29.3032053879063	5.91724211401624\\
	29.2764660198076	5.99213263867484\\
	29.2491906043657	6.06686052118211\\
	29.2213811232112	6.14142053983176\\
	29.1930385033382	6.21580967815353\\
	29.1641649524645	6.29002261980162\\
	29.1347613276779	6.36405644961347\\
	29.104829388295	6.43790688146065\\
	29.0743712919558	6.51156880748925\\
	29.0433881752639	6.58503914153359\\
	29.011882421606	6.65831270064172\\
	28.9798550831783	6.73138651710199\\
	28.9473081008683	6.80425637231297\\
	28.9142437994069	6.87691729437544\\
	28.8806634946554	6.94936619122558\\
	28.8465697351978	7.0215980331049\\
	28.8119637285877	7.09360987620446\\
	28.7768475256288	7.16539770468664\\
	28.741223507632	7.23695689175289\\
	28.7050930358697	7.30828457299557\\
	28.6684587185301	7.3793760437544\\
	28.6313218051512	7.45022855035726\\
	28.5936844548169	7.52083821746506\\
	28.5555492101761	7.59120050279017\\
	28.5169175769701	7.66131252662957\\
	28.477792337242	7.73116966844262\\
	28.4381748743277	7.80076917026166\\
	28.3980674968191	7.87010722356127\\
	28.3574729158438	7.93917937936114\\
	28.316392755518	8.00798279606904\\
	28.2748299625164	8.07651297055502\\
	28.2327860266521	8.14476718939387\\
	28.1902633864746	8.21274174762444\\
	28.1472649092756	8.28043231998978\\
	28.1037923087368	8.34783614326973\\
	28.0598486817286	8.41494885915595\\
	28.0154355958162	8.48176783470336\\
	27.9705555973045	8.54828949657929\\
	27.9252116934602	8.61450966780607\\
	27.8794056587622	8.68042569205254\\
	27.8331407225737	8.74603337783221\\
	27.7864185064963	8.81133019170493\\
	27.7392416545428	8.87631269495133\\
	27.6916133154677	8.94097685213722\\
	27.6435353172182	9.00532010825637\\
	27.5950103452878	9.06933912617337\\
	27.5460414397021	9.13303005198541\\
	27.4966306040847	9.19639035322217\\
	27.4467810820618	9.25941619061868\\
	27.3964947056232	9.32210515660474\\
	27.3457742029616	9.38445409706623\\
	27.2946226779114	9.44645937345945\\
	27.2430420606437	9.50811868524915\\
	27.1910355785729	9.56942849841714\\
	27.1386049562875	9.63038665030613\\
	27.0857528704014	9.69099024525551\\
	27.0324824305277	9.75123589152947\\
	26.978795538851	9.81112142290574\\
	26.9246955111002	9.87064345472184\\
	26.8701840755605	9.92979991061581\\
	26.8152639501868	9.98858802621673\\
	26.7599383274356	10.0470045574446\\
	26.7042091039864	10.1050474394235\\
	26.6480796673879	10.1627134524776\\
	26.5915517401389	10.2200006124635\\
	26.5346280671159	10.2769062963908\\
	26.4773119042102	10.333427423357\\
	26.4196051341223	10.3895620317996\\
	26.3615105081825	10.4453075905183\\
	26.3030311483366	10.5006611487643\\
	26.244169090243	10.5556207789922\\
	26.1849276334238	10.6101835736208\\
	26.1253086408421	10.6643476718962\\
	26.0653148697506	10.7181106896391\\
	26.0049494785579	10.7714698437678\\
	25.9442144771307	10.8244233139872\\
	25.8831131898631	10.8769683715124\\
	25.8216474577717	10.9291032506872\\
	25.7598200337041	10.9808257131759\\
	25.6976340950714	11.0321331470139\\
	25.6350916337599	11.0830238249585\\
	25.5721959996847	11.133495184711\\
	25.50894904118	11.183545526816\\
	25.4453535210369	11.2331727394367\\
	25.3814126259083	11.2823743795504\\
	25.3171282850352	11.3311488430746\\
	25.2525037776424	11.379493795476\\
	25.1875408595219	11.4274076723204\\
	25.1222422149157	11.4748885402261\\
	25.0566109759489	11.5219341519019\\
	24.9906490480292	11.5685429820544\\
	24.9243597064424	11.6147128521421\\
	24.8577447118889	11.6604422513337\\
	24.7908067432053	11.7057293604408\\
	24.7235489280797	11.7505720802003\\
	24.6559731749515	11.7949689462174\\
	24.5880821549188	11.8389182101382\\
	24.5198788524237	11.8824178417241\\
	24.4513653181589	11.9254664320499\\
	24.3825446655976	11.9680620289076\\
	24.3134188137475	12.010203226431\\
	24.243990425816	12.0518883870781\\
	24.1742624737885	12.0931156185743\\
	24.1042370172294	12.1338835767994\\
	24.0339171479851	12.1741904534842\\
	23.9633048039219	12.2140348994306\\
	23.8924026407005	12.2534153849389\\
	23.821213612009	12.2923301521851\\
	23.7497397945523	12.3307779200185\\
	23.677984253429	12.3687570196326\\
	23.6059489538757	12.4062661576224\\
	23.5336365455865	12.4433039090846\\
	23.4610499662741	12.4798686432263\\
	23.3881913355083	12.5159591328036\\
	23.3150637118484	12.5515738326969\\
	23.2416691184752	12.5867114962146\\
	23.1680102186567	12.6213707941509\\
	23.0940899377894	12.6555502178553\\
	23.0199104127147	12.689248613005\\
	22.9454746356007	12.7224645816847\\
	22.8707846263008	12.7551969569529\\
	22.7958430091757	12.787444526341\\
	22.7206526467017	12.8192059176486\\
	22.6452156946311	12.8504800485225\\
	22.5695351088335	12.8812656447335\\
	22.4936129647132	12.9115615951671\\
	22.4174518954814	12.9413667813189\\
	22.3410547477142	12.9706799425938\\
	22.2644237292179	12.9995000610662\\
	22.1875617739021	13.0278259781225\\
	22.1104710186719	13.0556566447189\\
	22.0331541095393	13.0829910377716\\
	21.9556138800785	13.109828006562\\
	21.8778525950977	13.1361666038466\\
	21.7998731696973	13.1620057846527\\
	21.7216778064802	13.1873445691145\\
	21.6432691676739	13.2121820317548\\
	21.5646500771818	13.236517130718\\
	21.4858228599988	13.2603489964912\\
	21.4067904159026	13.2836766965735\\
	21.3275550155744	13.3064993280925\\
	21.2481193408212	13.328816065925\\
	21.1684862151439	13.3506259753771\\
	21.0886580394229	13.3719282686863\\
	21.0086377179514	13.3927221217943\\
	20.9284276054885	13.4130067139892\\
	20.8480304152959	13.4327813226767\\
	20.7674489733808	13.4520451226771\\
	20.6866857356373	13.4707974226629\\
	20.605743587874	13.4890375151623\\
	20.5246249425108	13.5067646766388\\
	20.4433325255585	13.5239782954985\\
	20.361869153987	13.5406776601562\\
	20.2802373347102	13.55686218277\\
	20.1984399399607	13.5725312719294\\
	20.1164794391365	13.5876843079187\\
	20.0343585728101	13.6023207930487\\
	19.9520801531283	13.6164401301981\\
	19.8696467363138	13.6300418416669\\
	19.7870611848801	13.6431254531765\\
	19.70432602262	13.6556904560516\\
	19.621444005032	13.6677364703848\\
	19.538417942382	13.6792630157357\\
	19.4552504366597	13.6902697315166\\
	19.3719443431924	13.7007562628569\\
	19.288502235747	13.7107222194749\\
	19.2049268835723	13.7201673437004\\
	19.1212210965242	13.7290912749538\\
	19.0373875170872	13.7374937766509\\
	18.9534289944425	13.7453746164373\\
	18.8693481462071	13.7527335295411\\
	18.7851477547915	13.7595703850453\\
	18.700830636263	13.765884945568\\
	18.6163994765472	13.7716771045296\\
	18.5318571271179	13.7769467554642\\
	18.4472062496075	13.7816937657198\\
	18.3624496368138	13.785918136333\\
	18.2775901015785	13.7896197584187\\
	18.1926303489323	13.7927986627042\\
	18.1075732154664	13.7954548733652\\
	18.0224213842439	13.7975883961998\\
	17.9371776441079	13.7991993683419\\
	17.8518447971863	13.8002878128055\\
	17.7664255600451	13.8008539015632\\
	17.680922752545	13.8008977921589\\
	17.5953390749507	13.8004196329136\\
	17.5096773214675	13.79941970035\\
	17.4239403112379	13.7978981534312\\
	17.3381307887515	13.7958553102661\\
	17.2522515780915	13.7932914665281\\
	17.1663054009531	13.790206918668\\
	17.0802950380401	13.7866020870662\\
	16.9942232775164	13.7824772703806\\
	16.9080928432888	13.7778329350697\\
	16.8219065208372	13.7726695161749\\
	16.7356670125109	13.7669874587081\\
	16.6493770973548	13.7607873338662\\
	16.5630394580665	13.7540695654671\\
	16.4766568256276	13.7468347753287\\
	16.3902319433675	13.7390835380417\\
	16.3037674862099	13.7308164470359\\
	16.2172661854808	13.7220342125924\\
	16.1307307003304	13.712737407817\\
	16.0441637216078	13.7029267982587\\
	15.957567949578	13.6926030989012\\
	15.8709460261391	13.6817670516805\\
	15.7843006316931	13.6704195063984\\
	15.697634388425	13.6585611847351\\
	15.6109499339045	13.6461929947948\\
	15.524249912714	13.633315791085\\
	15.4375369189211	13.619930462139\\
	15.3508135715867	13.60603799603\\
	15.2640824452758	13.5916392612871\\
	15.1773461172445	13.5767353070641\\
	15.0906071707151	13.5613271265149\\
	15.0038681435834	13.5454157527717\\
	14.9171315877213	13.529002310938\\
	14.8304000235149	13.5120878146984\\
	14.7436759844631	13.4946734571145\\
	14.6569620320585	13.4767603785887\\
	14.5702606869602	13.4583497654912\\
	14.4835744672594	13.4394428885293\\
	14.3969058669882	13.4200409142459\\
	14.3102573498364	13.4001451761962\\
	14.2236313850593	13.3797569490224\\
	14.1370303948448	13.3588775542642\\
	14.0504567929275	13.3375083910853\\
	13.9639129757821	13.3156507596607\\
	13.8774013029274	13.2933061211448\\
	13.7909241401848	13.2704758764655\\
	13.7044838078875	13.2471614753758\\
	13.6180826131543	13.2233644396524\\
	13.6411873194084	13.2276289130827\\
	13.7277061251813	13.2513900612683\\
	13.8142666536966	13.2746715984599\\
	13.9008666443064	13.29747214498\\
	13.9875037969979	13.3197902283162\\
	14.07417582225	13.3416244389938\\
	14.1608803580112	13.3629734234625\\
	14.2476150582445	13.3838357610251\\
	14.3343775510629	13.4042101811318\\
	14.4211654194505	13.4240953281493\\
	14.5079762597208	13.4434899018805\\
	14.5948075948974	13.4623926694938\\
	14.681656961892	13.4808023256612\\
	14.7685218756816	13.4987177134762\\
	14.8553998018583	13.5161376007057\\
	14.9422882340659	13.5330608044525\\
	15.0291846293776	13.5494862287553\\
	15.1160864690963	13.5654127008779\\
	15.2029912300281	13.5808391952086\\
	15.2898963394757	13.5957646208039\\
	15.3767992439227	13.6101879223899\\
	15.4636973342245	13.6241081396575\\
	15.5505880061604	13.6375242254965\\
	15.6374686533614	13.6504352754518\\
	15.7243366210286	13.6628403317648\\
	15.8111892698435	13.6747384600398\\
	15.8980239138392	13.6861288354387\\
	15.9848378652713	13.6970105388989\\
	16.0716284363557	13.7073827891308\\
	16.1583928949119	13.7172447646847\\
	16.2451285172016	13.726595654363\\
	16.3318325462493	13.7354347718918\\
	16.4185022171149	13.7437613294515\\
	16.5051347682338	13.7515746718935\\
	16.5917274019292	13.7588741177342\\
	16.6782773188074	13.7656589821715\\
	16.764781703514	13.7719287206791\\
	16.8512377196003	13.7776826793684\\
	16.9376425314261	13.7829203312805\\
	17.0239932785519	13.7876411371653\\
	17.1102870841581	13.7918445411062\\
	17.1965210766505	13.795530142522\\
	17.2826923503586	13.7986974244428\\
	17.3687979976208	13.8013459914612\\
	17.4548351014997	13.8034754496447\\
	17.5408007099032	13.8050853759691\\
	17.626691901525	13.8061755168617\\
	17.7125057132363	13.8067454962555\\
	17.7982391892467	13.8067950546745\\
	17.8838894007711	13.8063239462571\\
	17.9694533619679	13.8053318843134\\
	18.0549281564806	13.8038187627595\\
	18.1403107994315	13.8017843468308\\
	18.2255982994991	13.7992285131496\\
	18.3107877028786	13.7961511620018\\
	18.3958759717246	13.7925521437902\\
	18.4808601733112	13.7884314983118\\
	18.5657372863932	13.7837891327622\\
	18.6505042761142	13.778625062157\\
	18.7351581729289	13.7729393327411\\
	18.8196958928204	13.7667319349433\\
	18.9041144978746	13.7600030536786\\
	18.988410945449	13.7527527387725\\
	19.0725821769242	13.7449811450917\\
	19.1566252321044	13.7366884622038\\
	19.2405370036755	13.7278748213584\\
	19.3243145749719	13.7185405483365\\
	19.4079548949472	13.7086858342962\\
	19.4914548848349	13.6983109750209\\
	19.574811596312	13.6874163004823\\
	19.6580218992665	13.6760020845562\\
	19.7410828988922	13.6640687907778\\
	19.8239915413124	13.6516167509338\\
	19.906744736851	13.6386464027806\\
	19.9893395593322	13.6251582127909\\
	20.0717728660066	13.6111525986463\\
	20.1540417941026	13.5966301570275\\
	20.2361432968223	13.5815913587411\\
	20.3180742845048	13.5660367840575\\
	20.3998318625854	13.5499670312113\\
	20.4814128868318	13.5333826623925\\
	20.5628145357168	13.5162844020315\\
	20.6440337793896	13.4986728577683\\
	20.7250675400932	13.4805487523883\\
	20.805912963214	13.46191281051\\
	20.8865669151822	13.4427657389853\\
	20.9670266236442	13.4231083840502\\
	21.0472890853705	13.4029414875236\\
	21.127351247337	13.3822659141187\\
	21.207210301805	13.3610825091226\\
	21.2868631389777	13.3393921236228\\
	21.3663070525326	13.3171957165574\\
	21.445539092359	13.2944941557834\\
	21.5245562684236	13.2712884388449\\
	21.603355851494	13.2475795167747\\
	21.6819347972265	13.2233683733352\\
	21.760290482259	13.1986560668118\\
	21.8384200164323	13.173443584288\\
	21.9163204760346	13.1477320528686\\
	21.9939892002702	13.1215225233966\\
	22.0714232109247	13.0948161101984\\
	22.1486199614935	13.0676139637568\\
	22.2255766284913	13.0399171836109\\
	22.302290371669	13.0117270187833\\
	22.3787586013932	12.9830446104301\\
	22.4549784226846	12.9538711954664\\
	22.5309473676791	12.9242080065025\\
	22.6066626881837	12.8940562468895\\
	22.6821216446489	12.863417277749\\
	22.7573217186119	12.8322923210386\\
	22.8322601153912	12.8006827260654\\
	22.9069344447151	12.7685897975947\\
	22.9813420407731	12.7360148332021\\
	23.0554802816349	12.7029592939438\\
	23.1293467146236	12.6694244745276\\
	23.2029386480037	12.6354118306269\\
	23.2762537304038	12.6009227464924\\
	23.3492891860501	12.5659586816787\\
	23.4220427874994	12.530521097888\\
	23.4945119509471	12.4946114318408\\
	23.5666940787804	12.458231249569\\
	23.6385868801404	12.421382000741\\
	23.7101877173852	12.3840652348444\\
	23.7814944506358	12.3462824588852\\
	23.8525046042887	12.3080351786555\\
	23.9232157480244	12.269325026837\\
	23.9936256573249	12.2301535042454\\
	24.063731840101	12.1905222365454\\
	24.133532213868	12.1504327794262\\
	24.2030243936342	12.1098867070492\\
	24.2722061062513	12.0688857130336\\
	24.3410751707452	12.0274313519977\\
	24.4096292500378	11.9855253105923\\
	24.4778663074232	11.9431691902262\\
	24.5457840485222	11.9003646245786\\
	24.6133803691126	11.8571133495332\\
	24.6806531192837	11.8134169723556\\
	24.7476001279007	11.7692772219235\\
	24.8142193909229	11.7246957443757\\
	24.8805086665503	11.6796742647192\\
	24.9464660994508	11.6342144617215\\
	25.0120895229761	11.5883180345746\\
	25.0773769402972	11.5419867339331\\
	25.1423263660135	11.4952222514715\\
	25.2069357282526	11.4480263341443\\
	25.2712031913431	11.4004006980919\\
	25.3351266724482	11.3523470807915\\
	25.3987043543038	11.3038672325558\\
	25.4619342555646	11.2549628928777\\
	25.5248144586798	11.2056358240283\\
	25.5873430738387	11.1558878294612\\
	25.6495180222319	11.1057207388721\\
	25.7113375759638	11.0551363597948\\
	25.7727996665465	11.0041365560971\\
	25.8339024938288	10.9527231283727\\
	25.8946441482936	10.9008979501084\\
	25.9550227432818	10.8486628265118\\
	26.0150365129998	10.7960196488979\\
	26.0746834790016	10.7429703002308\\
	26.1339620030437	10.6895165658991\\
	26.1928701390945	10.6356604034925\\
	26.2514061450364	10.581403615724\\
	26.3095682199992	10.526748172974\\
	26.3673544303998	10.4716960105484\\
	26.4247632833027	10.4162488938925\\
	26.4817927874696	10.3604088776824\\
	26.538441337039	10.3041777509655\\
	26.5947070884876	10.2475575754464\\
	26.6505881460524	10.1905503400618\\
	26.7060831513931	10.1331577795128\\
	26.7611900633229	10.0753820574931\\
	26.8159074005135	10.0172249397328\\
	26.8702332733982	9.95868858972461\\
	26.9241658175371	9.89977505074459\\
	26.9777037950174	9.84048601733269\\
	27.0308451143794	9.78082377115985\\
	27.0835884035892	9.72079004630396\\
	27.1359317281715	9.66038711459248\\
	27.1878732490751	9.59961707249182\\
	27.2394118310368	9.53848156592625\\
	27.2905453364617	9.47698299818252\\
	27.3412724835758	9.41512306416522\\
	27.3915912737356	9.35290417491065\\
	27.4415002083761	9.29032816499414\\
	27.4909973542373	9.22739754811761\\
	27.5400807839684	9.16411464502646\\
	27.5887491493623	9.10048129975653\\
	27.6370003045195	9.03650021081214\\
	27.6848327297082	8.97217332174492\\
	27.7322444304552	8.90750333796368\\
	27.7792334558833	8.84249272558222\\
	27.8257984638827	8.77714339492015\\
	27.8719372615571	8.71145824750095\\
	27.9176478955611	8.6454398306255\\
	27.9629292229075	8.57908997702422\\
	28.0077788740078	8.51241177454052\\
	28.0521955192138	8.44540718109598\\
	28.0961769621916	8.37807927044722\\
	28.1397212455842	8.31043072804529\\
	28.1828272061443	8.24246346454073\\
	28.2254924694186	8.17418077104069\\
	28.2677156762224	8.10558470551801\\
	28.3094946384229	8.03667852867781\\
	28.3508273925356	7.96746508126637\\
	28.3917127343362	7.89794637770333\\
	28.4321483169687	7.82812589618151\\
	28.4721327321988	7.75800582082625\\
	28.5116638336721	7.68758957712453\\
	28.5507396606323	7.61688015934668\\
	28.5893589488057	7.54587971064166\\
	28.6275194147059	7.47459186501226\\
	28.6652191020859	7.40301971078095\\
	28.7024568844399	7.33116534205975\\
	28.739230354458	7.25903259908599\\
	28.775538169829	7.18662377551294\\
	28.8113781469737	7.11394261167772\\
	28.8467483387732	7.04099234500803\\
	28.881647478868	6.96777532392908\\
	28.9160731621058	6.89429573153575\\
	28.9500238193994	6.82055633433674\\
	28.9834972460045	6.74656129272846\\
	29.0164913907668	6.67231429959245\\
	29.0490047798767	6.59781818368658\\
	29.0810351204788	6.52307735117668\\
	29.1125803711646	6.4480956563841\\
	29.1436391523616	6.37287599226684\\
	29.1742091024619	6.29742300460632\\
	29.204288625288	6.22173988086974\\
	29.2338755988712	6.14583117474384\\
	29.2629680215807	6.06970098966016\\
	29.2915643944941	5.9933525861889\\
	29.319662556763	5.91679072876024\\
	29.3472605434073	5.8400196649493\\
	29.3743569545228	5.76304272328683\\
	29.4009496092553	5.68586486260281\\
	29.4270365897029	5.60849046197191\\
	29.4526165972845	5.5309229088912\\
	29.477687448907	5.45316733658133\\
	29.5022476472778	5.37522745628218\\
	29.5262952800195	5.29710821925813\\
	29.5498285296624	5.21881417518155\\
	29.57284600734	5.14034908207233\\
	29.5953458201055	5.06171801247829\\
	29.6173262203143	4.98292559562574\\
	29.6387859290119	4.90397561538092\\
	29.6597230835926	4.82487323665803\\
	29.6801362211047	4.74562257251342\\
	29.7000237276032	4.66622863098543\\
	29.7193839013795	4.58669644709477\\
	29.7382152795986	4.50703065236963\\
	29.7565161964897	4.42723677386157\\
	29.774285007876	4.34732011608095\\
	29.7915203732454	4.26728544869781\\
	29.8082206895834	4.18713843771192\\
	29.8243844147254	4.10688451903877\\
	29.8400103425389	4.02652858097299\\
	29.8550969475374	3.9460764019965\\
	29.8696428953224	3.86553323551837\\
	29.8836469414363	3.78490462561866\\
	29.8971077415313	3.70419616170423\\
	29.9100241203989	3.62341317912751\\
	29.9223949252726	3.54256127637994\\
	29.9342189443426	3.46164609993068\\
	29.945495172081	3.38067303180014\\
	29.9562225546964	3.29964769288604\\
	29.9664000204076	3.2185757523873\\
	29.9760267417785	3.13746259708981\\
	29.9851017674134	3.05631383784407\\
	29.9936241885283	2.97513517409264\\
	30.0015933239045	2.89393186098322\\
	30.0090083419244	2.81270951035408\\
	30.0158685247976	2.73147375498758\\
	30.0221732828134	2.65022977392252\\
	30.0279219254434	2.56898309660364\\
	30.0331139238964	2.48773923053666\\
	30.0377487691505	2.40650324969487\\
	30.0418258656338	2.32528098795235\\
	30.0453449145298	2.244077581383\\
	30.0483054250013	2.16289901617167\\
	30.0507069888198	2.08175170718351\\
	30.0525493978477	2.000641044449\\
	30.0538323328241	1.9195730575137\\
	30.0545556277455	1.83855412667948\\
	30.0547191821634	1.75758961800009\\
	30.0543228324079	1.67668616261465\\
	30.0533667130104	1.59584879597066\\
	30.0518508026613	1.51508344927461\\
	30.0497751971098	1.43439663183911\\
	30.0471401267727	1.35379331050919\\
	30.0439457092042	1.27328019531751\\
	30.0401923876274	1.19286187971102\\
	30.0358804351359	1.11254408537788\\
	30.0310102345301	1.0323332997965\\
	30.0255823029861	0.952234006822625\\
	30.0195970567595	0.872252839051579\\
	30.0130551950337	0.792393864335581\\
	30.0059572618887	0.712662478282486\\
	29.9983039289036	0.633064977056445\\
	29.9900959354403	0.553605285562711\\
	29.9813339875775	0.474289785407389\\
	29.9720189654594	0.395121944629272\\
	29.9621516354088	0.316106715092222\\
	29.9517329274512	0.237250014085514\\
	29.9407637142908	0.158555146757629\\
	29.9292449472505	0.080028053091092\\
	29.9171776112328	0.00167170646757661\\
	29.9045626993037	-0.0765090013462461\\
	29.8914015192805	-0.15450770679171\\
	29.8776951750668	-0.232320785772309\\
	29.863445049798	-0.309941811131358\\
	29.8486523760651	-0.387367478312762\\
	29.8333186145148	-0.464591326725878\\
	29.8174451128733	-0.541610379117053\\
	29.80103325855	-0.618419890274174\\
	29.7840847801205	-0.69501383257361\\
	29.766601021964	-0.77138928168362\\
	29.7485837860559	-0.847540234951697\\
	29.7300345029989	-0.923464104702924\\
	29.7109550473464	-0.999154934679906\\
	29.6913469202461	-1.07461047938686\\
	29.6712120666705	-1.14982485031822\\
	29.6505520419083	-1.22479614913209\\
	29.6293685608244	-1.2995204748704\\
	29.607663774274	-1.37399256182705\\
	29.585439178518	-1.44821054865007\\
	29.5626969728291	-1.52216929882544\\
	29.5394386734607	-1.59586729760374\\
	29.5156665199799	-1.66929955913603\\
	29.4913820299237	-1.7424649176451\\
	29.4665874731466	-1.81535855929281\\
	29.4412843487776	-1.8879796691852\\
	29.4154749448818	-1.96032362675295\\
	29.3891607213533	-2.03238996953008\\
	29.3623439700891	-2.10417429145384\\
	29.3350260895858	-2.17567648378298\\
	29.3072088457959	-2.24689427978012\\
	29.278894536347	-2.31782418757554\\
	29.250084487017	-2.38846583756575\\
	29.2207811526085	-2.45881552107214\\
	29.1909859284271	-2.52887285002061\\
	29.1607013090873	-2.59863422980794\\
	29.1299286535039	-2.66809950009053\\
	29.0986704486817	-2.73726528778175\\
	29.0669280081506	-2.80613165036428\\
	29.0347037997576	-2.87469544987837\\
	29.0019990833175	-2.94295695096353\\
	28.9688162949827	-3.010913263905\\
	28.935156633194	-3.07856484918105\\
	28.9010224888421	-3.14590907797599\\
	28.8664149919846	-3.21294659478257\\
	28.8313364735899	-3.27967504391953\\
	28.7957879889141	-3.34609524173515\\
	28.7597717931604	-3.4122051175625\\
	28.7232888608517	-3.47800564731583\\
	28.6863413542782	-3.5434950569489\\
	28.6489301616256	-3.60867446976137\\
	28.6110573336567	-3.67354241976158\\
	28.5727236667166	-3.73810016584183\\
	28.5339310797509	-3.80234656144622\\
	28.4946802715556	-3.86628298997565\\
	28.4549730070291	-3.92990863577561\\
	28.4148098811049	-3.99322499674661\\
	28.3741924801373	-4.05623159983756\\
	28.3331212877675	-4.11893004892873\\
	28.2915976846435	-4.18132022567301\\
	28.2496220339302	-4.24340383336317\\
	28.2071954802665	-4.30518112102052\\
	28.1643182546193	-4.366653887249\\
	28.1209912316149	-4.42782276182428\\
	28.0772145465417	-4.48868956615283\\
	28.0329889664624	-4.54925505525776\\
	27.9883148614362	-4.60952062710191\\
	27.943193019648	-4.66948700376219\\
	27.8976238239763	-4.72915550001991\\
	27.8516078591503	-4.78852710748695\\
	27.8051455042375	-4.84760308462177\\
	27.758237128659	-4.9063846900143\\
	27.7108831182491	-4.96487311648754\\
	27.6630836155943	-5.02306988612091\\
	27.6148390234171	-5.08097611913225\\
	27.5661492463091	-5.13859359663383\\
	27.5170147130715	-5.19592336193456\\
	27.4674350795424	-5.25296744971042\\
	27.4174108083127	-5.30972682506151\\
	27.366941296139	-5.36620376969177\\
	27.3160270449977	-5.4223991725513\\
	27.2646671826893	-5.47831555470345\\
	27.2128622533237	-5.53395373473963\\
	27.1606111063397	-5.5893164641998\\
	27.1079143270391	-5.64440450123571\\
	27.0547717947173	-5.69921925458655\\
	27.0011816117687	-5.75376446311143\\
	26.9471447506229	-5.80804015461042\\
	26.8926589887592	-5.86205028386217\\
	26.8377253404954	-5.91579485151854\\
	26.7823412491789	-5.96927801494272\\
	26.726507749865	-6.02249977499832\\
	26.6702219428775	-6.07546447649781\\
	26.6134848536924	-6.1281721540717\\
	26.5562932310518	-6.18062732278076\\
	26.4986480496232	-6.23283009133666\\
	26.4405483897392	-6.28478240804411\\
	26.3819900165736	-6.33648972329288\\
	26.3229746419432	-6.38795123891864\\
	26.2634983959482	-6.439171895088\\
	26.203563495501	-6.49015055606493\\
	26.1431660170826	-6.54089204691111\\
	26.0823083510298	-6.59139521898429\\
	26.0209901407194	-6.64166147349649\\
	25.9592068973009	-6.69169617646865\\
	25.8969616732251	-6.74149757976576\\
	25.8342499086093	-6.79107093408151\\
	25.7710748094658	-6.84041456302733\\
	25.7074361722356	-6.88952981676603\\
	25.6433289656695	-6.9384223626641\\
	25.578757050681	-6.98709005620604\\
	25.5137203568617	-7.03553422222257\\
	25.4482134449994	-7.08376086668826\\
	25.3822408076176	-7.13176747291068\\
	25.3158025179372	-7.17955535665854\\
	25.2488928062309	-7.22713077848296\\
	25.181516743207	-7.27449096216724\\
	25.1136687680025	-7.32164181409345\\
	25.0453539088305	-7.36858091570134\\
	24.9765724434369	-7.41530962820379\\
	24.9073247153837	-7.46182932171354\\
	24.8376045731841	-7.50814649375528\\
	24.7674179339792	-7.55425825455997\\
	24.6967652342615	-7.60016605155357\\
	24.6256402889929	-7.64587635798485\\
	24.5540491938485	-7.69138646464523\\
	24.4819924186232	-7.736697939067\\
	24.4094638563482	-7.78181713035683\\
	24.336469679565	-7.82674160847517\\
	24.2630110859639	-7.87147263840673\\
	24.189089828979	-7.9160112227341\\
	24.1147012301036	-7.96036295883647\\
	24.0398532871899	-8.0045246921495\\
	23.9645483392243	-8.04849732172341\\
	23.8887889097591	-8.09228173290713\\
	23.8125711852315	-8.13588318295689\\
	23.7359037696585	-8.1792986809571\\
	23.6587897026729	-8.22252909118632\\
	23.5812322027224	-8.26557527821453\\
	23.5032286509977	-8.30844197788202\\
	23.4247879387968	-8.35112663438017\\
	23.345913775957	-8.39363013275227\\
	23.2666100332209	-8.43595337421817\\
	23.1868807354807	-8.47809728064138\\
	23.1067248273507	-8.52006605142863\\
	23.0261513198297	-8.56185773881397\\
	22.9451646413408	-8.60347334532609\\
	22.8637693394579	-8.64491391122172\\
	22.7819700697834	-8.68618051893958\\
	22.6997676864019	-8.72727662063662\\
	22.6171706027497	-8.76820128561243\\
	22.5341837235137	-8.80895573980355\\
	22.4508120087737	-8.8495412678124\\
	22.3670604587123	-8.88995921678172\\
	22.2829340976138	-8.93021100004837\\
	22.1984360082757	-8.97029924223001\\
	22.1135730934828	-9.01022444482475\\
	22.0283509798725	-9.04998794123175\\
	21.9427759580237	-9.0895908255698\\
	21.8568546522368	-9.12903411105816\\
	21.7705937989416	-9.16831883123625\\
	21.6840008363296	-9.20744572395671\\
	21.5970823832932	-9.24641611307203\\
	21.5098454740631	-9.2852310902478\\
	21.4222972107355	-9.32389177150802\\
	21.3344447516358	-9.36239929756008\\
	21.2462952974988	-9.4007548347707\\
	21.1578560714613	-9.43895957848147\\
	21.0691380908667	-9.47701278731462\\
	20.9801453844643	-9.51491749663349\\
	20.8908852113893	-9.55267497611229\\
	20.8013648171533	-9.59028651701329\\
	20.711591422941	-9.62775343037131\\
	20.6215722153021	-9.66507704481223\\
	20.5313211413013	-9.70225516386207\\
	20.4408392724378	-9.73929243347517\\
	20.3501336470558	-9.77619022734483\\
	20.2592112293092	-9.81294992708249\\
	20.1680789016569	-9.84957291812487\\
	20.0767434582715	-9.88606058513431\\
	19.9852211492468	-9.92240937893633\\
	19.8935099199838	-9.95862532259771\\
	19.8016162609813	-9.99470978882126\\
	19.7095465497029	-10.030664131128\\
	19.6173071471947	-10.0664896385794\\
	19.524916283622	-10.1021813815674\\
	19.432370357334	-10.1377459859893\\
	19.3396763231979	-10.1731842930569\\
	19.2468410727907	-10.2084970792086\\
	19.1538714349388	-10.2436850492321\\
	19.0607873358792	-10.2787419472759\\
	18.9675832385909	-10.3136749522419\\
	18.8742657439709	-10.3484845587622\\
	18.7808413922296	-10.383171165682\\
	18.6873307135035	-10.4177275656081\\
	18.5937268845563	-10.4521612629535\\
	18.5000362184977	-10.4864723815302\\
	18.4062654410665	-10.5206607544236\\
	18.3124342615919	-10.5547187240865\\
	18.218535540138	-10.5886536193553\\
	18.124576106301	-10.6224648209716\\
	18.0305749818518	-10.6561441711024\\
	17.9365249402198	-10.689698912835\\
	17.8424319403585	-10.7231282867842\\
	17.7483028520731	-10.7564310373379\\
	17.6541555416213	-10.7895986615463\\
	17.559983409639	-10.822637644832\\
	17.4657933765278	-10.8555462133029\\
	17.371602400662	-10.8883154498523\\
	17.2774055861499	-10.9209509440161\\
	17.1832192530061	-10.9534432828809\\
	17.089038091945	-10.9857982246911\\
	16.9948692108287	-11.0180130475989\\
	16.9007278504643	-11.0500780202296\\
	16.8066111339852	-11.0819976397662\\
	16.7125336160618	-11.113761725118\\
	16.618492864033	-11.1453745710772\\
	16.5244967028252	-11.1768322730829\\
	16.4305582904649	-11.208124504113\\
	16.3366780075277	-11.2392540684676\\
	16.2428678585221	-11.2702103970591\\
	16.1491297082122	-11.3009956765402\\
	16.0554743296715	-11.3315991465774\\
	15.9619052612525	-11.3620222942665\\
	15.8684319756839	-11.3922542185599\\
	15.7750598786115	-11.4222956269282\\
	15.6817970842355	-11.4521355273863\\
	15.5886510624629	-11.4817737705067\\
	15.4956285232917	-11.5111993219695\\
	15.4027392000628	-11.5404111020173\\
	15.309988367255	-11.569398081069\\
	15.2173882199661	-11.5981581811766\\
	15.1249421033422	-11.6266805646058\\
	15.0326567300625	-11.6549585973168\\
	14.9405482093977	-11.682989059132\\
	14.8486176776704	-11.7107609050067\\
	14.7568841488247	-11.7382697961875\\
	14.6653462892069	-11.7655051526001\\
	14.5740122386537	-11.7924592740409\\
	14.4829055905395	-11.8191265304729\\
	14.3920232803666	-11.8454961816444\\
	14.3013921909061	-11.8715614248785\\
	14.2110064140845	-11.8973122197153\\
	14.1208760910854	-11.9227398697388\\
	14.0310332501284	-11.9478362416988\\
	13.941469127574	-11.9725916680332\\
	13.8521932849677	-11.9969974897888\\
	13.763217463243	-12.0210444524756\\
	13.6745808680261	-12.0447230201675\\
	13.5862705348179	-12.0680240903467\\
	13.4982972152395	-12.0909387190011\\
	13.4106742392364	-12.1134573496821\\
	13.3234476763654	-12.1355693962139\\
	13.2366004054999	-12.1572665721474\\
	13.1501444841324	-12.178539888134\\
	13.0640951145395	-12.1993797113192\\
	12.9785051781308	-12.2197747529862\\
	12.8933540174375	-12.2397176823797\\
	12.808655256219	-12.2591997271823\\
	12.724422695158	-12.2782122613773\\
	12.6406703297961	-12.2967468205827\\
	12.5574160975473	-12.3147943230418\\
	12.4747221519174	-12.3323437843585\\
	12.3925628292978	-12.3493894283913\\
	12.3109538852258	-12.3659235268958\\
	12.229911300492	-12.3819386252124\\
	12.1494512812146	-12.3974275648748\\
	12.0695902589076	-12.4123835065027\\
	11.9903448905044	-12.4267999529759\\
	11.9117320582787	-12.4406707728933\\
	11.8337688695895	-12.4539902243205\\
	11.756472656356	-12.4667529788309\\
	11.679860974146	-12.4789541458487\\
	11.6039516007406	-12.4905892972979\\
	11.5287625340115	-12.5016544925623\\
	11.4543119889254	-12.5121463037569\\
	11.3806183934609	-12.5220618413048\\
	11.3077003832034	-12.5313987798062\\
	11.2355767943542	-12.5401553841752\\
	11.1642666548716	-12.5483305360085\\
	11.0937891734362	-12.5559237601307\\
	11.0241637259209	-12.5629352512459\\
	10.9554098390252	-12.5693659006006\\
	10.8875471707279	-12.5752173225393\\
	10.8205954868913	-12.5804918808293\\
	10.7545745719052	-12.585192718675\\
	10.6894918738511	-12.5893245064321\\
	10.625328354114	-12.5928879143556\\
	10.5621456045438	-12.5958914693805\\
	10.4999628240067	-12.5983415202678\\
	10.4387990646465	-12.6002452898349\\
	10.378673119863	-12.6016108925172\\
	10.3195929605599	-12.6024474408433\\
	10.2615418276873	-12.6027593967848\\
	10.2045749262695	-12.6025621415562\\
	10.1487090092226	-12.6018673082539\\
	10.0939514012379	-12.6006871988348\\
	10.0402856140854	-12.5990290205657\\
	9.987759761349	-12.5969125510521\\
	9.93637945533615	-12.5943524068263\\
	9.88612761650692	-12.591357735133\\
	9.83704529746684	-12.5879512016735\\
	9.78913548493426	-12.5841495035057\\
	9.74237964154457	-12.5799635666899\\
	9.69681028229917	-12.57541823437\\
	9.65242669633839	-12.5705318344882\\
	9.60920790483435	-12.5653166823197\\
	9.56717263131519	-12.5597982890164\\
	9.52629752238928	-12.5539893682523\\
	9.4865978184332	-12.5479161818055\\
	9.44806386780362	-12.5415980115688\\
	9.41066832274165	-12.5350477484965\\
	9.3744131265707	-12.5282903436794\\
	9.33926761765536	-12.5213380665029\\
	9.30522635837115	-12.5142145592401\\
	9.27225570139495	-12.5069310881145\\
	9.24034247999373	-12.4995092480427\\
	9.20944981916364	-12.4919587677234\\
	9.17954725190118	-12.4842930971018\\
	9.15060998736317	-12.4765295386014\\
	9.12259761525051	-12.4686747632006\\
	9.09547814455868	-12.4607423839611\\
	9.06920957467835	-12.4527367952588\\
	9.04375009516325	-12.4446638843878\\
	9.01905798523061	-12.4365309271197\\
	8.99508997791228	-12.4283383819808\\
	8.97179939489499	-12.4200890208363\\
	8.94914335414762	-12.4117808429895\\
	8.9270743432006	-12.4034110548664\\
	8.90554048260631	-12.3949758195027\\
	8.88450112171662	-12.3864696801894\\
	8.86390843943132	-12.3778850723037\\
	8.84370880072543	-12.3692124222129\\
	8.82386607569891	-12.3604438416154\\
	8.80433569845694	-12.351568548283\\
	8.78507311600874	-12.342574277035\\
	8.76602689988348	-12.3334460269665\\
	8.74717069575703	-12.3241752063388\\
	8.72846500400511	-12.3147479033848\\
	8.70986314358901	-12.305147233103\\
	8.691348509124	-12.2953665533709\\
	8.67288802823333	-12.2853919960891\\
	8.65444109625195	-12.2752065406726\\
	8.63600209474851	-12.2648075263075\\
	8.61755039021305	-12.2541857799039\\
	8.59906167783435	-12.2433294507875\\
	8.58050459204818	-12.232223952436\\
	8.56188888813088	-12.2208745772121\\
	8.54319574758101	-12.2092716521177\\
	8.52440000132133	-12.1974032545636\\
	8.50552157711834	-12.1852813667565\\
	8.48654373460445	-12.172897165323\\
	8.46744650894451	-12.1602415893698\\
	8.44825696458565	-12.147332209458\\
	8.42895737063183	-12.1341593463916\\
	8.40953063693696	-12.1207156966234\\
	8.3900071251963	-12.1070221529536\\
	8.37035816817921	-12.0930610138836\\
	8.35047698903371	-12.0787597084518\\
	8.33018120021733	-12.0639816575524\\
	8.30940772622241	-12.0486747254758\\
	8.28811563430995	-12.0328040312281\\
	8.26626486108797	-12.0163285565021\\
	8.24381021541008	-11.9992075229098\\
	8.22070773176082	-11.9813939146162\\
	8.19691017780606	-11.9628392949682\\
	8.17236685076339	-11.9434941070276\\
	8.14702924813368	-11.923302287578\\
	8.12084397013342	-11.9022085632295\\
	8.09376054275765	-11.8801511346964\\
	8.06572384982857	-11.8570693540968\\
	8.03668260637099	-11.8328960785237\\
	8.00658120766568	-11.807565840385\\
	7.97536661806508	-11.781008940375\\
	7.94298902678993	-11.7531516242968\\
	7.90939521932567	-11.7239227825099\\
	7.87453889248208	-11.6932455650532\\
	7.83837096070905	-11.661046942744\\
	7.80113192690373	-11.6275082825485\\
	7.76303425016529	-11.5927944860908\\
	7.7245021463718	-11.5572701992259\\
	7.68553904941536	-11.520934032999\\
	7.64615126620728	-11.4837823489798\\
	7.6063450304494	-11.4458117513092\\
	7.56612960953418	-11.4070166535474\\
	7.52550796734992	-11.3673966503016\\
	7.48448608901174	-11.3269490926473\\
	7.44306986693664	-11.2856715885866\\
	7.40126509596829	-11.2435620066436\\
	7.35908077765085	-11.200616040949\\
	7.31651920421288	-11.1568345754114\\
	7.2735858507132	-11.1122162786456\\
	7.23028607579771	-11.0667600939854\\
	7.186625117088	-11.0204652430296\\
	7.14260808665004	-10.9733312291776\\
	7.0982399665409	-10.9253578411604\\
	7.05352560446431	-10.8765451565533\\
	7.00846970952229	-10.8268935452864\\
	6.96307684806802	-10.7764036731544\\
	6.91735143972058	-10.7250765052939\\
	6.87130129992537	-10.6729109922205\\
	6.82492704776371	-10.6199110383667\\
	6.7782326445042	-10.56607852387\\
	6.73122189067907	-10.5114156418063\\
	6.68389842302719	-10.4559249015439\\
	6.63626211836209	-10.39961137117\\
	6.58831980133055	-10.3424759667774\\
	6.54007459632236	-10.2845221703343\\
	6.49152945404376	-10.2257537932708\\
	6.44268714983434	-10.166174979661\\
	6.3935502823238	-10.1057902093625\\
	6.34412127245344	-10.0446043011097\\
	6.29440236288856	-9.98262241555932\\
	6.24439561784963	-9.91985005828499\\
	6.19410292339141	-9.85629308271816\\
	6.14352248618035	-9.79195970952786\\
	6.0926592297861	-9.72685451694258\\
	6.04151450575373	-9.6609844234223\\
	5.9900894935679	-9.59435670658383\\
	5.93838520368708	-9.52697900586516\\
	5.88639911659286	-9.45886120466507\\
	5.83413514874887	-9.39000984814697\\
	5.78159382144754	-9.32043368125536\\
	5.72877550612771	-9.25014182103829\\
	5.67567719786115	-9.17914553060006\\
	5.62230207341353	-9.10745297419357\\
	5.56865009215199	-9.03507440465863\\
	5.51472109682287	-8.9620204569205\\
	5.46051164882457	-8.8883038647932\\
	5.40602439891221	-8.81393440142937\\
	5.35125890331242	-8.73892386861032\\
	5.29621159792268	-8.66328609726399\\
	5.24088479962316	-8.5870321325108\\
	5.18527791313206	-8.51017497027031\\
	5.12938735459393	-8.43272959622252\\
	5.07321531319224	-8.35470833141804\\
	5.01675843922759	-8.27612688027928\\
	4.96001880828933	-8.19699851295071\\
	4.90299599507133	-8.11733830420344\\
	4.84568691725483	-8.03716323592115\\
	4.78809398586525	-7.95648789680664\\
	4.73021460180648	-7.87533008975261\\
	4.67205143551377	-7.79370540516007\\
	4.61360251233939	-7.71163252540602\\
	4.55487095644785	-7.62912808523382\\
	4.49585558920084	-7.54621172089356\\
	4.43656021480979	-7.46290117356136\\
	4.37698465809855	-7.37921712911932\\
	4.31713366721638	-7.29517852295024\\
	4.25700832030801	-7.2108072145474\\
	4.19661461748556	-7.12612345473087\\
	4.13595519002606	-7.04115043728069\\
	4.07503764975637	-6.955909892685\\
	4.01386653943769	-6.8704265567039\\
	3.95244962650224	-6.78472488589863\\
	3.89079751755093	-6.69882938818535\\
	3.82891867324143	-6.61276751111139\\
	3.76682649927367	-6.52656592072594\\
	3.70453258041755	-6.44025441827926\\
	3.64205211712014	-6.35386315100122\\
	3.57940366995884	-6.26742296525471\\
	3.51660495946217	-6.18096801212546\\
	3.45367905688329	-6.09453255554588\\
	3.39064859507086	-6.00815453330771\\
	3.32754059145952	-5.92187316822396\\
	3.26438630593067	-5.83572938648321\\
	3.20121766079944	-5.74976825289505\\
	3.13807151075361	-5.66403694129755\\
	3.0749895484292	-5.5785852088483\\
	3.01201529124944	-5.4934676070731\\
	2.94919886413467	-5.40874118287209\\
	2.88659274677894	-5.32446845766413\\
	2.82425552552725	-5.24071574104265\\
	2.76225177679183	-5.15755369580586\\
	2.70064955884253	-5.07505932776878\\
	2.63952435548961	-4.99331412655568\\
	2.5789555222867	-4.91240662695797\\
}--cycle;
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	2.73863406900094	-2.79863564557914\\
	0.638177624917446	-4.0598187117944\\
	6.4483707956814	-13.7364929503129\\
	8.54882723976489	-12.4753098840977\\
	2.73863406900094	-2.79863564557914\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.20894092221756	-4.05785732645795\\
	3.62933527762265	-4.75800947448578\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.52857576695076	-5.06680377943016\\
	1.94897012235585	-5.76695592745799\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.4191380999201	-4.40793340047187\\
	1.73877294465331	-5.41687985344408\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.57895552228671	-4.91240662695797\\
	6.69710430992838	-11.7710399137612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.69710430992838	-11.7710399137612\\
	8.68925878595004	-15.0889037662523\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.32708970985923	-10.9164906132612\\
	7.74748406526432	-11.616642761289\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.64672455459244	-11.9254370662334\\
	6.06711890999753	-12.6255892142612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.53728688756178	-11.2665666872751\\
	5.85692173229499	-12.2755131402473\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	10.2828252636613	-15.3632231624223\\
	8.18236881957777	-16.6244062286375\\
	11.1937651205408	-21.6397818196124\\
	13.2942215646242	-20.3785987533971\\
	10.2828252636613	-15.3632231624223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	12.5586829759595	-19.6295268749839\\
	12.9790773313646	-20.3296790230117\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10.8783178206927	-20.6384733279561\\
	11.2987121760978	-21.3386254759839\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10.1778782081042	-15.6643795060507\\
	10.5982725635093	-16.3645316540786\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.49751305283739	-16.6733259590229\\
	8.91790740824248	-17.3734781070508\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	12.7688801536621	-19.9796029489978\\
	11.0885149983953	-20.98854940197\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10.3880753858067	-16.0144555800646\\
	8.70771023053993	-17.0234020330369\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	8.68925878595004	-15.0889037662523\\
	11.9286975760287	-20.4840761754839\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.57895552228671	-4.91240662695797\\
	3.91389732717762	-7.16614054365759\\
	5.09805295643188	-9.16129726933812\\
	5.6371747663082	-10.0028789441538\\
	6.09451147691863	-10.658307740828\\
	6.51323160675305	-11.2053236338617\\
	6.93808941355142	-11.707206595618\\
	7.33660886141422	-12.1298943231902\\
	7.75432347936443	-12.5227762187201\\
	8.13788772863493	-12.8385250491518\\
	8.55964256020795	-13.1406786924433\\
	9.00620106020551	-13.4158782157614\\
	9.47089708492914	-13.6594906248669\\
	9.95187554881725	-13.8706044262824\\
	10.4476973637084	-14.0484848546694\\
	10.9564696892969	-14.1922564310334\\
	11.4752700918325	-14.3009562821155\\
	11.9982784826463	-14.3736360202277\\
	12.5233450703956	-14.4104514508895\\
	13.049267073695	-14.4115440558949\\
	13.5769521068647	-14.3766772530318\\
	14.115515021131	-14.3034698237163\\
	14.6070022305555	-14.2029923838358\\
	15.1137633108725	-14.0667406065369\\
	15.6352600689267	-13.8944383743122\\
	16.2495163392	-13.6538442574662\\
	16.8811341733288	-13.3687722212311\\
	17.5260036673996	-13.0430862880818\\
	18.2608076378205	-12.6346416010835\\
	19.0804685141236	-12.1379649720176\\
	19.8957788225562	-11.6058031162121\\
	20.7805561924848	-10.9887169056823\\
	21.6471895897554	-10.3452513367549\\
	22.4909892217362	-9.67983507982483\\
	23.3074891471268	-8.99508265102061\\
	24.092336472811	-8.2923255826045\\
	24.7742818479494	-7.63876575396829\\
	25.4225599050255	-6.97177323123279\\
	26.0337774877975	-6.29188692446601\\
	26.549461450972	-5.66960366831977\\
	27.0305417007433	-5.03782948348958\\
	27.4752702555681	-4.39702609330016\\
	27.8821365487855	-3.74773610957454\\
	28.2110993785497	-3.16372638494617\\
	28.5085835091849	-2.57351998201207\\
	28.7739414010297	-1.97754355251075\\
	29.0066598609535	-1.37615052489124\\
	29.2063041685031	-0.769651223831882\\
	29.3724166935304	-0.15858297739404\\
	29.5045594672672	0.456339586676471\\
	29.6023723344631	1.0745231649472\\
	29.6654945915049	1.69519186154575\\
	29.6935875319434	2.31720973030297\\
	29.6863942179414	2.93927512555626\\
	29.6437452514824	3.5600332504295\\
	29.5655800076756	4.17788845344739\\
	29.4519815506638	4.79105212947599\\
	29.3031799782976	5.39765773276834\\
	29.119535684036	5.99584032073851\\
	28.9015661275903	6.58365592010271\\
	28.6499424426698	7.15913844388501\\
	28.3654592515522	7.72037690996049\\
	28.0490044682854	8.2655543120764\\
	27.7015808151368	8.79289435409591\\
	27.324290591301	9.30069004520695\\
	26.9183089571126	9.78733367449432\\
	26.484840002763	10.2513514797224\\
	26.0251298433779	10.6913688020908\\
	25.5404744010184	11.1060967219754\\
	25.0322027766275	11.4943434390539\\
	24.5016548836668	11.8550235433546\\
	23.9501897824577	12.1871438800894\\
	23.3791882794774	12.4897992027943\\
	22.7900556135386	12.7621701683551\\
	22.1842086659241	13.003529198723\\
	21.5630717682121	13.2132406796066\\
	20.928087435589	13.390757730823\\
	20.2807150734057	13.5356259026057\\
	19.622426449964	13.6474875889202\\
	18.9546933482702	13.7260869525672\\
	18.2789895643571	13.7712720584457\\
	17.596785157607	13.7829988918068\\
	16.9095399517516	13.7613348677547\\
	16.2186968909555	13.7064617058029\\
	15.5256631133681	13.6186759209111\\
	14.8318018853801	13.4983880337354\\
	14.1384277746261	13.3461219679928\\
	13.6194794489092	13.2113157880629\\
};
\addplot [color=green, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.57895552228671	-4.91240662695797\\
	3.18068819606302	-5.63949987247973\\
	3.70238613699171	-6.32047246315985\\
	4.25489586784549	-7.09493728018372\\
	4.87397696073548	-8.02221468100737\\
	6.68774707246114	-10.7951364788399\\
	7.19752677851478	-11.4774624412024\\
	8.15023485260154	-12.6720611385919\\
	8.51379866837434	-13.0543879370888\\
	8.85467363150098	-13.3647227830139\\
	9.2185313126568	-13.6465659009126\\
	9.54847230190375	-13.8617914350977\\
	9.89403731448998	-14.0499852910412\\
	10.2538132088584	-14.2088349205302\\
	10.6260502727295	-14.3362935527469\\
	11.0084654262034	-14.431340183855\\
	11.3988598423345	-14.4931475653863\\
	11.7948676651095	-14.5224449876012\\
	12.1947544895214	-14.5209743043483\\
	12.6668349805663	-14.4841229901781\\
	13.2242437144909	-14.4073379504692\\
	13.8023690557181	-14.2942298570411\\
	14.4009462767268	-14.1438166396424\\
	15.0184760380532	-13.956443011512\\
	15.7323613305941	-13.7034127739376\\
	16.4616999797881	-13.4090354430622\\
	17.2836893635214	-13.038718967143\\
	18.1112716043529	-12.6288734850059\\
	19.0210069145085	-12.1390685655592\\
	19.9236641183932	-11.6143095099865\\
	20.8136232845118	-11.0590000383005\\
	21.685899683401	-10.4760978562694\\
	22.53572691911	-9.86741951439918\\
	23.3583057986744	-9.23412318912789\\
	24.0786016320665	-8.63751709115762\\
	24.7689431209123	-8.02154989710018\\
	25.361807673746	-7.4509781565855\\
	25.9253495285258	-6.86535858993714\\
	26.4572999798678	-6.26521323048273\\
	26.9556489385982	-5.65110150320462\\
	27.4187406572993	-5.02348282987439\\
	27.7994937351925	-4.45483678444689\\
	28.1501514234266	-3.87665951014813\\
	28.4699453579915	-3.28940392793123\\
	28.7581475499088	-2.69365283802829\\
	29.0140777040537	-2.09011796482072\\
	29.2371439508353	-1.47956333165329\\
	29.4268605940191	-0.862671344813748\\
	29.5827388999296	-0.240363719458376\\
	29.7043410313066	0.386298671593174\\
	29.7913174536627	1.01632329249937\\
	29.8433618446124	1.64863588942069\\
	29.8602153000896	2.28185785968639\\
	29.8417196485075	2.91443335091019\\
	29.7878159794843	3.54484435228519\\
	29.69855951705	4.17138591467255\\
	29.5741493706739	4.7921927600498\\
	29.4149221256883	5.40537285868412\\
	29.221325720544	6.00908503772282\\
	28.9939480285853	6.60143522433904\\
	28.7335126638172	7.18052587056197\\
	28.4408444403761	7.74453524806534\\
	28.1168407044034	8.29174426793615\\
	27.7624993278187	8.82047466338308\\
	27.3789033338802	9.32911639376571\\
	26.9671992736632	9.81615157818067\\
	26.5285528858582	10.2801901257117\\
	26.0641742064763	10.7199258349669\\
	25.5753168124964	11.1341337297655\\
	25.0632692031462	11.5216751783286\\
	24.5293348714732	11.8815079267497\\
	23.9748358982454	12.2126768510179\\
	23.4011222227885	12.5143066387744\\
	22.809569344453	12.7856038759697\\
	22.2015684756849	13.0258621220817\\
	21.5785219976852	13.2344632120551\\
	20.9418509790126	13.4108756637125\\
	20.2929968172061	13.5546576946283\\
	19.6334129696504	13.6654628359621\\
	18.964556518067	13.7430443122426\\
	18.287885664164	13.7872580137894\\
	17.6048559269404	13.7980662295779\\
	16.9169127332169	13.775541224881\\
	16.2254854351071	13.7198681444058\\
	15.5319682413386	13.6313456681236\\
	14.8377118908055	13.5103851662515\\
	14.1440191229057	13.3575102665586\\
	13.6248752980321	13.2222885218252\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.57895552228671	-4.91240662695797\\
	3.76682649927367	-6.52656592072594\\
	6.0926592297861	-9.72685451694258\\
	6.63626211836209	-10.39961137117\\
	7.14260808665004	-10.9733312291776\\
	7.6063450304494	-11.4458117513092\\
	8.00658120766568	-11.807565840385\\
	8.37035816817921	-12.0930610138836\\
	8.65444109625195	-12.2752065406726\\
	8.90554048260631	-12.3949758195027\\
	9.15060998736318	-12.4765295386014\\
	9.44806386780362	-12.5415980115688\\
	9.78913548493426	-12.5841495035057\\
	10.2045749262695	-12.6025621415562\\
	10.6894918738511	-12.5893245064321\\
	11.2355767943542	-12.5401553841752\\
	11.8337688695895	-12.4539902243205\\
	12.5574160975473	-12.3147943230418\\
	13.4106742392364	-12.1134573496821\\
	14.3920232803666	-11.8454961816444\\
	15.5886510624629	-11.4817737705067\\
	16.9948692108287	-11.0180130475989\\
	18.5000362184977	-10.4864723815302\\
	19.8935099199838	-9.95862532259771\\
	21.0691380908667	-9.47701278731462\\
	22.0283509798725	-9.04998794123175\\
	22.8637693394579	-8.64491391122172\\
	23.6587897026729	-8.22252909118632\\
	24.336469679565	-7.82674160847517\\
	24.9765724434369	-7.41530962820379\\
	25.578757050681	-6.98709005620604\\
	26.1431660170826	-6.54089204691111\\
	26.6134848536924	-6.1281721540717\\
	27.0547717947173	-5.69921925458655\\
	27.4674350795424	-5.25296744971042\\
	27.8516078591503	-4.78852710748695\\
	28.2071954802665	-4.30518112102052\\
	28.5339310797509	-3.80234656144622\\
	28.8313364735899	-3.27967504391953\\
	29.0986704486817	-2.73726528778176\\
	29.3350260895858	-2.17567648378298\\
	29.5394386734607	-1.59586729760374\\
	29.7109550473464	-0.999154934679908\\
	29.8486523760651	-0.387367478312761\\
	29.9517329274512	0.237250014085514\\
	30.0195970567595	0.87225283905158\\
	30.0518508026613	1.51508344927461\\
	30.0483054250013	2.16289901617167\\
	30.0090083419244	2.81270951035408\\
	29.9342189443426	3.46164609993068\\
	29.8243844147254	4.10688451903877\\
	29.6801362211047	4.74562257251342\\
	29.5022476472778	5.37522745628218\\
	29.2915643944941	5.9933525861889\\
	29.0490047798767	6.59781818368658\\
	28.775538169829	7.18662377551294\\
	28.4721327321988	7.75800582082625\\
	28.1397212455842	8.31043072804529\\
	27.7792334558833	8.84249272558223\\
	27.3915912737356	9.35290417491065\\
	26.9777037950174	9.84048601733269\\
	26.538441337039	10.3041777509655\\
	26.0746834790016	10.7429703002308\\
	25.5873430738387	11.1558878294612\\
	25.0773769402972	11.5419867339331\\
	24.5457840485222	11.9003646245786\\
	23.9936256573249	12.2301535042454\\
	23.4220427874994	12.530521097888\\
	22.8322601153912	12.8006827260654\\
	22.2255766284913	13.0399171836109\\
	21.603355851494	13.2475795167747\\
	20.9670266236442	13.4231083840502\\
	20.3180742845048	13.5660367840575\\
	19.6580218992665	13.6760020845562\\
	18.988410945449	13.7527527387725\\
	18.3107877028786	13.7961511620018\\
	17.626691901525	13.8061755168617\\
	16.9376425314261	13.7829203312805\\
	16.2451285172016	13.726595654363\\
	15.5505880061604	13.6375242254965\\
	14.8553998018583	13.5161376007057\\
	14.1608803580112	13.3629734234625\\
	13.6411873194084	13.2276289130827\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{skyblue}{rgb}{0.0,0.74,1.0}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.54\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-41,
xmax=35,
xtick={-30,-20,-10,0,10,20,30},
xlabel={$x$ [m]},
ymin=-23,
ymax=20.5,
ytick={-20,-10,0,10,20},
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.1)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.1,.5)},anchor=south},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-20.6516201167351	-16.1837421429347\\
-20.1683978434656	-16.185024386424\\
-19.7196678332817	-16.1846952894797\\
-19.2953723697894	-16.1813518368506\\
-18.8844488807194	-16.1735548390916\\
-18.4778553250412	-16.1595893299135\\
-18.068746911987	-16.1372863590325\\
-17.6532343529062	-16.1040036109577\\
-17.2317507565794	-16.0569673101583\\
-16.8156462015129	-15.995076232561\\
-16.4153305160241	-15.9188103573731\\
-16.033050247999	-15.828598302103\\
-15.6710590862087	-15.725741807093\\
-15.330533886387	-15.6121370009334\\
-15.0096851460086	-15.4892043150169\\
-14.7040994740062	-15.3571691053073\\
-14.4088656723583	-15.2153665866457\\
-14.119941108828	-15.0628068765702\\
-13.8337616830279	-14.8981136699086\\
-13.5481922045497	-14.7202214359715\\
-13.261651917604	-14.5280902661155\\
-12.9729866750361	-14.3207300328187\\
-12.6819760184789	-14.0976914973869\\
-12.388821358316	-13.8588628853171\\
-12.0933454514069	-13.6038695180459\\
-11.7959951741274	-13.3329222205486\\
-11.4972279525041	-13.0463722517488\\
-11.1976085086801	-12.7448216059242\\
-10.8975808806238	-12.4289080586411\\
-10.5977004801187	-12.0995405541814\\
-10.2983698585083	-11.7576161742812\\
-10.0000594764871	-11.4042482521917\\
-9.70311150317256	-11.0405293073514\\
-9.40782050150578	-10.6675981752084\\
-9.11439098901592	-10.2865625088254\\
-8.82292937200718	-9.89845857138798\\
-8.53347026418073	-9.50425730444\\
-8.24598796397622	-9.10485579164838\\
-7.96044053420822	-8.70111926782607\\
-7.67673674830091	-8.29382178449782\\
-7.39473644143855	-7.88363390761999\\
-7.11427043915913	-7.4711428029011\\
-6.83513239264258	-7.05683498830251\\
-6.55710224582913	-6.6411274733547\\
-6.27997373302364	-6.22440794036782\\
-6.00353753042096	-5.8070119040186\\
-5.72758140293594	-5.38922653066126\\
-5.45188757709202	-4.97129117278275\\
-5.17623663526264	-4.55340783300009\\
-4.90041230815125	-4.13575214520738\\
-4.62421871024019	-3.71850239045581\\
-4.34746723357687	-3.30182386514131\\
-4.06997275430695	-2.88586800517961\\
-3.79155247615185	-2.47077507239113\\
-3.51202518236133	-2.0566762631004\\
-3.23121884216619	-1.64370620129975\\
-2.94897302768932	-1.23200734363998\\
-2.66513094108344	-0.821720694335453\\
-2.37953810745552	-0.412986521261492\\
-2.09204172453441	-0.00594518241312601\\
-1.80249159810143	0.399261410427904\\
-1.51074531009757	0.80248380836192\\
-1.21666513463963	1.20356920358713\\
-0.920116354751704	1.60236247041705\\
-0.620967197974836	1.99870528140123\\
-0.319088994061164	2.39243590963743\\
-0.0143573599041803	2.78338909832131\\
0.293347441412931	3.17139636486259\\
0.604140788504658	3.55628545834573\\
0.918133464788196	3.9378788383987\\
1.23543096292204	4.31599197951786\\
1.55613389969591	4.69043417231735\\
1.88034004025388	5.06101154745763\\
2.20814165383966	5.42752298534404\\
2.53962391827758	5.78975696711322\\
2.87486292612597	6.1474888366052\\
3.21392531420982	6.50048174023131\\
3.55687675407744	6.84849831843985\\
3.90377927107974	7.1912988977117\\
4.2546855145587	7.52863546831516\\
4.60963736592791	7.86025046454268\\
4.96866418290044	8.18587580077515\\
5.33178159471697	8.50523346863002\\
5.69899982665727	8.81804527942717\\
6.07032185965035	9.12403231693162\\
6.44573761821775	9.42291054572383\\
6.82522241823648	9.71439047375383\\
7.20873523687779	9.99817709440577\\
7.59621835477107	10.2739714825573\\
7.98760521985009	10.541478336936\\
8.3828172670196	10.8004045718642\\
8.7817596485632	11.0504572485103\\
9.18432015027089	11.2913440396723\\
9.59036812697114	11.5227739682833\\
9.9997548466285	11.7444592998993\\
10.4123214273493	11.9561213521117\\
10.8278954954579	12.1574892772411\\
11.2462885256101	12.3482994218199\\
11.6672952635472	12.528295952444\\
12.0906933075042	12.6972316768239\\
12.5162427810271	12.8548690905652\\
12.9436916245343	13.0009835167762\\
13.3727787657339	13.1353646805506\\
13.8032304154865	13.2578156874295\\
14.2347600126042	13.3681535052978\\
14.6670688163625	13.4662096553844\\
15.0998457045118	13.5518307557686\\
15.5327709251159	13.6248798784057\\
15.9655200622299	13.6852373558483\\
16.3977616056098	13.7328002334753\\
16.8291573499635	13.7674823789699\\
17.2593634691594	13.7892146339898\\
17.6880308643765	13.7979448667474\\
18.1148061718858	13.7936380734721\\
18.5393353504825	13.7762762862995\\
18.9612633194758	13.745858222401\\
19.3802339733718	13.7023990215016\\
19.7958918331132	13.6459298288295\\
20.2078821131799	13.576497423607\\
20.6158509534006	13.4941638729571\\
21.0194457495795	13.3990062036023\\
21.4183154019632	13.2911161300436\\
21.8121113604172	13.1705995884019\\
22.2004895103843	13.0375758414311\\
22.5831095655445	12.8921772009458\\
22.959635131963	12.7345486249961\\
23.3297338645504	12.5648472882218\\
23.693075359355	12.3832433169996\\
24.0493308402779	12.1899201529943\\
24.3981771842756	11.9850725417952\\
24.7392960294996	11.7689067315203\\
25.0723738477962	11.5416402635356\\
25.3971023031384	11.3035015527256\\
25.7131782558354	11.0547296327647\\
26.0202990929783	10.79557794594\\
26.3181649624982	10.5263135341268\\
26.6064819933071	10.2472147872207\\
26.8849621514733	9.95857169996257\\
27.153324028132	9.66068520406553\\
27.4112936898823	9.35386608960757\\
27.6586030957634	9.03843657183072\\
27.8949825648646	8.7147410653763\\
28.120166979512	8.38314136540403\\
28.3339010716069	8.04401083118957\\
28.5359399185835	7.69773406321794\\
28.7260500214749	7.34470537675325\\
28.9040107227503	6.98532573001418\\
28.9336902196008	6.92680022713349\\
28.7577942988304	7.28731605050805\\
28.5697114455086	7.64155676857672\\
28.3696595903409	7.98912117811289\\
28.1578696101481	8.32961422194507\\
27.9345839798534	8.66265015759999\\
27.7000555088338	8.98785446634841\\
27.4545470361548	9.30486393462059\\
27.1983272119345	9.61333135760605\\
26.9316629566745	9.91293227855586\\
26.65482576723	10.2033552084514\\
26.3680946011948	10.4842983670048\\
26.0717550316735	10.7554708140942\\
25.7660984238086	11.0165931823611\\
25.4514218306598	11.2673976173512\\
25.1280259969892	11.5076291220181\\
24.7962113430252	11.7370478028771\\
24.4562829253794	11.9554246537659\\
24.1085508018502	12.1625415116052\\
23.7533296473354	12.3581914939518\\
23.3909385323829	12.5421792757544\\
23.0217018887615	12.7143208203564\\
22.6459462294644	12.8744451022578\\
22.2639991103196	13.0223943555934\\
21.876191682789	13.1580230525417\\
21.4828586310815	13.2811982836046\\
21.0843379972131	13.3918001883747\\
20.6809718100352	13.4897222107382\\
20.2731045492056	13.5748719349553\\
19.8610817723335	13.6471716637614\\
19.4452498375968	13.7065587011696\\
19.0259555647913	13.7529856955293\\
18.6035459177426	13.7864210136387\\
18.1783680098655	13.8068491302224\\
17.7507675805971	13.8142710966489\\
17.321088500589	13.808704858645\\
16.8896735348119	13.7901856431696\\
16.4568609119423	13.758766174002\\
16.0229829231758	13.7145166464391\\
15.5883655591001	13.6575247525445\\
15.1533274600344	13.5878956378415\\
14.7181792137167	13.5057518522963\\
14.2832253484791	13.411233878249\\
13.848761511762	13.3044997212215\\
13.4150701105506	13.1857236440765\\
12.9824202668733	13.0550957168776\\
12.5510671728528	12.9128212867679\\
12.1212518768776	12.7591205927999\\
11.6932038911919	12.5942294973276\\
11.2671394164012	12.4183986233139\\
10.8432558747354	12.231890482623\\
10.4217319120235	12.0349785602029\\
10.0027276463265	11.8279466924657\\
9.58638499960842	11.6110886090987\\
9.17282912926836	11.384708140602\\
8.76217073519711	11.1491199359791\\
8.35450095429359	10.9046456299225\\
7.94989029571765	10.6516119613821\\
7.54838964852547	10.3903504038929\\
7.1500310628581	10.1211969304511\\
6.75482937899821	9.84449249361505\\
6.3627833999947	9.56058294503492\\
5.97387347084603	9.26981585852616\\
5.58806207832022	8.97253978417087\\
5.20529495931307	8.66910443605265\\
4.82550204350301	8.35986108584468\\
4.44859622074814	8.04516115051622\\
4.07447333410465	7.7253547224286\\
3.70301697874505	7.40079277182992\\
3.33409949175276	7.07182743674779\\
2.96758261110506	6.73881289378122\\
2.60331822593256	6.40210670094785\\
2.24113769520378	6.06206023506233\\
1.88085019304166	5.71901521141332\\
1.52226532727814	5.37332279071917\\
1.16519527564637	5.0253460109981\\
0.809451529289836	4.67545832497322\\
0.454839596306862	4.32404014021458\\
0.101141767572042	3.97146235849846\\
-0.251857140486772	3.61811104967257\\
-0.604362585630504	3.26439461624898\\
-0.95657379461075	2.91074081353665\\
-1.30868581706482	2.55759489755329\\
-1.66091271606901	2.20539588105605\\
-2.01347761459618	1.85458458160303\\
-2.36658115597653	1.50563235180168\\
-2.72040297589872	1.15903706247877\\
-3.07510236744447	0.815319917808558\\
-3.43083621086316	0.475005455390709\\
-3.7877862714558	0.138592974587575\\
-4.14610372075434	-0.193394432215237\\
-4.50590046269829	-0.520407348655979\\
-4.86725439570953	-0.841880245651622\\
-5.23021580764433	-1.1572421301511\\
-5.59485140754019	-1.46595825246111\\
-5.96122908764468	-1.76751865400709\\
-6.32936965049883	-2.06140248526872\\
-6.69925925574938	-2.34709447940665\\
-7.07086233365789	-2.62409941545716\\
-7.44414007556264	-2.89195824960417\\
-7.8191055997257	-3.15028604466094\\
-8.19578706893569	-3.39874152627394\\
-8.57421297336428	-3.63701614815017\\
-8.95443222907927	-3.86484534579015\\
-9.33653562307284	-4.08201663490094\\
-9.72069589900195	-4.28838354782946\\
-10.1072187691013	-4.48387830108138\\
-10.4965238232188	-4.66848426898358\\
-10.8891108520985	-4.84220671188507\\
-11.2855874100961	-5.00507461861254\\
-11.6866551050926	-5.15712357318463\\
-12.0931191632578	-5.29839068254085\\
-12.5058549930614	-5.42889766423256\\
-12.9257190685212	-5.54862906150794\\
-13.3534121382152	-5.65751880586899\\
-13.7893913991344	-5.75547240494865\\
-14.2337666889681	-5.84240124292331\\
-14.6862262945071	-5.91827560367608\\
-15.1459726635923	-5.9831824663616\\
-15.6118145810257	-6.03739681928314\\
-16.0822738879408	-6.08142161022404\\
-16.5558700941229	-6.11600676981844\\
-17.031363847626	-6.14211741461622\\
-17.5078546362345	-6.16086901611409\\
-17.9852018729626	-6.17346860269006\\
-18.4640939742418	-6.18113528204566\\
-18.9457927296015	-6.18503719693317\\
-19.4318242431841	-6.18625751254455\\
-19.9233262081874	-6.18577205124104\\
-20.4201095470301	-6.18442143165473\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, forget plot]
table[row sep=crcr] {%
x	y\\
-20.816201167351	-16.1837421429347\\
-20.1537990140588	-15.9977141902291\\
-19.6608975105936	-15.7994604510385\\
-19.1737611956721	-15.588304860543\\
-18.6940509779806	-15.3641603194261\\
-18.2232704414374	-15.1271624775431\\
-17.7624878562883	-14.8774931003334\\
-17.3123116568744	-14.6152828165164\\
-16.8730084570093	-14.3405851234347\\
-16.4446485026745	-14.0533871410944\\
-16.0272392073451	-13.7536433185955\\
-15.6208319718841	-13.441322366552\\
-15.2246962184205	-13.1187149322984\\
-14.8345134413951	-12.7962544553716\\
-14.449033799966	-12.4743459564469\\
-14.0676466362514	-12.1522016926416\\
-13.6899086538893	-11.8291834098747\\
-13.3155280871703	-11.5047723045056\\
-12.9443010766827	-11.1785946977001\\
-12.5760821831834	-10.850378936239\\
-12.2107766936222	-10.5198873353919\\
-11.8482926302796	-10.1869611534431\\
-11.4885667920179	-9.85145409988236\\
-11.1315842294562	-9.5132771308511\\
-10.7773316409879	-9.17239043450573\\
-10.4257972014919	-8.82876384511985\\
-10.0769578973133	-8.48237881626635\\
-9.73076961372328	-8.13321836214136\\
-9.38717165151252	-7.78127092703477\\
-9.04612264462097	-7.42656709783488\\
-8.70757714356063	-7.06915543771547\\
-8.37147344199802	-6.70909358890653\\
-8.03773405214178	-6.34643858070699\\
-7.70625435074193	-5.98124570894253\\
-7.37691579741102	-5.61357948195319\\
-7.04961572503202	-5.24354132344513\\
-6.7242431031803	-4.87124761586053\\
-6.4006728980921	-4.4968220525585\\
-6.07876403168377	-4.12039024069861\\
-5.75835352933443	-3.74207467903276\\
-5.43927632159589	-3.36201563385286\\
-5.12137775141121	-2.98038487764747\\
-4.80449547264747	-2.59736299483438\\
-4.48845632244131	-2.213134288275\\
-4.17307224491515	-1.82788121380332\\
-3.85814288161708	-1.44178514386364\\
-3.54348255267231	-1.05505778833313\\
-3.22890964453798	-0.667925661116468\\
-2.91423668908777	-0.28061641116435\\
-2.59926867811842	0.106644364837197\\
-2.28380091247042	0.493637631015724\\
-1.96763512385483	0.880133017879302\\
-1.65058760987122	1.26588125822612\\
-1.33247480297922	1.65063406880684\\
-1.01311169833753	2.0341466367904\\
-0.692310309732349	2.41618031017845\\
-0.369884324911175	2.79649826131017\\
-0.045662281502036	3.17485097444098\\
0.280521208280987	3.5509884290557\\
0.608828284881356	3.92466313609566\\
0.939418660928904	4.29563035045499\\
1.27245032827038	4.66364862191908\\
1.60807144314186	5.02847016042067\\
1.94642107721237	5.38984211446155\\
2.28763228356856	5.74750930910208\\
2.63183228145445	6.10121329690828\\
2.9791420326296	6.45069178768829\\
3.32967412983196	6.79567724155519\\
3.68353075043581	7.1358960021544\\
4.0408040145773	7.4710703538103\\
4.40157514272494	7.80091763524736\\
4.76591325733568	8.12514918665935\\
5.13387398255172	8.44346994360285\\
5.50550094889596	8.75558108275341\\
5.88082839907438	9.0611833422517\\
6.25987702347942	9.35997491578456\\
6.64265235424917	9.6516508622338\\
7.02914336373757	9.93590290670159\\
7.41932107567118	10.2124197961672\\
7.81314243664794	10.4808914956925\\
8.21055267222762	10.7410118444184\\
8.61148031661757	10.9924762395986\\
9.01583601771893	11.2349818138604\\
9.42351147650347	11.4682279223258\\
9.83437863639638	11.6919171316554\\
10.2482952413446	11.9057595668392\\
10.6651064646431	12.1094745780139\\
11.0846409207681	12.3027892674307\\
11.5067099222765	12.4854391004494\\
11.9311071459573	12.6571685699817\\
12.3576081978582	12.8177320516265\\
12.7859729046004	12.9668957738297\\
13.2159518231606	13.1044406992491\\
13.6472829644421	13.2301616864576\\
14.0796910679639	13.3438676841849\\
14.5128879329347	13.4453823004677\\
14.9465726421369	13.5345443967748\\
15.3804332031574	13.6112090072937\\
15.814152243364	13.6752485843984\\
16.2474055535605	13.7265526253568\\
16.6798616175861	13.7650276122792\\
17.111182695898	13.7905971590982\\
17.5410254461394	13.8032020659935\\
17.9690414145916	13.8028003875075\\
18.3948800359184	13.7893674053107\\
18.8181900284936	13.7628952904038\\
19.2386185418663	13.7233928385573\\
19.6558127004657	13.6708850867903\\
20.0694202232177	13.6054128912253\\
20.4790894768462	13.5270325813942\\
20.8844698417733	13.435815610361\\
21.2852119927	13.3318482538561\\
21.6809684233886	13.2152312850338\\
22.0713955647982	13.0860790760858\\
22.456153784189	12.9445191404737\\
22.8349071428467	12.7906918112101\\
23.2073236376013	12.624749778233\\
23.573074271743	12.4468582004792\\
23.9318306261818	12.2571959635812\\
24.2832691067241	12.0559536939041\\
24.627071106941	11.8433334242256\\
24.9629226517885	11.6195486059257\\
25.2905147429385	11.3848237247699\\
25.6095436972554	11.1393938212763\\
25.9197082877926	10.8835066392088\\
26.220707806346	10.6174250185919\\
26.512247370777	10.3414231574304\\
26.7940377038353	10.0557869546214\\
27.0657958016241	9.76081352183165\\
27.3272457706789	9.45681024885877\\
27.5781189512619	9.14409431322552\\
27.8181468583169	8.82300206470526\\
28.0470625567979	8.49389028019854\\
28.2646078669647	8.15712849420994\\
28.4705348595072	7.8130974177206\\
28.6646064741968	7.46218826828289\\
28.8465979693964	7.10480004716246\\
28.9174789510859	6.95743278313345\\
28.7404820010714	7.3173629541701\\
28.5513169315049	7.67097957976076\\
28.3502030325885	8.01788159736167\\
28.1373724208669	8.35767434822334\\
27.9130686639561	8.68997271540944\\
27.6775456122506	9.01440283933965\\
27.4310669915982	9.33060230781182\\
27.1739016941676	9.63822544945166\\
26.9063169879384	9.9369491303871\\
26.6285854354321	10.2264623204531\\
26.3409870290596	10.5064637674008\\
26.0438083449499	10.7766631118252\\
25.7373417428689	11.0367815879512\\
25.421885391335	11.286551851435\\
25.0977406688972	11.5257198093486\\
24.7652090931448	11.7540461452348\\
24.4245971321369	11.9713022578693\\
24.0762163456957	12.1772704002018\\
23.7203830218858	12.3717441097209\\
23.3574180310719	12.5545284535183\\
22.9876477704502	12.7254397743206\\
22.6114004809221	12.8843076235031\\
22.2290059736373	13.030974666986\\
21.8407979296968	13.1652958027113\\
21.4471137807867	13.287138576945\\
21.0482945905259	13.3963836050056\\
20.644685679276	13.4929248283582\\
20.2366348863554	13.5766704085557\\
19.8244913931039	13.6475432536381\\
19.4086054602807	13.7054812986445\\
18.9893280897486	13.7504378448232\\
18.5670107448627	13.7823819200004\\
18.1420053110195	13.8012986528756\\
17.7146624875632	13.8071897292251\\
17.2853315526535	13.8000736695476\\
16.8543608876899	13.7799861715031\\
16.422094442042	13.7469802940201\\
15.9888705544117	13.7011263904337\\
15.5550215830308	13.6425120777998\\
15.1208728234911	13.5712421307735\\
14.6867419570617	13.487438382516\\
14.2529412591941	13.3912401765832\\
13.819774110147	13.2828037649146\\
13.3875311403173	13.1623010861808\\
12.9564898912293	13.0299191676463\\
12.5269145514742	12.8858594705479\\
12.0990557325954	12.7303374913617\\
11.6731536841606	12.5635834800332\\
11.2494356894997	12.3858411931514\\
10.8281106822956	12.1973650061817\\
10.4093694169986	11.9984189115037\\
9.99338478245401	11.7892757705063\\
9.58031223441742	11.5702167429243\\
9.17029187531688	11.341531618128\\
8.76345134512305	11.1035196362834\\
8.35989898723606	10.8564848485807\\
7.9597231079164	10.6007342857372\\
7.56299304810281	10.3365774481982\\
7.1697600444672	10.064325966246\\
6.78006019242507	9.78429469924877\\
6.39391659220001	9.49680221040098\\
6.0113338622176	9.2021658955919\\
5.6322985203786	8.90070094338998\\
5.25678033389744	8.59272055274693\\
4.88473348022941	8.27853641375711\\
4.51609876830583	7.95845968807697\\
4.15080405465932	7.6328001756208\\
3.78876236341117	7.30186395395222\\
3.42987288961554	6.96595358368308\\
3.07402210540471	6.62536935206293\\
2.72108462810995	6.28041085758737\\
2.37091998656671	5.93137350317206\\
2.02337179883338	5.57854620420567\\
1.67827621283394	5.22221982071049\\
1.33546344456506	4.86268939728755\\
0.994756831816803	4.5002550925613\\
0.655970179914635	4.1352215362561\\
0.318897942060717	3.76788775593266\\
-0.0166703881394967	3.39856411185225\\
-0.35094639359233	3.02757798185399\\
-0.684144283665141	2.65527385392947\\
-1.01648241279255	2.28201335454053\\
-1.34819946056858	1.90815710356705\\
-1.67954691629162	1.53407267559337\\
-2.01076810778603	1.16015816132781\\
-2.34209878656274	0.786841110047002\\
-2.67376698548584	0.414578412190454\\
-3.00600875185751	0.0438373926562605\\
-3.33908343165041	-0.324923372169069\\
-3.67322997715433	-0.69120687942132\\
-4.00866112854329	-1.05447476951853\\
-4.34556386268623	-1.41415147074605\\
-4.68410415951725	-1.76963339546564\\
-5.02446405170908	-2.12033227428966\\
-5.3668046701397	-2.4656395648051\\
-5.71123222744338	-2.80489811191258\\
-6.05779964385667	-3.13741311649563\\
-6.40650835084423	-3.46246263238497\\
-6.75732448416101	-3.7793215440853\\
-7.11020872259805	-4.08729495068375\\
-7.46504878183895	-4.38566493103405\\
-7.82164879913793	-4.67369655371661\\
-8.17974207124009	-4.95065625753796\\
-8.53899270204436	-5.2158335797245\\
-8.89902448175982	-5.46856808011722\\
-9.25946579791876	-5.70828795093007\\
-9.61989693401548	-5.93446363769996\\
-9.97984049850102	-6.14662842947418\\
-10.3387996780482	-6.34439645145931\\
-10.696287869881	-6.52747655987717\\
-11.0518610377743	-6.69568347706039\\
-11.4052034556488	-6.84896738537964\\
-11.7561493770082	-6.98738831189173\\
-12.1046583465825	-7.11109031385913\\
-12.45091339623	-7.22028131421687\\
-12.7953691863702	-7.31522860995045\\
-13.1388555024673	-7.39621399144349\\
-13.4826686225648	-7.46349430860275\\
-13.8287030603752	-7.5172002102267\\
-14.1795178455275	-7.55729766935672\\
-14.5383118685853	-7.58338840734908\\
-14.9086847604931	-7.59464258580196\\
-15.2940203233952	-7.58975070762268\\
-15.693670713775	-7.56723852356673\\
-16.1048146273323	-7.52630244827061\\
-16.5257975457544	-7.46668528963258\\
-16.9547625281926	-7.38869436465442\\
-17.3895024603953	-7.29314998617003\\
-17.813243253282	-7.18491138358641\\
-18.2153404982309	-7.06915975540497\\
-18.6026480952081	-6.94609883606779\\
-18.9852511738335	-6.81436566089116\\
-19.3752414658446	-6.66881923631344\\
-19.786079832862	-6.50568722074918\\
-20.819885089571	-6.33021338587253\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6199084522733	-6.1837924245443\\
-18.1765130533162	-6.1770602142713\\
-17.2218579351133	-6.15043432437959\\
-16.2714005689374	-6.09633766382981\\
-15.3316563514547	-6.00612858465913\\
-14.4138162516777	-5.87407637119864\\
-13.5267946277527	-5.6980181902035\\
-12.6729006977427	-5.47808578286254\\
-11.848544990835	-5.2149224288854\\
-11.0471972372326	-4.90865434791019\\
-10.2625807794803	-4.55902745717505\\
-9.48993923248032	-4.16586552591651\\
-8.7260816982527	-3.72941449088778\\
-7.96957103457996	-3.25087115437777\\
-7.21997343771228	-2.73236401310672\\
-6.47711720660283	-2.17669059164605\\
-5.74119140495581	-1.58747026241557\\
-5.01224343527403	-0.968789729620255\\
-3.93094215429368	0.00523663900122173\\
-2.86216912793486	1.02117497631478\\
-1.44954980585059	2.4165776811287\\
1.37926609545935	5.23438556691566\\
2.45820659454726	6.26646998380214\\
3.55515281017544	7.26971524884381\\
4.67439878502869	8.23461630120201\\
5.43459349150657	8.85188512189757\\
6.20684481642021	9.44507951915692\\
6.99157122000369	10.0114019646647\\
7.78891461828151	10.5480759641031\\
8.59873978290619	11.0523783529791\\
9.42062169585732	11.5216617126112\\
10.2538195380279	11.953363998328\\
11.09731391137	12.3450615822951\\
11.9498081286404	12.6944932662051\\
12.8097096360259	12.9995715327502\\
13.6751769025847	13.2584240303617\\
14.5441574744063	13.4694210844224\\
15.4143832040051	13.6311830959748\\
16.2834191269874	13.7426014485206\\
17.1487117219001	13.8028489676155\\
18.0075992249204	13.8113780320622\\
18.8573460785991	13.7679200618502\\
19.6951866519369	13.6724790054065\\
20.5183456755641	13.5253194658225\\
21.3240538025673	13.3269541212376\\
22.1095606829692	13.0781320413172\\
22.8721636128405	12.779821723154\\
23.60921553892	12.4331966386163\\
24.3181089741669	12.0396344526851\\
24.9962934038854	11.6007072107729\\
25.6412932893929	11.1181677794085\\
26.2506955654341	10.5939557603986\\
26.822133349027	10.0302199625068\\
27.3533294657084	9.42929460668837\\
27.8421072013186	8.79369231730798\\
28.2863388214762	8.12618882535453\\
28.6840116718191	7.42978794339877\\
28.8648076590912	7.07173375797075\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6199084522733	-6.1837924245443\\
-18.5259203097767	-6.97130999067995\\
-17.730366597788	-7.20722981655967\\
-16.868427790048	-7.40573815224053\\
-16.0217435796269	-7.5359847710723\\
-15.6127700257057	-7.57319395780693\\
-14.8335089476256	-7.59364183249607\\
-14.1088268985144	-7.55038041827514\\
-13.4137991252177	-7.45112467543424\\
-12.7265874616691	-7.29736803367291\\
-12.035145508083	-7.08752034324887\\
-11.3347219075898	-6.81950451332958\\
-10.6249301384838	-6.49204676674519\\
-9.90791434210617	-6.10533651460058\\
-9.18736420364045	-5.66141101969912\\
-8.4670678333372	-5.1637737702356\\
-7.75020000820775	-4.61695256961912\\
-7.0394706525141	-4.02644517260519\\
-6.33659679686886	-3.39808528601794\\
-5.64217646774005	-2.73756321371545\\
-4.61625665324326	-1.6989011402096\\
-3.60630435424993	-0.618173654363677\\
-2.27581284902339	0.861435241524227\\
0.38618530436506	3.84152392980665\\
1.40385170854943	4.93483752817045\\
2.44073842687851	6.00149346776323\\
3.50140384376929	7.03351919740859\\
4.22359972948435	7.69836399331711\\
4.9588677941387	8.34185465059895\\
5.70782298605643	8.96152520345338\\
6.47086029155373	9.5548823750148\\
7.24812497309602	10.1194088384388\\
8.0394845484261	10.6525668687523\\
8.84455954802688	11.151853663431\\
9.66268687423454	11.6148080856827\\
10.4929024030264	12.0390327722477\\
11.3339942585934	12.4222566668177\\
12.1844785255234	12.7623480611955\\
13.0425891181723	13.0573364393762\\
13.9063427160396	13.3054620761618\\
14.7735516375621	13.5051954069501\\
15.6418256582489	13.6552509912836\\
16.5086350681904	13.7546118114321\\
17.3713400162086	13.8025359874774\\
18.2272045813335	13.7985576505146\\
19.073438013351	13.742486766912\\
19.9072307044593	13.6344016961687\\
20.7257739589877	13.4746375009997\\
21.5262723773968	13.2637742053127\\
22.3059606847613	13.0026244599\\
23.0621304686864	12.6922157324548\\
23.7921305488603	12.3337784377322\\
24.4933510610602	11.9287472585953\\
25.1632502644521	11.4787460409056\\
25.7993638746682	10.9855773380129\\
26.3992823793642	10.4512385132331\\
26.9606544990772	9.87793140807862\\
27.481226240735	9.26803777618634\\
27.9588352167631	8.62413069423244\\
28.3913707381168	7.94905742437551\\
28.7768616067558	7.24586909703955\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6199084522733	-6.1837924245443\\
-18.7705126541641	-6.85128778793602\\
-17.3406066484239	-7.31036314494119\\
-16.8234975552671	-7.4503097054323\\
-16.6370986282728	-7.48163332763414\\
-16.8598446332421	-7.48914400542251\\
-17.0121713897921	-7.50725492066231\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.8938018298883	-7.41427238299902\\
-18.8860324720952	-4.96428470199336\\
-30.1729757192425	-4.92849174631533\\
-30.1807450770356	-7.37847942732099\\
-18.8938018298883	-7.41427238299902\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2146849152229	-7.16508238991209\\
-21.0313474755581	-7.16249260398104\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2084694289884	-5.20509224510756\\
-21.0251319893236	-5.20250245917651\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6230161953905	-7.16378749694656\\
-20.616800709156	-5.20379735214204\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6199084522733	-6.1837924245443\\
-28.6198682269856	-6.15842309297486\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6198682269856	-6.15842309297486\\
-32.4898487680027	-6.14615067882814\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2146446899353	-7.13971305834265\\
-29.0313072502705	-7.1371232724116\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2084292037008	-5.17972291353812\\
-29.025091764036	-5.17713312760707\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6229759701029	-7.13841816537712\\
-28.6167604838684	-5.1784280205726\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-33.5492281396754	-7.36779735314703\\
-33.5414587818823	-4.91780967214137\\
-39.3914293671407	-4.89925834843122\\
-39.3991987249338	-7.34924602943688\\
-33.5492281396754	-7.36779735314703\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.3775935887355	-7.10748449375012\\
-39.1942561490707	-7.10489470781907\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.371378102501	-5.14749434894559\\
-39.1880406628362	-5.14490456301455\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7526168439799	-7.1221511385637\\
-34.5692794043151	-7.11956135263266\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7464013577454	-5.16216099375917\\
-34.5630639180806	-5.15957120782813\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.7859248689031	-7.1061896007846\\
-38.7797093826686	-5.14619945598007\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-34.1609481241475	-7.12085624559818\\
-34.154732637913	-5.16086610079365\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-32.4898487680027	-6.14615067882814\\
-38.7828171257858	-6.12619452838234\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-18.8844488807194	-16.1735548390916\\
-18.068746911987	-16.1372863590325\\
-17.2317507565794	-16.0569673101583\\
-16.4153305160241	-15.9188103573731\\
-16.033050247999	-15.828598302103\\
-15.330533886387	-15.6121370009334\\
-14.7040994740062	-15.3571691053073\\
-14.119941108828	-15.0628068765702\\
-13.5481922045497	-14.7202214359715\\
-12.9729866750361	-14.3207300328187\\
-12.388821358316	-13.8588628853171\\
-11.7959951741274	-13.3329222205486\\
-11.1976085086801	-12.7448216059242\\
-10.5977004801187	-12.0995405541814\\
-10.0000594764871	-11.4042482521917\\
-9.40782050150578	-10.6675981752084\\
-8.82292937200718	-9.89845857138798\\
-7.96044053420822	-8.70111926782607\\
-6.83513239264258	-7.05683498830251\\
-4.90041230815126	-4.13575214520738\\
-3.23121884216619	-1.64370620129975\\
-2.09204172453441	-0.00594518241312514\\
-1.21666513463963	1.20356920358713\\
-0.319088994061165	2.39243590963743\\
0.604140788504658	3.55628545834573\\
1.55613389969591	4.69043417231735\\
2.53962391827758	5.78975696711322\\
3.21392531420982	6.50048174023131\\
3.90377927107974	7.1912988977117\\
4.60963736592791	7.86025046454268\\
5.33178159471697	8.50523346863002\\
6.07032185965035	9.12403231693162\\
6.82522241823648	9.71439047375383\\
7.59621835477107	10.2739714825573\\
8.3828172670196	10.8004045718642\\
9.18432015027089	11.2913440396723\\
9.9997548466285	11.7444592998993\\
10.8278954954579	12.1574892772411\\
11.6672952635472	12.528295952444\\
12.5162427810271	12.8548690905652\\
13.3727787657339	13.1353646805506\\
14.2347600126042	13.3681535052978\\
15.0998457045118	13.5518307557686\\
15.9655200622299	13.6852373558483\\
16.8291573499635	13.7674823789699\\
17.6880308643765	13.7979448667474\\
18.5393353504825	13.7762762862995\\
19.3802339733718	13.7023990215016\\
20.2078821131799	13.576497423607\\
21.0194457495795	13.3990062036023\\
21.8121113604172	13.1705995884019\\
22.5831095655445	12.8921772009458\\
23.3297338645504	12.5648472882218\\
24.0493308402779	12.1899201529943\\
24.7392960294996	11.7689067315203\\
25.3971023031384	11.3035015527256\\
26.0202990929783	10.79557794594\\
26.6064819933071	10.2472147872207\\
27.153324028132	9.66068520406553\\
27.6586030957634	9.03843657183072\\
28.120166979512	8.38314136540403\\
28.5359399185835	7.69773406321794\\
28.9040107227503	6.98532573001418\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-19.6608975105936	-15.7994604510385\\
-18.6940509779806	-15.3641603194261\\
-17.7624878562883	-14.8774931003334\\
-16.8730084570093	-14.3405851234347\\
-16.0272392073451	-13.7536433185955\\
-15.2246962184205	-13.1187149322984\\
-13.6899086538893	-11.8291834098747\\
-12.5760821831834	-10.850378936239\\
-11.4885667920179	-9.85145409988236\\
-10.4257972014919	-8.82876384511985\\
-9.38717165151252	-7.78127092703476\\
-8.37147344199802	-6.70909358890653\\
-7.37691579741102	-5.61357948195318\\
-6.4006728980921	-4.4968220525585\\
-5.12137775141122	-2.98038487764747\\
-3.22890964453797	-0.667925661116467\\
-1.01311169833753	2.0341466367904\\
0.280521208280987	3.5509884290557\\
1.27245032827038	4.66364862191908\\
2.28763228356856	5.74750930910209\\
3.32967412983195	6.7956772415552\\
4.0408040145773	7.4710703538103\\
4.76591325733568	8.12514918665935\\
5.50550094889596	8.75558108275341\\
6.25987702347942	9.35997491578456\\
7.02914336373757	9.93590290670159\\
7.81314243664794	10.4808914956925\\
8.61148031661757	10.9924762395986\\
9.42351147650347	11.4682279223258\\
10.2482952413446	11.9057595668392\\
11.0846409207681	12.3027892674307\\
11.9311071459573	12.6571685699817\\
12.7859729046004	12.9668957738297\\
13.6472829644421	13.2301616864576\\
14.5128879329347	13.4453823004677\\
15.3804332031574	13.6112090072937\\
16.2474055535605	13.7265526253568\\
17.111182695898	13.7905971590982\\
17.9690414145916	13.8028003875075\\
18.8181900284936	13.7628952904038\\
19.6558127004657	13.6708850867903\\
20.4790894768462	13.5270325813942\\
21.2852119927	13.3318482538561\\
22.0713955647982	13.0860790760858\\
22.8349071428467	12.7906918112101\\
23.573074271743	12.4468582004792\\
24.2832691067241	12.0559536939041\\
24.9629226517885	11.6195486059257\\
25.6095436972554	11.1393938212763\\
26.220707806346	10.6174250185919\\
26.7940377038353	10.0557869546214\\
27.3272457706789	9.45681024885878\\
27.8181468583169	8.82300206470526\\
28.2646078669647	8.15712849420994\\
28.6646064741968	7.46218826828289\\
28.8465979693964	7.10480004716246\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-19.8568485609339	-15.880174129619\\
-19.0763578753229	-15.5449091444727\\
-18.4087169493335	-15.224304183364\\
-17.7587846986048	-14.8779185839298\\
-17.1293989130869	-14.5058572295652\\
-16.5227667549799	-14.1084542931012\\
-15.940547773597	-13.6861780971012\\
-15.1475911911573	-13.0560566592384\\
-13.8568347933296	-11.9921343382741\\
-12.7571994116931	-11.0401896452109\\
-11.7550152867439	-10.1280846640015\\
-10.7725949886085	-9.18890685567253\\
-9.80884966538225	-8.22239273241376\\
-8.79597368814321	-7.15806122920292\\
-7.73664225555739	-5.99337934020083\\
-6.63193378286406	-4.7273776716747\\
-5.35392241627686	-3.20852559294066\\
-3.58690246861676	-1.04907635591185\\
-1.24481717988103	1.80877197327365\\
-0.0176024631463001	3.25201492602375\\
1.03791891363505	4.44227590786873\\
1.98225013369561	5.4584955515392\\
2.87919166677995	6.37610819011886\\
3.72611075972965	7.19687228843708\\
4.59260511752468	7.98855479947678\\
5.40491148779478	8.68533130483328\\
6.23492341638736	9.35116271622364\\
7.00498469936153	9.92688592662068\\
7.78966715693473	10.4718713522125\\
8.58858797043404	10.9836373433841\\
9.31927442963657	11.4138005353443\\
10.060320198146	11.8133159896122\\
10.8108914359117	12.1804905905075\\
11.5699969540731	12.5137203911673\\
12.3364635840876	12.8114932853571\\
13.1089414959687	13.0724085717326\\
13.7994425452365	13.2723723037524\\
14.4923999739239	13.4414361328204\\
15.186602737619	13.578915085064\\
15.8807727102403	13.6842315192397\\
16.5735887127125	13.7569203013022\\
17.263684440295	13.7966288660053\\
17.9496555539285	13.8031172192749\\
18.6300723773541	13.7762585113244\\
19.303496710797	13.7160373858507\\
19.9684859009115	13.6225457852672\\
20.6236005907608	13.4959794958662\\
21.2674071584647	13.3366337668003\\
21.8984821211276	13.144900073821\\
22.5154239995583	12.921260275019\\
23.1168560854832	12.666280877336\\
23.7014248824244	12.380610600311\\
24.2677905075513	12.0649828990315\\
24.8146414951919	11.7202088368296\\
25.3406979499973	11.347173998322\\
25.8447117842475	10.946835670384\\
26.3254508858606	10.5202368015821\\
26.781708606015	10.0685033632143\\
27.2123172754267	9.59283608928299\\
27.6161544698796	9.09450452049366\\
27.9921211865691	8.57487565054459\\
28.3391421992211	8.03543312370917\\
28.6562049043713	7.47773827030887\\
28.9083203934636	6.97605700202522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-18.9255134943501	-17.4142221013895\\
-18.917744136557	-14.9642344203838\\
-30.2046873837042	-14.9284414647058\\
-30.2124567414974	-17.3784291457114\\
-18.9255134943501	-17.4142221013895\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2463965796847	-17.1650321083025\\
-21.0630591400199	-17.1624423223715\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.2401810934502	-15.205041963498\\
-21.0568436537854	-15.202452177567\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6547278598523	-17.163737215337\\
-20.6485123736178	-15.2037470705325\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-20.6516201167351	-16.1837421429347\\
-28.6515798914474	-16.1583728113653\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6515798914474	-16.1583728113653\\
-32.5215604324645	-16.1461003972186\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2463563543971	-17.1396627767331\\
-29.0630189147323	-17.137072990802\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.2401408681626	-15.1796726319286\\
-29.0568034284978	-15.1770828459975\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-28.6546876345647	-17.1383678837676\\
-28.6484721483302	-15.178377738963\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-33.5809398041372	-17.3677470715375\\
-33.5731704463441	-14.9177593905318\\
-39.4231410316025	-14.8992080668217\\
-39.4309103893956	-17.3491957478273\\
-33.5809398041372	-17.3677470715375\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.4093052531973	-17.1074342121406\\
-39.2259678135325	-17.1048444262095\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.4030897669628	-15.147444067336\\
-39.219752327298	-15.144854281405\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7843285084417	-17.1221008569541\\
-34.6009910687769	-17.1195110710231\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-33.7781130222072	-15.1621107121496\\
-34.5947755825424	-15.1595209262186\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-38.8176365333649	-17.106139319175\\
-38.8114210471304	-15.1461491743705\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-34.1926597886093	-17.1208059639886\\
-34.1864443023748	-15.1608158191841\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-32.5215604324645	-16.1461003972186\\
-38.8145287902476	-16.1261442467728\\
};

\addplot[area legend, draw=gray, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-11.0606043107827	9.72354294848986\\
-11.4895831401064	9.50031472510975\\
-11.8913654282024	9.2929522392798\\
-12.2758170190973	9.09795428668563\\
-12.6536735747287	8.91147141791107\\
-13.0345973136307	8.73061231809777\\
-13.4256866909349	8.55436544592451\\
-13.8318499138182	8.38341958805203\\
-14.2525700446422	8.22113708591219\\
-14.673231435577	8.07527606985792\\
-15.0874888866267	7.9485743084327\\
-15.4934986919861	7.84120703273079\\
-15.888260902394	7.7528130425692\\
-16.2689566040982	7.68208466038467\\
-16.6384376214827	7.62630347468757\\
-17.0036714833461	7.58268987086313\\
-17.3714342188757	7.5493616931245\\
-17.7459630013056	7.52531800948407\\
-18.1289940902989	7.51001166259858\\
-18.5207856202951	7.5029837855223\\
-18.9197022500224	7.50366472646696\\
-19.3253218679256	7.51127143566871\\
-19.7354929225383	7.52479205433207\\
-20.1504773827807	7.54309033309049\\
-20.5714278392576	7.56495772448055\\
-20.9988275096934	7.58902759416374\\
-21.4310008174186	7.61365077199158\\
-21.8621084245201	7.63680239567863\\
-22.2887323796195	7.65655669030695\\
-22.7181093259979	7.67134805704686\\
-23.1624171466666	7.67913547903477\\
-23.6116265962106	7.67700623468543\\
-24.0551424071864	7.66278276804998\\
-24.4890162893986	7.63493959594245\\
-24.910105337151	7.59248574210369\\
-25.3157501782424	7.53502766629609\\
-25.7036023227895	7.4628606373808\\
-26.0719740244204	7.3769620051503\\
-26.418946320773	7.27921946228103\\
-26.7467420538279	7.17086519938165\\
-27.0607201417102	7.05168371548014\\
-27.3654873867235	6.92082480914986\\
-27.6629427135148	6.77785946027808\\
-27.9537584528133	6.62259604331614\\
-28.2378834122008	6.45506896599108\\
-28.5149637800996	6.27544189915148\\
-28.7845075528033	6.08397033099471\\
-29.0459773818539	5.88097019151773\\
-29.298823723757	5.66680768074891\\
-29.5425033574999	5.44189255936508\\
-29.7765262404922	5.20663599834091\\
-30.0004328139513	4.96146343144487\\
-30.2137731513663	4.70683519862303\\
-30.4158034940297	4.44366746137078\\
-30.6059171563697	4.17292374500852\\
-30.7843224317895	3.89452727220402\\
-30.9511521594596	3.60839010555777\\
-31.1063748190026	3.31459706729367\\
-31.2499560551212	3.01315822515911\\
-31.3817481849935	2.70423528151191\\
-31.501554349902	2.38806496945532\\
-31.6091571790572	2.06491655399682\\
-31.7043129534558	1.73512644138561\\
-31.7867526505082	1.39914343105203\\
-31.8562147568469	1.05745806540461\\
-31.9124410911876	0.710667679200992\\
-31.9552073186288	0.359359710470239\\
-31.98431362121	0.00418710106318054\\
-31.9995980169829	-0.354237942802906\\
-32.0009275661313	-0.715278703343651\\
-31.9881980687592	-1.07833210058897\\
-31.9613390128799	-1.44268576693725\\
-31.9203200320111	-1.80762912220117\\
-31.8651443815554	-2.17249471923808\\
-31.7958480834193	-2.53662721918697\\
-31.7124813103297	-2.89945464805311\\
-31.615118294464	-3.2603980903358\\
-31.503872846948	-3.61882910524889\\
-31.378879561541	-3.97415120749802\\
-31.2403099214098	-4.32575026119869\\
-31.0883527335959	-4.67305149578918\\
-30.9232068210837	-5.01552312406543\\
-30.7450855937835	-5.35265550838172\\
-30.5542182037013	-5.6839542468374\\
-30.3508757110167	-6.00889791317858\\
-30.1353378405346	-6.3270007506597\\
-29.9079047718421	-6.6377908977392\\
-29.6688711975429	-6.94084375794403\\
-29.4185327988739	-7.23576446894859\\
-29.1571897433909	-7.52217847905349\\
-28.8851769189385	-7.7996984506454\\
-28.6028547890215	-8.0679411584225\\
-28.3105814085579	-8.32655619995866\\
-28.0087192800705	-8.5752162524711\\
-27.6976206277762	-8.81362639241947\\
-27.3776237797005	-9.04152106399428\\
-27.0490948881897	-9.25863134241705\\
-26.7124330547219	-9.46468705856892\\
-26.529341087072	-9.78586907822829\\
-26.8840762455677	-9.59369962439963\\
-27.2316446966738	-9.39007550238458\\
-27.571661574757	-9.17521697624018\\
-27.9037480698138	-8.94936126765042\\
-28.2275639241231	-8.71273810813629\\
-28.5427921326039	-8.46557467749659\\
-28.8491004880761	-8.20812513865881\\
-29.1461517699268	-7.94066756745297\\
-29.4336125505033	-7.66349912067591\\
-29.711159621032	-7.37693095646505\\
-29.9784969457591	-7.08126902780504\\
-30.2353696271904	-6.77679146463882\\
-30.4815205832047	-6.46379378017667\\
-30.7166932683048	-6.14259046208419\\
-30.9406385952439	-5.81350930343283\\
-31.1531231073677	-5.47688026530045\\
-31.3539326121478	-5.13302714762709\\
-31.5428872679444	-4.78223424495718\\
-31.7198199982111	-4.42477499661922\\
-31.8845670122008	-4.06093119459989\\
-32.0369734600847	-3.69098458500955\\
-32.1768962199895	-3.31521020386522\\
-32.3042052724611	-2.93386983235533\\
-32.418793339533	-2.54717228490123\\
-32.5205659269777	-2.15528476967711\\
-32.6094246930432	-1.75839322288619\\
-32.6852731104142	-1.35670231334907\\
-32.7480228069349	-0.950423630428153\\
-32.7975960431446	-0.53977485460678\\
-32.833930107903	-0.124951879730098\\
-32.8569759644934	0.293865101968622\\
-32.8666985003512	0.716465833773687\\
-32.8630835808887	1.14260825777138\\
-32.8461441516622	1.5720240549395\\
-32.8159243929123	2.00442994680848\\
-32.772503015745	2.43952800664196\\
-32.7159947471227	2.87702072010354\\
-32.646556780586	3.31658332541376\\
-32.5643912773502	3.75787438524878\\
-32.469745753308	4.20054387681896\\
-32.3629117976044	4.64423938448966\\
-32.2442224431381	5.08861160144217\\
-32.1140460313665	5.5333264529834\\
-31.9727813367876	5.97806724935102\\
-31.8208536130917	6.42253081199669\\
-31.6587047705043	6.86643768372715\\
-31.486786817707	7.30952857236209\\
-31.305552802364	7.7515658549172\\
-31.1154469039466	8.19233604943344\\
-30.9169004300699	8.6316387817576\\
-30.7103239441519	9.0692858924429\\
-30.4961156468308	9.50506600048289\\
-30.2746370898546	9.93877940763708\\
-30.0462207105115	10.3702074779976\\
-29.8111889162337	10.7990678750398\\
-29.5698408423662	11.2250335101843\\
-29.3224473323733	11.6477342475159\\
-29.0692463917253	12.0667607538815\\
-28.8105428737101	12.4815052135203\\
-28.5465953767122	12.8913544574798\\
-28.2776906269862	13.2955780633008\\
-28.0041393891809	13.6933534243785\\
-27.7262875676468	14.083769215376\\
-27.4443786892239	14.4660333174236\\
-27.1589139736044	14.8390047274949\\
-26.870365981583	15.2016249856297\\
-26.5791530294654	15.5529567358715\\
-26.2858995976127	15.8918927133124\\
-25.9909547559989	16.2177395113595\\
-25.6952544114103	16.5292726396259\\
-25.3993772734935	16.8258093810928\\
-25.1038287695378	17.1068596974504\\
-24.8090047447495	17.3721430233694\\
-24.5151792336519	17.6215723582823\\
-24.2232593559323	17.8546377759516\\
-23.9329110088944	18.0719130183628\\
-23.6442504970056	18.2736088703339\\
-23.3568453527326	18.4603098685939\\
-23.0700498951703	18.6326534152175\\
-22.7828837856619	18.7913522142425\\
-22.4937360533767	18.9372686966468\\
-22.2008046131633	19.0710951473351\\
-21.9017938571484	19.1934499891459\\
-21.593763309523	19.3048413543456\\
-21.2767386063431	19.4044974243465\\
-20.9556663087278	19.4905238727179\\
-20.6312047879428	19.5627390097446\\
-20.3039460814833	19.6210107186274\\
-19.9744887037209	19.6652320421581\\
-19.643434295856	19.6953218190104\\
-19.3113880675784	19.711224610217\\
-18.978957132279	19.71291092786\\
-18.6467493956671	19.7003773031086\\
-18.3153750258253	19.6736465896242\\
-17.9854359153972	19.6327671109415\\
-17.6575400561412	19.5778140729546\\
-17.3322881891483	19.5088884577453\\
-17.0102779999697	19.4261175706289\\
-16.6921030164757	19.3296552567774\\
-16.3783503391868	19.219681638062\\
-16.0696009915935	19.0964036425279\\
-15.766428931694	18.9600553182608\\
-15.4694001757841	18.8108982731198\\
-15.179072655974	18.6492227115728\\
-14.8959970748698	18.4753495212247\\
-14.6207086140744	18.2896268470166\\
-14.3537363566128	18.0924379462782\\
-14.0955922112824	17.8841962684123\\
-13.8467731568263	17.6653492152289\\
-13.607748385492	17.4363689026881\\
-13.3789486377525	17.1977399934821\\
-13.1604470746476	16.9495770431441\\
-12.9476037282009	16.6858617739497\\
-12.7373881896795	16.4008151117614\\
-12.5425563065225	16.1114265896436\\
-12.3665475581672	15.8252001065595\\
-12.2063323980106	15.539414588935\\
-12.0582285902848	15.2479980697484\\
-11.9190848728353	14.9429221918791\\
-11.7874582557154	14.6165065957585\\
-11.665299425886	14.2678856762272\\
-11.5545681121237	13.8980257915545\\
-11.4564794270128	13.5081406823318\\
-11.3716691836952	13.1001264021237\\
-11.3010118968362	12.6819640888023\\
-11.2453326525613	12.2728541983633\\
-11.2013202608075	11.8717484975176\\
-11.1658371658439	11.4736611213365\\
-11.1361992761303	11.0706129262852\\
-11.1101034790975	10.6518191072798\\
-11.0855430491455	10.206020516779\\
-11.0606043107827	9.72354294848986\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, forget plot]
table[row sep=crcr] {%
x	y\\
-11.0606043107827	9.72354294848986\\
-11.5840286252924	9.66072180829819\\
-12.1045457879463	9.61179593063291\\
-12.6285930197604	9.57774855808299\\
-13.1578998154784	9.56020725476033\\
-13.6853475198644	9.56050246126273\\
-14.2014903783176	9.57839223320092\\
-14.7033643883723	9.61255578628092\\
-15.1911884713882	9.66142239090243\\
-15.667251668029	9.72361176696765\\
-16.1347292482366	9.79808750756242\\
-16.5968502345195	9.88412010525867\\
-17.0564146339785	9.98095143356962\\
-17.514866571592	10.080675599883\\
-17.9740959766998	10.1790778321784\\
-18.435555132277	10.2749581886861\\
-18.9001354986381	10.3670840020578\\
-19.3680758768482	10.4539710809475\\
-19.8388860737472	10.5338573072882\\
-20.31162803323	10.605012047989\\
-20.7848822352281	10.6657257074623\\
-21.2568833964708	10.7144185563314\\
-21.725653024376	10.7497358489493\\
-22.1891457781429	10.7706236143233\\
-22.6454669273767	10.7764616281258\\
-23.0928619700688	10.7668045027436\\
-23.5300253494984	10.7416785743626\\
-23.9560037026992	10.7012465932996\\
-24.3702925365497	10.6458815675765\\
-24.7727761825593	10.5760712041166\\
-25.1636216961936	10.4922719619402\\
-25.5432142909109	10.3949152466738\\
-25.9120741912658	10.2844014369895\\
-26.2707691104074	10.1610441346428\\
-26.6198535814871	10.0250647632294\\
-26.9598364067884	9.87665741885641\\
-27.2911414971404	9.71593596068931\\
-27.6140984322615	9.54300259094039\\
-27.9289374854833	9.35793121087832\\
-28.2357915519853	9.16079861493039\\
-28.5346961374308	8.95167424548404\\
-28.8256048891255	8.73065988916106\\
-29.1083919466004	8.49787010393715\\
-29.3828668898277	8.25346677452249\\
-29.6487838833804	7.99763522922717\\
-29.9058575661729	7.73061130185377\\
-30.15376791488	7.45265922167591\\
-30.3921709644523	7.16408003042597\\
-30.6207179175497	6.86523147682414\\
-30.8390493045116	6.55648626943135\\
-31.0467975633915	6.23826228158669\\
-31.2436012749496	5.91101973184408\\
-31.4291096494696	5.57523742602561\\
-31.6029886018715	5.23142130476575\\
-31.7649228314175	4.8800921370114\\
-31.9146239863811	4.52178799820395\\
-32.0518217330675	4.15704840625607\\
-32.1762612464549	3.78644252142424\\
-32.2877119684931	3.41056294208301\\
-32.3859669094809	3.03000544548775\\
-32.4708496869383	2.64536910476044\\
-32.5422094373853	2.25724320704618\\
-32.5999240659934	1.86620324668123\\
-32.6438961807778	1.47281487537681\\
-32.6740448972389	1.07767327839315\\
-32.6903159977221	0.681378250575975\\
-32.6926816966575	0.284515887710949\\
-32.681138935299	-0.112350289115757\\
-32.6557056983039	-0.508690077900341\\
-32.6164152576615	-0.904012588555745\\
-32.5633204778854	-1.29780273615254\\
-32.4964960011301	-1.68952246526211\\
-32.4160373322269	-2.07865149271177\\
-32.3220561341502	-2.46469686424584\\
-32.2146742190272	-2.8472024852283\\
-32.0940150666428	-3.22575733493632\\
-31.9602177084466	-3.59993723876348\\
-31.8134527279056	-3.96927362907218\\
-31.6539079441477	-4.33330638410256\\
-31.4817847988325	-4.69159190253553\\
-31.2972941547895	-5.04370870056541\\
-31.1006499141018	-5.38926364972812\\
-30.892072074786	-5.72787969247243\\
-30.6718135692433	-6.05915378608401\\
-30.4401454525694	-6.38268831162728\\
-30.1973486293854	-6.69810399530471\\
-29.9437084500003	-7.0050449702784\\
-29.6795068350745	-7.30318419994935\\
-29.4050180921533	-7.59222193992921\\
-29.1205491510838	-7.87184157161036\\
-28.8264338186842	-8.14172253922641\\
-28.5230127999878	-8.40156231796214\\
-28.2106277383838	-8.65108048720394\\
-27.889613032811	-8.89002262571347\\
-27.5602862416378	-9.118162664323\\
-27.2229809404842	-9.33527655436249\\
-26.8780703872418	-9.54113108282781\\
-26.5259337358287	-9.73550938763317\\
-26.5464808456649	-9.74702191796538\\
-26.8998804546635	-9.5529873429706\\
-27.2461417664507	-9.34747372070618\\
-27.5848892192791	-9.13069549165347\\
-27.9157537821765	-8.90288285264324\\
-28.2384073496215	-8.66425583741206\\
-28.5525359202022	-8.41503774168905\\
-28.8578089904813	-8.15547984484042\\
-29.1538894212266	-7.88585872258148\\
-29.4404415908119	-7.60647223695822\\
-29.717137422793	-7.31763526266697\\
-29.9836775974006	-7.01965636592082\\
-30.2397945482404	-6.71282781287685\\
-30.4852132477657	-6.3974684020631\\
-30.7196562223693	-6.07392374449888\\
-30.9428513630082	-5.74256052816953\\
-31.1545372759369	-5.40376111020215\\
-31.3544721577319	-5.05790922017898\\
-31.5424475541417	-4.70536019778734\\
-31.7182610198969	-4.34648317518261\\
-31.8817139028506	-3.98167095299931\\
-32.0326175097515	-3.61133313108895\\
-32.170797022814	-3.2358899273679\\
-32.2960950185214	-2.85576291336885\\
-32.4083858527733	-2.4713219613405\\
-32.5075577017257	-2.08292124156267\\
-32.5934994773907	-1.69095142446215\\
-32.6661087266646	-1.2958301880816\\
-32.7252968203339	-0.897992131219113\\
-32.7709927860014	-0.497878564997129\\
-32.8031441758022	-0.0958957902911282\\
-32.8217136591773	0.307578815731525\\
-32.8266739200345	0.712140500298484\\
-32.8180121698619	1.11736482621274\\
-32.7957325016108	1.52281817957073\\
-32.7598576297757	1.92806722316506\\
-32.7104230153765	2.33269493321437\\
-32.6474763212213	2.73632283050662\\
-32.5710754327021	3.13856800265011\\
-32.4812940891473	3.5390436002414\\
-32.3782225146392	3.93736647101859\\
-32.2619617044954	4.33315779491962\\
-32.1326304572766	4.72605446074568\\
-31.9903483331788	5.1157111008014\\
-31.8352471343915	5.50180633003208\\
-31.6674710327007	5.88401938050277\\
-31.4871778782742	6.26203423368291\\
-31.2945421717392	6.63554473734421\\
-31.0897469800831	7.00424257535497\\
-30.8729999354445	7.3678404012461\\
-30.6445104157617	7.7260596903757\\
-30.4045073061479	8.07864012461399\\
-30.1532353438102	8.42532379763126\\
-29.8909543583616	8.76585414713162\\
-29.617942438472	9.09997894805161\\
-29.3345054225815	9.42747593380989\\
-29.0409583904187	9.74812405659457\\
-28.7376279210146	10.0617043479758\\
-28.4248642904198	10.3680242067934\\
-28.1030259224251	10.666867204841\\
-27.772499799946	10.9580682729476\\
-27.4336745348621	11.2414218381558\\
-27.0869631590964	11.5167646080494\\
-26.7327857380272	11.7839093742348\\
-26.3715784141805	12.0426846678642\\
-26.0037902846495	12.2929197467512\\
-25.629885299652	12.5344189969945\\
-25.2503425547038	12.7670021177563\\
-24.8656573751854	12.9904817757244\\
-24.476334572107	13.2046694817361\\
-24.0829085781516	13.409308815337\\
-23.685910634073	13.6042208773958\\
-23.2859224672684	13.7890949787913\\
-22.8834910411221	13.9637759694591\\
-22.4792093415913	14.1279796300447\\
-22.0736268084667	14.2815339022162\\
-21.667342473951	14.4241618786252\\
-21.2608992606189	14.5556794935668\\
-20.8548354066125	14.6758827168131\\
-20.4495807834821	14.7846752221815\\
-20.0456148801077	14.881829484433\\
-19.6432550750103	14.967263879039\\
-19.2431923569381	15.0381701905377\\
-18.847283425164	15.089040026544\\
-18.4567014456351	15.1201996490935\\
-18.0724239391512	15.1321952204158\\
-17.695197261436	15.1256082766427\\
-17.3255266533318	15.1010134911815\\
-16.9637813574024	15.0589489611365\\
-16.6098085488036	14.9998210957448\\
-16.2637484292724	14.9239818997052\\
-15.9268451566625	14.8320517980422\\
-15.5998861280475	14.7246640891405\\
-15.2832416126159	14.6023625182266\\
-14.9766522678168	14.4653852157184\\
-14.6789919322717	14.3133399740178\\
-14.3880110795144	14.1447350863382\\
-14.1003263508668	13.9564905418597\\
-13.8122083778439	13.743922342192\\
-13.5208446834354	13.5013571498823\\
-13.2266862052007	13.2245010339748\\
-12.9340791148436	12.9129682552679\\
-12.6471959234744	12.5679036029553\\
-12.376839379209	12.2021348963864\\
-12.127787122651	11.8262951043323\\
-11.897227687612	11.4419977971349\\
-11.6804425246656	11.046533964792\\
-11.4720339951356	10.6337580137814\\
-11.2668329284659	10.1955222960694\\
-11.0606043107827	9.72354294848986\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.1658371658439	11.4736611213365\\
-11.2453326525613	12.2728541983633\\
-11.3716691836952	13.1001264021237\\
-11.5545681121237	13.8980257915545\\
-11.665299425886	14.2678856762272\\
-11.9190848728353	14.9429221918791\\
-12.2063323980106	15.539414588935\\
-12.5425563065225	16.1114265896436\\
-12.9476037282009	16.6858617739497\\
-13.3789486377525	17.1977399934821\\
-13.8467731568263	17.6653492152289\\
-14.3537363566128	18.0924379462782\\
-14.8959970748698	18.4753495212247\\
-15.4694001757841	18.8108982731198\\
-16.0696009915935	19.0964036425279\\
-16.6921030164757	19.3296552567774\\
-17.3322881891483	19.5088884577453\\
-17.9854359153972	19.6327671109415\\
-18.6467493956672	19.7003773031086\\
-19.3113880675784	19.711224610217\\
-19.9744887037209	19.6652320421581\\
-20.6312047879428	19.5627390097446\\
-21.2767386063431	19.4044974243465\\
-21.9017938571484	19.1934499891459\\
-22.4937360533767	18.9372686966468\\
-23.0700498951703	18.6326534152175\\
-23.6442504970056	18.2736088703339\\
-24.2232593559323	17.8546377759516\\
-24.8090047447495	17.3721430233694\\
-25.3993772734935	16.8258093810928\\
-25.9909547559989	16.2177395113595\\
-26.5791530294654	15.5529567358715\\
-27.1589139736044	14.8390047274949\\
-27.7262875676468	14.083769215376\\
-28.2776906269862	13.2955780633008\\
-28.8105428737101	12.4815052135203\\
-29.3224473323733	11.6477342475159\\
-29.8111889162337	10.7990678750398\\
-30.2746370898546	9.93877940763708\\
-30.7103239441519	9.06928589244291\\
-31.1154469039466	8.19233604943344\\
-31.486786817707	7.30952857236209\\
-31.8208536130917	6.42253081199669\\
-32.1140460313665	5.5333264529834\\
-32.3629117976044	4.64423938448967\\
-32.5643912773502	3.75787438524878\\
-32.7159947471227	2.87702072010354\\
-32.8159243929123	2.00442994680849\\
-32.8630835808887	1.14260825777138\\
-32.8569759644934	0.29386510196862\\
-32.7975960431446	-0.539774854606783\\
-32.6852731104142	-1.35670231334907\\
-32.5205659269777	-2.15528476967711\\
-32.3042052724611	-2.93386983235533\\
-32.0369734600847	-3.69098458500955\\
-31.7198199982111	-4.42477499661922\\
-31.3539326121478	-5.13302714762709\\
-30.9406385952439	-5.81350930343284\\
-30.4815205832047	-6.46379378017667\\
-29.9784969457591	-7.08126902780504\\
-29.4336125505033	-7.66349912067591\\
-28.8491004880761	-8.20812513865881\\
-28.2275639241231	-8.71273810813629\\
-27.571661574757	-9.17521697624018\\
-26.8840762455677	-9.59369962439963\\
-26.529341087072	-9.78586907822829\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.4720339951356	10.6337580137814\\
-11.897227687612	11.4419977971349\\
-12.127787122651	11.8262951043323\\
-12.376839379209	12.2021348963864\\
-12.6471959234744	12.5679036029553\\
-12.9340791148436	12.9129682552679\\
-13.2266862052007	13.2245010339748\\
-13.5208446834354	13.5013571498823\\
-13.8122083778439	13.743922342192\\
-14.1003263508668	13.9564905418597\\
-14.3880110795144	14.1447350863382\\
-14.6789919322717	14.3133399740178\\
-14.9766522678168	14.4653852157183\\
-15.2832416126159	14.6023625182266\\
-15.5998861280475	14.7246640891405\\
-15.9268451566625	14.8320517980422\\
-16.2637484292724	14.9239818997052\\
-16.6098085488036	14.9998210957448\\
-16.9637813574024	15.0589489611365\\
-17.3255266533318	15.1010134911815\\
-17.695197261436	15.1256082766427\\
-18.0724239391512	15.1321952204158\\
-18.4567014456351	15.1201996490935\\
-18.847283425164	15.089040026544\\
-19.2431923569381	15.0381701905377\\
-20.0456148801077	14.881829484433\\
-20.8548354066125	14.6758827168131\\
-21.667342473951	14.4241618786252\\
-22.4792093415913	14.1279796300447\\
-23.2859224672684	13.7890949787913\\
-24.0829085781516	13.409308815337\\
-24.8656573751854	12.9904817757244\\
-25.629885299652	12.5344189969945\\
-26.3715784141805	12.0426846678642\\
-27.0869631590964	11.5167646080494\\
-27.772499799946	10.9580682729476\\
-28.4248642904198	10.3680242067934\\
-29.0409583904187	9.74812405659457\\
-29.617942438472	9.09997894805161\\
-30.1532353438102	8.42532379763126\\
-30.6445104157617	7.7260596903757\\
-31.0897469800831	7.00424257535497\\
-31.4871778782742	6.26203423368291\\
-31.8352471343915	5.50180633003207\\
-32.1326304572766	4.72605446074568\\
-32.3782225146392	3.93736647101858\\
-32.5710754327021	3.13856800265011\\
-32.7104230153765	2.33269493321437\\
-32.7957325016108	1.52281817957073\\
-32.8266739200345	0.712140500298482\\
-32.8031441758022	-0.0958957902911308\\
-32.7252968203339	-0.897992131219112\\
-32.5934994773907	-1.69095142446215\\
-32.4083858527733	-2.47132196134049\\
-32.170797022814	-3.2358899273679\\
-31.8817139028506	-3.98167095299931\\
-31.5424475541417	-4.70536019778734\\
-31.1545372759369	-5.40376111020215\\
-30.7196562223693	-6.07392374449888\\
-30.2397945482404	-6.71282781287685\\
-29.717137422793	-7.31763526266697\\
-29.1538894212266	-7.88585872258148\\
-28.5525359202022	-8.41503774168905\\
-27.9157537821765	-8.90288285264324\\
-27.2461417664507	-9.34747372070618\\
-26.5464808456649	-9.74702191796538\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.3855740940181	10.4528941275725\\
-11.7136895000487	11.1070234437478\\
-12.0160635894062	11.6329225366439\\
-12.2819055134907	12.0334916135813\\
-12.5522180297745	12.381534213848\\
-12.7934515520524	12.6406024229115\\
-13.0052093641774	12.8231626592793\\
-12.295177820592	12.2368845427347\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-9.92561352745583	11.5138839556064\\
-12.3724122983814	11.3886810219457\\
-11.7956100484925	0.116428888298127\\
-9.34881127756694	0.24163182195878\\
-9.92561352745583	11.5138839556064\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.1027519580226	10.1814239171084\\
-10.0610176468024	9.36582432679986\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-12.060190974763	10.0812615701799\\
-12.0184566635428	9.26566197987134\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.0818848024125	9.77362412195412\\
-12.0393238191529	9.6734617750256\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-10.651778404952	1.73399594138604\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.651778404952	1.73399594138604\\
-10.4540088730064	-2.13094742330044\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.6939260521919	2.19187691000455\\
-9.65219174097168	1.37627731969604\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.6513650689323	2.09171456307603\\
-11.6096307577121	1.27611497276752\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.67305889658179	1.7840771148503\\
-11.6304979133222	1.68391476792177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-9.1766700195931	-3.12246681471988\\
-11.6234687905186	-3.24766974838053\\
-11.3245148468799	-9.0900259973252\\
-8.8777160759544	-8.96482306366455\\
-9.1766700195931	-3.12246681471988\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.17456384207222	-7.95784386914497\\
-9.13282953085201	-8.77344345945349\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.1320028588127	-8.05800621607349\\
-11.0902685475924	-8.87360580638201\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.4109163188806	-3.33888700566307\\
-9.36918200766038	-4.15448659597159\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.368355335621	-3.43904935259159\\
-11.3266210244008	-4.25464894290011\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.15369668646211	-8.36564366429923\\
-11.1111357032026	-8.46580601122775\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-9.39004916327049	-3.74668680081733\\
-11.3474881800109	-3.84684914774585\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.4540088730064	-2.13094742330044\\
-10.1324161948323	-8.41572483776349\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-12.6536735747287	8.91147141791107\\
-13.4256866909349	8.55436544592451\\
-14.2525700446422	8.22113708591219\\
-15.0874888866267	7.9485743084327\\
-15.888260902394	7.7528130425692\\
-16.6384376214827	7.62630347468757\\
-17.3714342188757	7.5493616931245\\
-18.1289940902989	7.51001166259858\\
-18.9197022500224	7.50366472646696\\
-20.1504773827807	7.54309033309049\\
-22.7181093259979	7.67134805704686\\
-23.6116265962106	7.67700623468543\\
-24.4890162893986	7.63493959594245\\
-25.3157501782424	7.53502766629609\\
-25.7036023227895	7.4628606373808\\
-26.418946320773	7.27921946228103\\
-27.0607201417102	7.05168371548013\\
-27.6629427135148	6.77785946027808\\
-28.2378834122008	6.45506896599107\\
-28.7845075528033	6.08397033099471\\
-29.298823723757	5.66680768074891\\
-29.7765262404922	5.20663599834091\\
-30.2137731513663	4.70683519862303\\
-30.6059171563697	4.17292374500853\\
-30.9511521594596	3.60839010555777\\
-31.2499560551212	3.01315822515911\\
-31.501554349902	2.38806496945532\\
-31.7043129534558	1.73512644138561\\
-31.8562147568469	1.05745806540461\\
-31.9552073186288	0.35935971047024\\
-31.9995980169829	-0.354237942802907\\
-31.9881980687592	-1.07833210058897\\
-31.9203200320111	-1.80762912220117\\
-31.7958480834193	-2.53662721918697\\
-31.615118294464	-3.2603980903358\\
-31.378879561541	-3.97415120749801\\
-31.0883527335959	-4.67305149578918\\
-30.7450855937835	-5.35265550838173\\
-30.3508757110167	-6.00889791317858\\
-29.9079047718421	-6.6377908977392\\
-29.4185327988739	-7.23576446894859\\
-28.8851769189385	-7.7996984506454\\
-28.3105814085579	-8.32655619995866\\
-27.6976206277762	-8.81362639241948\\
-27.0490948881897	-9.25863134241705\\
-26.7124330547219	-9.46468705856892\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-12.1045457879463	9.61179593063291\\
-12.6285930197604	9.57774855808299\\
-13.1578998154784	9.56020725476033\\
-13.6853475198644	9.56050246126273\\
-14.7033643883723	9.61255578628092\\
-15.667251668029	9.72361176696765\\
-16.5968502345195	9.88412010525867\\
-19.3680758768482	10.4539710809475\\
-20.31162803323	10.605012047989\\
-21.2568833964708	10.7144185563314\\
-22.1891457781429	10.7706236143233\\
-23.0928619700688	10.7668045027436\\
-23.9560037026992	10.7012465932996\\
-24.7727761825593	10.5760712041166\\
-25.5432142909109	10.3949152466738\\
-26.2707691104074	10.1610441346428\\
-26.9598364067884	9.87665741885641\\
-27.6140984322615	9.54300259094039\\
-28.2357915519853	9.16079861493039\\
-28.8256048891255	8.73065988916105\\
-29.3828668898277	8.25346677452249\\
-29.9058575661729	7.73061130185378\\
-30.3921709644523	7.16408003042597\\
-30.8390493045116	6.55648626943135\\
-31.2436012749496	5.91101973184408\\
-31.6029886018715	5.23142130476575\\
-31.9146239863811	4.52178799820395\\
-32.1762612464549	3.78644252142424\\
-32.3859669094809	3.03000544548775\\
-32.5422094373853	2.25724320704619\\
-32.6438961807778	1.47281487537681\\
-32.6903159977221	0.681378250575975\\
-32.681138935299	-0.11235028911576\\
-32.6164152576615	-0.904012588555744\\
-32.4964960011301	-1.68952246526212\\
-32.3220561341502	-2.46469686424584\\
-32.0940150666428	-3.22575733493633\\
-31.8134527279056	-3.96927362907218\\
-31.4817847988325	-4.69159190253553\\
-31.1006499141018	-5.38926364972812\\
-30.6718135692433	-6.05915378608401\\
-30.1973486293854	-6.69810399530471\\
-29.6795068350745	-7.30318419994936\\
-29.1205491510838	-7.87184157161037\\
-28.5230127999878	-8.40156231796215\\
-27.889613032811	-8.89002262571347\\
-27.2229809404842	-9.33527655436249\\
-26.5259337358287	-9.73550938763317\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-11.897777006194	9.62946580341976\\
-12.6330055089603	9.57717783228508\\
-13.3750988444403	9.55684606577334\\
-14.1007009159396	9.57013983215769\\
-14.8007593954389	9.61403894254695\\
-15.5759905621189	9.69717024267246\\
-16.3351778397098	9.81173769089854\\
-17.1815240650523	9.9747245833524\\
-19.2541228322699	10.405955598006\\
-20.1112415274835	10.5408636677299\\
-20.8747567533716	10.63018627698\\
-21.6333674019896	10.6852463857249\\
-22.2872573428379	10.7023021456719\\
-22.9268334529229	10.6888978190659\\
-23.5482025029475	10.6449159904498\\
-24.1487035475472	10.5709647825612\\
-24.7270663897674	10.4681999452415\\
-25.2831476381546	10.3379186179981\\
-25.8175845362844	10.1813631518985\\
-26.3314087572716	9.99955624098791\\
-26.8257450939524	9.79329135506003\\
-27.3681113192521	9.52833373494614\\
-27.8874386792005	9.23283523987722\\
-28.3843420567982	8.90731646084701\\
-28.8589399893803	8.55228440778617\\
-29.3109107744238	8.16834508172645\\
-29.7395576950785	7.75624463600662\\
-30.1439310904243	7.31693843715991\\
-30.522886372019	6.85155588367115\\
-30.8751879509106	6.36143784308997\\
-31.199536377003	5.84816118384236\\
-31.4946347413904	5.31348221077888\\
-31.759266474665	4.75931423570037\\
-31.992315473531	4.18766142577443\\
-32.1927694265937	3.60065461459058\\
-32.3597235371142	3.00057374656646\\
-32.4924336859855	2.38975104553218\\
-32.5903194451115	1.77048918005856\\
-32.6529539100161	1.14506900643437\\
-32.6800450800835	0.515887262997971\\
-32.6714694347642	-0.114697797025208\\
-32.6272505694044	-0.744490885651615\\
-32.5475259239227	-1.3714294517581\\
-32.4325739695708	-1.99332602732331\\
-32.2828013713591	-2.60808180660686\\
-32.098690753053	-3.21381914001411\\
-31.8807867995859	-3.80877140892864\\
-31.6297988646575	-4.3910108642361\\
-31.3465433873732	-4.95867427223793\\
-31.0318931136537	-5.51005035030704\\
-30.686783183522	-6.04351957221511\\
-30.3123051751762	-6.55741714218173\\
-29.9096234909052	-7.05018379620554\\
-29.4799043422111	-7.5204350597522\\
-29.0243501724069	-7.96688173179125\\
-28.5443285240848	-8.3882087607819\\
-28.0412479648651	-8.78321938480838\\
-27.5164703058408	-9.15088577758468\\
-26.9713754955499	-9.49027158811417\\
-26.5501468335863	-9.72568916112557\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-13.1608796056859	10.0105424007877\\
-12.0288053320892	7.83777737919416\\
-2.01900990403762	13.0531742469846\\
-3.15108417763438	15.2259392685782\\
-13.1608796056859	10.0105424007877\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.8755615238203	10.4039699115278\\
-11.1513065166225	10.7813280027267\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-10.9699021049429	8.66575789425299\\
-10.2456470977451	9.04311598545191\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.5134340202214	10.5926489571273\\
-10.607774601344	8.85443693985245\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-11.0606043107827	9.72354294848986\\
-3.96586138313034	13.4201120051323\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.96586138313034	13.4201120051323\\
-0.533779491878509	15.2083272862831\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.78081859616797	14.1005389681703\\
-4.05656358897012	14.4778970593692\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.87515917729056	12.3623269508955\\
-3.15090417009272	12.7396850420944\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.41869109256905	14.2892180137698\\
-3.51303167369164	12.5510059964949\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.163753983659753	16.7824258769907\\
0.968320289937008	14.6096608553971\\
6.1563510557828	17.312776978067\\
5.02427678218604	19.4855419996605\\
-0.163753983659753	16.7824258769907\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.23216545054841	18.7965678835025\\
4.95642045774626	19.1739259747014\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.13782486942582	17.0583558662277\\
5.86207987662366	17.4357139574266\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.130517195499383	16.6594888976311\\
0.85477220269723	17.03684698883\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.03617661437679	14.9212768803562\\
1.76043162157464	15.2986349715551\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.59429295414733	18.985246929102\\
5.49995237302474	17.2470349118271\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.492644699098307	16.8481679432305\\
1.39830411797572	15.1099559259557\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.533779491878509	15.2083272862831\\
5.04712266358604	18.1161409204645\\
};

\addplot[area legend, draw=gray, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.71038990088133	-2.14435415358349\\
6.17705796220062	-2.35704650879323\\
6.63388815341259	-2.56396754013753\\
7.08013185431274	-2.7653484579188\\
7.52213157272994	-2.96494827259831\\
7.96466912501692	-3.16590945858898\\
8.41057030444267	-3.37049560961208\\
8.86090921554487	-3.58010686373884\\
9.31544207825595	-3.79538077726484\\
9.77307515920457	-4.0163103946588\\
10.2323099050501	-4.24237721504789\\
10.6913846403549	-4.47257761692196\\
11.1485931270892	-4.70557635708683\\
11.6023479948032	-4.9397773129193\\
12.0512188297167	-5.17340736696957\\
12.4940125378384	-5.40463886873844\\
12.9298194115303	-5.63169901228662\\
13.3578929360522	-5.85288613745132\\
13.777897239027	-6.06676163757418\\
14.1898812432181	-6.27217569305584\\
14.5940740905821	-6.4681837727423\\
14.9908603480254	-6.65404023649162\\
15.3805403585045	-6.82908467473335\\
15.7638753496473	-6.99297366720357\\
16.1415851191534	-7.1454232667341\\
16.5143478465422	-7.28619816429309\\
16.882796174888	-7.41509898570036\\
17.2475185962816	-7.53195255037415\\
17.609104475802	-7.63661508682222\\
17.9681353537202	-7.72895648112306\\
18.3250249599479	-7.80881445890098\\
18.6801165086805	-7.87602662161012\\
19.0336799263327	-7.93043132042366\\
19.3860547001396	-7.97188377490491\\
19.7374477969058	-8.00022101787586\\
20.0879881104045	-8.01527775723709\\
20.4378604757657	-8.01688963690793\\
20.7870752174832	-8.00488593012157\\
21.1356381475304	-7.9790984479627\\
21.4834066310824	-7.93937252239172\\
21.8302291834142	-7.8855635255664\\
22.1758464909794	-7.81755175372582\\
22.5200100691997	-7.73522663723631\\
22.8623327506577	-7.63852319571147\\
23.2023990418139	-7.52740718932949\\
23.5396873463708	-7.40190610699806\\
23.8737026743169	-7.26206980802038\\
24.2038166956573	-7.10803901066236\\
24.5294718116224	-6.93996369748475\\
24.8500659137819	-6.7580535284152\\
25.1650214326656	-6.56254442794035\\
25.4737024873567	-6.35375111324734\\
25.7754932387678	-6.13202532322113\\
26.0698045764944	-5.89774764822173\\
26.3560601507631	-5.65133612710847\\
26.633757088415	-5.39318984837541\\
26.9023931396065	-5.12374639803593\\
27.161480983604	-4.84347274900126\\
27.4105560630797	-4.55285812812244\\
27.6491818153656	-4.25240696064872\\
27.8769567999469	-3.94262664859141\\
28.0935336334081	-3.62399307075794\\
28.2985884662329	-3.29698370070521\\
28.4918104430217	-2.9620949341416\\
28.6729074405214	-2.61983612243306\\
28.8416125294528	-2.27071774103815\\
28.9976769165046	-1.91526429837132\\
29.1408941762986	-1.55395398417251\\
29.271077838572	-1.18725642132714\\
29.3880514931223	-0.815661204555576\\
29.4916538817155	-0.439671848345319\\
29.5817420822555	-0.0597997899778966\\
29.6581937265163	0.323444212668641\\
29.7209138887469	0.709601954146672\\
29.7698222945824	1.0982316946442\\
29.8048473397068	1.48885441499009\\
29.8259329426553	1.88096360773423\\
29.8330426382289	2.27403544955908\\
29.8261612321234	2.66754337597984\\
29.8052918481843	3.06099967973693\\
29.7704538960036	3.45391342866913\\
29.721686948941	3.84576946248864\\
29.6590530274872	4.23603913893415\\
29.5826369158668	4.62418930469203\\
29.4925442374531	5.00969332555636\\
29.3888933742667	5.39205659063932\\
29.2718189190887	5.7707912612807\\
29.1414754782434	6.14540575942551\\
28.9980367974145	6.51541151455643\\
28.8416940920276	6.88032820348191\\
28.6726535356514	7.23968854217615\\
28.4911288809873	7.59305039223295\\
28.297340381474	7.93999321378971\\
28.0915231855353	8.28010088681551\\
27.873925035281	8.61296713572266\\
27.6448047347718	8.93819785372491\\
27.4044316574174	9.25541130725348\\
27.1530827795499	9.56424129394974\\
26.8910348435077	9.86434465168868\\
26.6185675880878	10.1553946021085\\
26.3359683888281	10.4370749370712\\
26.0435314762994	10.7090810560968\\
25.7415570491021	10.9711207282366\\
25.4303507959167	11.2229142748127\\
25.1102232767553	11.4641947975122\\
24.7814846047631	11.6947115433029\\
24.4444487318147	11.914225926872\\
24.0994346507598	12.1225107699695\\
23.746766007355	12.3193507289667\\
23.3867707830067	12.5045425998327\\
23.0197820360813	12.6778951069748\\
22.646136139221	12.8392299393793\\
22.2661700050304	12.9883828402002\\
21.8802239381578	13.1252023297742\\
21.4886422059447	13.2495498311363\\
21.0917716655648	13.3613004614801\\
20.68996353597	13.4603428682962\\
20.2835720883042	13.5465800619577\\
19.8729528627282	13.6199301161126\\
19.4584623321981	13.6803264337381\\
19.0404575823569	13.7277180534897\\
18.6192959351188	13.7620699932641\\
18.1953349593605	13.7833635938698\\
17.7689313185248	13.7915969398291\\
17.3404396754666	13.7867851565665\\
16.9102136990604	13.7689607172854\\
16.4786033912858	13.7381736650805\\
16.0459529706466	13.6944915273465\\
15.6126005204926	13.6379992517676\\
15.1788771291863	13.5687991023972\\
14.7451059481376	13.4870104841291\\
14.311603497563	13.3927702020338\\
13.8786790644892	13.2862324358345\\
13.6194794489092	13.2113157880629\\
14.051854005345	13.3248707996737\\
14.4849733636086	13.426215020786\\
14.9185344620027	13.5151846761042\\
15.3522232606097	13.591632505207\\
15.7857199068947	13.655428953614\\
16.2186968909555	13.7064617058029\\
16.6508190150385	13.7446357022646\\
17.0817444844657	13.7698733008343\\
17.5111254211256	13.7821143337111\\
17.938608486793	13.7813161933539\\
18.3638381046051	13.7674538252647\\
18.7864571661727	13.7405194044508\\
19.206106498668	13.7005220756731\\
19.622426449964	13.6474875889202\\
20.0350572490453	13.5814579233246\\
20.4436390985829	13.5024909685936\\
20.8478130439329	13.4106600765811\\
21.2472196049337	13.3060541490965\\
21.6415007660996	13.1887770813744\\
22.0303015652407	13.0589470256835\\
22.4132697500898	12.9166961063513\\
22.7900556135386	12.7621701683551\\
23.1603121498218	12.595528451799\\
23.5236936883847	12.41694403768\\
23.879854075237	12.226604979913\\
24.2284509000483	12.024712481692\\
24.5691451622759	11.8114810051556\\
24.9016011517262	11.5871383819482\\
25.225486867863	11.3519256291813\\
25.5404744010184	11.1060967219754\\
25.8462366732758	10.8499214267327\\
26.1424471360343	10.5836867733095\\
26.4287846130394	10.307694008318\\
26.7049334133721	10.0222590375187\\
26.9705844792996	9.72771190020505\\
27.2254383575937	9.42439371390015\\
27.4692008718258	9.11266176864434\\
27.7015808151368	8.79289435409591\\
27.9222922521048	8.46549104547703\\
28.1310615989899	8.13086531812874\\
28.3276311804292	7.78943965866991\\
28.5117560120186	7.44165154960096\\
28.683210007207	7.08794307518554\\
28.8417853769652	6.72876048482141\\
28.9872877723465	6.36456501233566\\
29.119535684036	5.9958403207385\\
29.2383728313788	5.62306436291415\\
29.3436639117519	5.24672012097462\\
29.43529998731	4.86727637911521\\
29.5131982393927	4.48517596896679\\
29.5772914472649	4.1008761580119\\
29.6275327925083	3.7148380058037\\
29.6639004137845	3.32749691138915\\
29.6863942179414	2.93927512555626\\
29.6950360601847	2.5505508754349\\
29.6898640209817	2.16165221971082\\
29.6709281550679	1.77289804112448\\
29.6382928648394	1.38461526800148\\
29.5920358332162	0.997098102934101\\
29.5322458598354	0.6106094328478\\
29.4590103316235	0.225330729255663\\
29.3724166935304	-0.158582977394039\\
29.2725500925138	-0.541001207812107\\
29.1595203240258	-0.921724273240658\\
29.0334322392259	-1.30061198307797\\
28.8944068937438	-1.67750966868877\\
28.7425477332487	-2.0523419231114\\
28.5779594415159	-2.42504593687445\\
28.4007574669201	-2.79555089186678\\
28.2110993785497	-3.16372638494617\\
28.009142252181	-3.52948165575366\\
27.795062363317	-3.8927264819743\\
27.5690099101296	-4.25344554455222\\
27.3311701841388	-4.61159040216974\\
27.0817769791349	-4.96707107822723\\
26.8211103366409	-5.31977176478469\\
26.549461450972	-5.66960366831977\\
26.2671308211921	-6.01650279884908\\
25.9744243571428	-6.36042919858998\\
25.6716854627348	-6.70132490695886\\
25.3593420807372	-7.03906546958987\\
25.0378204761414	-7.37355839518402\\
24.7075484688081	-7.70473125377611\\
24.3689421871885	-8.03253635957897\\
24.022420410884	-8.35692680607821\\
23.6684484274867	-8.67780883193152\\
23.3074891471268	-8.99508265102061\\
22.940005878581	-9.308631621496\\
22.5664097166654	-9.61835699214258\\
22.1870779609318	-9.92414788999312\\
21.8024414161682	-10.2257997147194\\
21.4129171769021	-10.5230606352625\\
21.0189189394127	-10.8156137186332\\
20.6208978741877	-11.1030380365717\\
20.2193001055537	-11.3848340792885\\
19.8146281073845	-11.6603734604493\\
19.4075010916277	-11.9288587353392\\
18.9985848956964	-12.1893782581507\\
18.5887290953012	-12.4408284162581\\
18.1788948162292	-12.6819863128801\\
17.7701797632436	-12.9115235678477\\
17.3638249534507	-13.1280453771629\\
16.9611167133509	-13.3301872705365\\
16.5633403519203	-13.5166795160831\\
16.1717242725328	-13.6864099989397\\
15.7870111758565	-13.8386180822436\\
15.409927507207	-13.9726911146343\\
15.0404779624126	-14.0884116984296\\
14.6785071677562	-14.1857303752052\\
14.3240696804324	-14.2647479635146\\
13.9787132606415	-14.3257110538397\\
13.6433331796833	-14.3697225341208\\
13.3126315924531	-14.3986623966795\\
12.9834925751689	-14.413361070534\\
12.6547781186283	-14.414071592228\\
12.3262827063704	-14.400835871643\\
11.9982784826463	-14.3736360202277\\
11.6712022650248	-14.3324487853196\\
11.3447247726996	-14.2770966549296\\
11.0207506848454	-14.2077589067163\\
10.7006620478831	-14.1247066268562\\
10.3848267564916	-14.0280504418959\\
10.0743953903861	-13.918182081206\\
9.76965343627225	-13.795274243933\\
9.47089708492914	-13.6594906248669\\
9.17847488334109	-13.5110041506817\\
8.89277106196087	-13.3499937911625\\
8.61434559677677	-13.1767351846495\\
8.34501775684008	-12.9924279680851\\
8.08752215173538	-12.7994047651195\\
7.84573002608925	-12.601832328289\\
7.62405610231397	-12.4058337211266\\
7.41956808075886	-12.2120459101877\\
7.20909703434744	-11.9996863083146\\
6.98502077696618	-11.7593875748175\\
6.74864454971276	-11.4900075866556\\
6.51323160675305	-11.2053236338617\\
6.27978054654014	-10.9067440715649\\
6.04840485293766	-10.5949188896325\\
5.81912787426514	-10.2706384278996\\
5.59188159115832	-9.93485286659427\\
5.3665032099969	-9.58868667517728\\
5.14268853389952	-9.23337768166347\\
4.91773733749063	-8.86655152513818\\
4.67776512120546	-8.46700379198597\\
4.42782492337776	-8.04451583028752\\
4.17326910242937	-7.61022465211714\\
3.91389732717762	-7.16614054365759\\
3.64983019857487	-6.71465924137348\\
3.38177757784301	-6.2587629388683\\
3.11143197643048	-5.80237684873547\\
2.84201539444659	-5.3509618856289\\
2.5789555222867	-4.91240662695797\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.69354793682879	-2.18023326466456\\
6.14419016515343	-2.42630409289643\\
6.58691105081653	-2.66378681168556\\
7.02113323316149	-2.89328227467441\\
7.45276840474019	-3.11909367475836\\
7.88594831646304	-3.34452159836423\\
8.32298887325408	-3.57181864892375\\
8.7646438342991	-3.80228825071702\\
9.21052577026296	-4.03643789430804\\
9.65956055844927	-4.27416172314882\\
10.1103549788429	-4.51486020954741\\
10.5613381830097	-4.75752385554061\\
11.010969680774	-5.00084018432209\\
11.4579338855003	-5.24334384691621\\
11.901279645849	-5.48353768649188\\
12.3399547523724	-5.71977164686966\\
12.7731408747011	-5.95046799611204\\
13.20043663801	-6.17425941828262\\
13.6217639768792	-6.38999790488619\\
14.0371874109084	-6.59668901528416\\
14.4468835492671	-6.79349254226699\\
14.8510595876471	-6.97969617738346\\
15.2499514461926	-7.15471732044541\\
15.6442038451079	-7.31821826384027\\
16.0343424528788	-7.46987843154562\\
16.4208903766742	-7.60942558918644\\
16.8041084371455	-7.7365633977401\\
17.184578269449	-7.85111804976478\\
17.5625100834658	-7.95285772395666\\
17.9383643168328	-8.04162802442966\\
18.3123131971296	-8.11723615605806\\
18.6845770063732	-8.17951526131098\\
19.0552995995712	-8.22830263132799\\
19.4245304350308	-8.26344587980328\\
19.7923586268967	-8.28480784534597\\
20.1588177832193	-8.29225923762123\\
20.5239568623431	-8.28566827963261\\
20.8876906730368	-8.26491250790934\\
21.249831713379	-8.22989430431067\\
21.6102266194767	-8.18051774712895\\
21.9686697551042	-8.11669943761955\\
22.324822009932	-8.03840616795631\\
22.6784136741411	-7.94559636022002\\
23.0290765096738	-7.83826820090048\\
23.3763904485799	-7.71645445599893\\
23.7198602158141	-7.58024530893935\\
24.0589877658836	-7.42975913903996\\
24.393225638675	-7.26517291447438\\
24.7220856401702	-7.08666149731806\\
25.0450180479489	-6.89447006516496\\
25.3614946558187	-6.68886027268907\\
25.6709475983308	-6.47016223500481\\
25.9728228999071	-6.23873829230675\\
26.266580020882	-5.99498409512925\\
26.5517246561509	-5.7392967690288\\
26.8277930970612	-5.47208388327383\\
27.0943230292981	-5.19379012689824\\
27.3508744611572	-4.90487512723353\\
27.5970201209689	-4.60582841860741\\
27.8323573726812	-4.29715508783514\\
28.0565181987093	-3.97935962566824\\
28.2691838340494	-3.65291613971175\\
28.470051436292	-3.31830948422761\\
28.6588305375204	-2.9760443164916\\
28.8352488473163	-2.62663869438421\\
28.9990557973414	-2.27061816317364\\
29.1500268842919	-1.90850426905874\\
29.2879743335115	-1.54077886948165\\
29.4127264532667	-1.16792428292531\\
29.5241226429826	-0.79044231132376\\
29.6220183111289	-0.408847385533665\\
29.7062877208143	-0.0236604005494623\\
29.7768264210493	0.36460334685809\\
29.8335568742545	0.755488493849538\\
29.8764134766004	1.14854292982885\\
29.9053406610672	1.5432788135421\\
29.9202992531524	1.93918366117973\\
29.9212699498019	2.33573036293803\\
29.9082542057243	2.73239578121325\\
29.881270096146	3.12869807846066\\
29.8403519341637	3.52414500013989\\
29.7855542389693	3.91822267479743\\
29.7169534679142	4.31040634873414\\
29.6346479456408	4.70016901281771\\
29.5387549059602	5.08699477977514\\
29.429402445612	5.47040096539693\\
29.3067351502819	5.84990739730074\\
29.1709167129597	6.22503166610262\\
29.0221288317278	6.59529565641433\\
28.8605694474789	6.96023044634134\\
28.6864497277998	7.31938172656432\\
28.4999855117971	7.67232329198994\\
28.301401841535	8.01864311637505\\
28.0909368493863	8.3579361036379\\
27.8688403848477	8.68980721646401\\
27.6353726418895	9.01387345499879\\
27.3908037655395	9.32976394593519\\
27.1354099969076	9.63712410728193\\
26.8694661852094	9.93562234688153\\
26.5932513726764	10.2249410605322\\
26.3070520178524	10.5047728803112\\
26.0111611399055	10.7748217798872\\
25.7058774762449	11.0348037888651\\
25.3915052617637	11.2844469913091\\
25.0683526776839	11.5234924912855\\
24.736727512225	11.7516969125816\\
24.3969420118195	11.9688282388561\\
24.0493134005038	12.1746656385359\\
23.6941634998422	12.368999892112\\
23.3318184799791	12.5516336743074\\
22.9626099613026	12.7223812424243\\
22.5868714842036	12.8810701730325\\
22.204937850725	13.0275415210296\\
21.8171474711815	13.1616488727455\\
21.4238423587852	13.2832586968606\\
21.0253679299095	13.392250776198\\
20.6220735779737	13.4885184668779\\
20.2143113266693	13.5719694703807\\
19.8024343702223	13.642526422747\\
19.3867967942791	13.7001271600803\\
18.9677532458524	13.7447250383206\\
18.5456585936869	13.776289282666\\
18.1208679357399	13.7948053444136\\
17.6937351746239	13.8002753250304\\
17.2646123433156	13.7927182542441\\
16.8338504547404	13.7721704239521\\
16.4017962668255	13.7386855492894\\
15.9687907235501	13.6923346750385\\
15.5351686216411	13.6332061282066\\
15.1012576293403	13.5614054004016\\
14.6673775223184	13.4770549982526\\
14.2338420065099	13.380294842792\\
13.8009565759543	13.2712818995406\\
13.6248752980321	13.2222885218252\\
14.0574103153364	13.3361874212545\\
14.4907151888139	13.4378998388049\\
14.9244894314686	13.5272623930812\\
15.3584217857333	13.6041280880219\\
15.7921953017527	13.668367470934\\
16.2254854351071	13.7198681444058\\
16.6579600540883	13.7585347825024\\
17.0892805252668	13.784289283806\\
17.5191022052277	13.7970708202559\\
17.9470750825118	13.7968359189743\\
18.3728470405545	13.7835584496832\\
18.7960644648061	13.7572292952357\\
19.2163717629975	13.717856087332\\
19.6334129696504	13.6654628359621\\
20.046832084972	13.6000895491503\\
20.4562731951605	13.5217919046564\\
20.8613807918174	13.4306409368366\\
21.2617999979986	13.3267227824454\\
21.6571772305768	13.2101383562368\\
22.047162230871	13.0810025163117\\
22.431407729343	12.9394437510942\\
22.809569344453	12.7856038759697\\
23.1813057818833	12.6196376518681\\
23.5462774303457	12.4417131987734\\
23.9041446923731	12.2520129963667\\
24.2545722549794	12.0507319746723\\
24.5972287023785	11.8380775615173\\
24.9317864323841	11.6142696721212\\
25.2579220708148	11.3795404098381\\
25.5753168124964	11.1341337297655\\
25.8836529216168	10.8783082852059\\
26.1826136249649	10.6123385718144\\
26.4718877223056	10.3365118998766\\
26.7511695483324	10.0511287583171\\
27.0201599524366	9.75650222551627\\
27.2785674180785	9.45295692754295\\
27.5261080258893	9.14082897889214\\
27.7624993278187	8.82047466338308\\
27.9874615004852	8.49227170440142\\
28.2007262871359	8.15660993600796\\
28.40203779042	7.81389051051428\\
28.5911536785555	7.46452437671454\\
28.7678470094261	7.1089288359262\\
28.9319073006574	6.74752438272914\\
29.0831302606282	6.38075639509382\\
29.221325720544	6.00908503772282\\
29.3463224889469	5.63297575703756\\
29.4579702713169	5.25289390457129\\
29.5561419268807	4.86929509058099\\
29.6407304972699	4.48262557177733\\
29.7116449145353	4.09334131522835\\
29.7688113314611	3.70191198110884\\
29.8121788703376	3.30879644811021\\
29.8417196485075	2.91443335091019\\
29.8574270744174	2.51922973683828\\
29.8593116945442	2.12355130368503\\
29.8473973410228	1.72777029956263\\
29.821724206788	1.33227592934955\\
29.7823496532534	0.937421895487358\\
29.729343418214	0.543526657809618\\
29.6627817776161	0.150862377334093\\
29.5827388999296	-0.240363719458375\\
29.4893057648462	-0.629883215639346\\
29.3825851120372	-1.01744191274156\\
29.2626931071361	-1.40277928550939\\
29.1297484762353	-1.78568160856392\\
28.9838727406283	-2.16595911329061\\
28.8251824965395	-2.54346351224547\\
28.653818760515	-2.91801138753613\\
28.4699453579915	-3.28940392793123\\
28.2737297723638	-3.65747655745865\\
28.0653524739488	-4.0220724493618\\
27.8449908658599	-4.38307253464778\\
27.6128218936729	-4.74038667936962\\
27.3690771743512	-5.09386543403095\\
27.1140111924022	-5.44336499926529\\
26.8478951604959	-5.78875660291564\\
26.5710085718557	-6.12993655664733\\
26.283627884544	-6.46683583286678\\
25.9860555931165	-6.79938161420086\\
25.678653844968	-7.12746330461614\\
25.361807673746	-7.4509781565855\\
25.0359104010365	-7.76984514433005\\
24.7013570013469	-8.08400535401737\\
24.3585352366127	-8.3934240614734\\
24.0078613363248	-8.698056232439\\
23.6497873779967	-8.99783550220261\\
23.2847747758029	-9.29269314626347\\
22.913283904396	-9.58256336163043\\
22.53572691911	-9.86741951439918\\
22.1525373396417	-10.147195390639\\
21.7641546995051	-10.4218090967096\\
21.3710434295182	-10.6911333926439\\
20.9736645787981	-10.9550144673407\\
20.5724593156852	-11.2132838539786\\
20.167855619488	-11.4657439386932\\
19.7603282337511	-11.7121082667016\\
19.3503809425706	-11.952022815489\\
18.9385082922705	-12.185115409474\\
18.5252737560684	-12.4109091989084\\
18.1112716043529	-12.6288734850059\\
17.6971791197361	-12.8383602767015\\
17.2836893635214	-13.038718967143\\
16.8715854770943	-13.2292012015536\\
16.4616999797881	-13.4090354430622\\
16.0549271819946	-13.577444191897\\
15.6521829650492	-13.7336468051501\\
15.2544097920684	-13.876940321235\\
14.8624420842964	-14.0066838410498\\
14.477146077357	-14.1223959502084\\
14.0991626780031	-14.2236926718212\\
13.7289697479125	-14.3104031775753\\
13.3668329979309	-14.3825367279071\\
13.0127818027374	-14.4402854823679\\
12.6668349805663	-14.4841229901781\\
12.3288208337079	-14.5140157701081\\
11.9943825279534	-14.5254538599538\\
11.6623604846227	-14.5162292991289\\
11.3333516130887	-14.4851152437689\\
11.0084654262034	-14.431340183855\\
10.6891338150965	-14.3544266573403\\
10.3766003551594	-14.2549040194659\\
10.0722755735854	-14.1331688798659\\
9.77714216782964	-13.9904829258921\\
9.49236880672576	-13.8277259282897\\
9.2185313126568	-13.6465659009126\\
8.95630395810215	-13.4483505774958\\
8.70583775983238	-13.2348717640619\\
8.46689722543429	-13.0080651457294\\
8.23880165219525	-12.7699578626029\\
8.01982985560803	-12.5224432845963\\
7.8272643551738	-12.2631235024751\\
7.64200099466312	-12.0319773507359\\
7.4639456480435	-11.8129954571497\\
7.27666116784704	-11.5783659621407\\
7.07331574705503	-11.3166653036876\\
6.85942772921937	-11.0316958387007\\
6.64475110952403	-10.7348338679977\\
6.42933515198197	-10.4264250915738\\
6.21299170894075	-10.106901121043\\
5.99539396051212	-9.77691473203807\\
5.77607160898549	-9.4373565174487\\
5.5544236710588	-9.0893156394931\\
5.32856521922692	-8.73268386606749\\
5.08420229918156	-8.34865678530564\\
4.82020864844439	-7.93952503619643\\
4.54400711509416	-7.52070790516997\\
4.25489586784549	-7.09493728018372\\
3.95290992771872	-6.66503443155725\\
3.63856591576401	-6.23452824012031\\
3.31324299961849	-5.80788497408869\\
2.98019656520243	-5.39062284134956\\
2.6453515549054	-4.98982927215336\\
}--cycle;

\addplot[area legend, draw=gray, fill=green!30, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.69552654932683	-2.1801208695042\\
6.15574901819167	-2.4306534080144\\
6.60789092947044	-2.67238318289684\\
7.04524931827578	-2.90249000492415\\
7.469863143405	-3.12336231216493\\
7.89023630268099	-3.34084936084577\\
8.31390187910629	-3.56017871740537\\
8.7431033542605	-3.78373373303083\\
9.17833507250213	-4.01284492335592\\
9.61896166926994	-4.24804490223791\\
10.0637056177199	-4.48920291220863\\
10.5109070798649	-4.7356092287269\\
10.9587140240805	-4.98603316374055\\
11.4053088889514	-5.2388516296214\\
11.849172000779	-5.49223075914031\\
12.2884409634355	-5.74391509183156\\
12.721639056634	-5.99168265858073\\
13.1476989371687	-6.23347181827824\\
13.5654216557128	-6.46723640080388\\
13.9742738551573	-6.69139901826995\\
14.3735868908227	-6.90451074911782\\
14.7637836574697	-7.10584330649099\\
15.1450181073722	-7.29473101064034\\
15.5180311104304	-7.47093689850832\\
15.8837130092661	-7.63439233162476\\
16.2428290092862	-7.78505179154846\\
16.5964535542733	-7.92302483148981\\
16.9454950132655	-8.04836492677002\\
17.2907640896357	-8.16109287607296\\
17.633226501555	-8.26124887801638\\
17.9736017818619	-8.34877508102298\\
18.3124434143849	-8.42355598405869\\
18.6503920594087	-8.48546650104024\\
18.9879192885792	-8.53433004545184\\
19.325494253739	-8.56994625845345\\
19.6635321288058	-8.59208370155305\\
20.0023987602713	-8.60048382832528\\
20.3424460547543	-8.59485400350954\\
20.6838815638487	-8.57487936300421\\
21.0267998403061	-8.54023633730195\\
21.3711899704299	-8.49060291825499\\
21.716908509706	-8.42567798122323\\
22.0636359442536	-8.34521601232278\\
22.4110200530756	-8.24899806114302\\
22.7585820985215	-8.13687249231882\\
23.1056981221011	-8.00878356612546\\
23.4516902881444	-7.86474530236951\\
23.7957407574572	-7.70490547264712\\
24.1370206564702	-7.52948669956496\\
24.4746480323127	-7.33882078296419\\
24.8077594231302	-7.13330988990716\\
25.1355012017164	-6.91342615826493\\
25.4570011663011	-6.67973769867011\\
25.7714339276258	-6.43285450603208\\
26.0779802946692	-6.17346676203014\\
26.375891025699	-5.90228085776508\\
26.6644989097851	-5.61999953387389\\
26.943195141639	-5.32733184261794\\
27.2114307784651	-5.0249778980806\\
27.4687006537918	-4.71364508251652\\
27.714549945366	-4.39403658686108\\
27.948597579629	-4.06680575938872\\
28.170536586424	-3.73254238841922\\
28.3801070846358	-3.39179582325432\\
28.5770810406345	-3.0450875596175\\
28.7612590286467	-2.69291378349885\\
28.9324679559947	-2.33574574040706\\
29.0905602901506	-1.97402689100272\\
29.2354302845235	-1.60811508464431\\
29.3669815241415	-1.23834950504947\\
29.4851202625763	-0.865063787735302\\
29.5897547628534	-0.488599102450695\\
29.6808011195572	-0.109282139366398\\
29.7581801164056	0.27255589810443\\
29.8218260221621	0.656632790286145\\
29.8716755584717	1.04268131150622\\
29.9076612994196	1.43039251564655\\
29.9297194982382	1.81942076654492\\
29.9377966341126	2.20938177065678\\
29.931853009617	2.59987305552848\\
29.911862599303	2.99050822454038\\
29.8778117250586	3.38089277208097\\
29.8297059613609	3.77058514180362\\
29.7675728987683	4.15911571102244\\
29.6914663417529	4.54598819637802\\
29.6014648584487	4.93069622083754\\
29.4976679645879	5.31274189523517\\
29.3801945209598	5.69163300950871\\
29.2491906043657	6.06686052118211\\
29.104829388295	6.43790688146065\\
28.9473081008683	6.80425637231297\\
28.7768475256288	7.16539770468664\\
28.5936844548169	7.52083821746506\\
28.3980674968191	7.87010722356127\\
28.1902633864746	8.21274174762444\\
27.9705555973045	8.54828949657929\\
27.7392416545428	8.87631269495133\\
27.4966306040847	9.19639035322217\\
27.2430420606437	9.50811868524915\\
26.978795538851	9.81112142290574\\
26.7042091039864	10.1050474394235\\
26.4196051341223	10.3895620317996\\
26.1253086408421	10.6643476718962\\
25.8216474577717	10.9291032506872\\
25.50894904118	11.183545526816\\
25.1875408595219	11.4274076723204\\
24.8577447118889	11.6604422513337\\
24.5198788524237	11.8824178417241\\
24.1742624737885	12.0931156185743\\
23.821213612009	12.2923301521851\\
23.4610499662741	12.4798686432263\\
23.0940899377894	12.6555502178553\\
22.7206526467017	12.8192059176486\\
22.3410547477142	12.9706799425938\\
21.9556138800785	13.109828006562\\
21.5646500771818	13.236517130718\\
21.1684862151439	13.3506259753771\\
20.7674489733808	13.4520451226771\\
20.361869153987	13.5406776601562\\
19.9520801531283	13.6164401301981\\
19.538417942382	13.6792630157357\\
19.1212210965242	13.7290912749538\\
18.700830636263	13.765884945568\\
18.2775901015785	13.7896197584187\\
17.8518447971863	13.8002878128055\\
17.4239403112379	13.7978981534312\\
16.9942232775164	13.7824772703806\\
16.5630394580665	13.7540695654671\\
16.1307307003304	13.712737407817\\
15.697634388425	13.6585611847351\\
15.2640824452758	13.5916392612871\\
14.8304000235149	13.5120878146984\\
14.3969058669882	13.4200409142459\\
13.9639129757821	13.3156507596607\\
13.6411873194084	13.2276289130827\\
14.07417582225	13.3416244389938\\
14.5079762597208	13.4434899018805\\
14.9422882340659	13.5330608044525\\
15.3767992439227	13.6101879223899\\
15.8111892698435	13.6747384600398\\
16.2451285172016	13.726595654363\\
16.6782773188074	13.7656589821715\\
17.1102870841581	13.7918445411062\\
17.5408007099032	13.8050853759691\\
17.9694533619679	13.8053318843134\\
18.3958759717246	13.7925521437902\\
18.8196958928204	13.7667319349433\\
19.2405370036755	13.7278748213584\\
19.6580218992665	13.6760020845562\\
20.0717728660066	13.6111525986463\\
20.4814128868318	13.5333826623925\\
20.8865669151822	13.4427657389853\\
21.2868631389777	13.3393921236228\\
21.6819347972265	13.2233683733352\\
22.0714232109247	13.0948161101984\\
22.4549784226846	12.9538711954664\\
22.8322601153912	12.8006827260654\\
23.2029386480037	12.6354118306269\\
23.5666940787804	12.458231249569\\
23.9232157480244	12.269325026837\\
24.2722061062513	12.0688857130336\\
24.6133803691126	11.8571133495332\\
24.9464660994508	11.6342144617215\\
25.2712031913431	11.4004006980919\\
25.5873430738387	11.1558878294612\\
25.8946441482936	10.9008979501084\\
26.1928701390945	10.6356604034925\\
26.4817927874696	10.3604088776824\\
26.7611900633229	10.0753820574931\\
27.0308451143794	9.78082377115985\\
27.2905453364617	9.47698299818252\\
27.5400807839684	9.16411464502646\\
27.7792334558833	8.84249272558222\\
28.0077788740078	8.51241177454052\\
28.2254924694186	8.17418077104069\\
28.4321483169687	7.82812589618151\\
28.6275194147059	7.47459186501226\\
28.8113781469737	7.11394261167772\\
28.9834972460045	6.74656129272846\\
29.1436391523616	6.37287599226684\\
29.2915643944941	5.9933525861889\\
29.4270365897029	5.60849046197191\\
29.5498285296624	5.21881417518155\\
29.6597230835926	4.82487323665803\\
29.7565161964897	4.42723677386157\\
29.8400103425389	4.02652858097299\\
29.9100241203989	3.62341317912751\\
29.9664000204076	3.2185757523873\\
30.0090083419244	2.81270951035408\\
30.0377487691505	2.40650324969487\\
30.0525493978477	2.000641044449\\
30.0533667130104	1.59584879597066\\
30.0401923876274	1.19286187971102\\
30.0130551950337	0.792393864335581\\
29.9720189654594	0.395121944629272\\
29.9171776112328	0.00167170646757661\\
29.8486523760651	-0.387367478312762\\
29.766601021964	-0.77138928168362\\
29.6712120666705	-1.14982485031822\\
29.5626969728291	-1.52216929882544\\
29.4412843487776	-1.8879796691852\\
29.3072088457959	-2.24689427978012\\
29.1607013090873	-2.59863422980794\\
29.0019990833175	-2.94295695096353\\
28.8313364735899	-3.27967504391953\\
28.6489301616256	-3.60867446976137\\
28.4549730070291	-3.92990863577561\\
28.2496220339302	-4.24340383336317\\
28.0329889664624	-4.54925505525776\\
27.8051455042375	-4.84760308462177\\
27.5661492463091	-5.13859359663383\\
27.3160270449977	-5.4223991725513\\
27.0547717947173	-5.69921925458655\\
26.7823412491789	-5.96927801494272\\
26.4986480496232	-6.23283009133666\\
26.203563495501	-6.49015055606493\\
25.8969616732251	-6.74149757976576\\
25.578757050681	-6.98709005620604\\
25.2488928062309	-7.22713077848296\\
24.9073247153837	-7.46182932171354\\
24.5540491938485	-7.69138646464523\\
24.189089828979	-7.9160112227341\\
23.8125711852315	-8.13588318295689\\
23.4247879387968	-8.35112663438017\\
23.0261513198297	-8.56185773881397\\
22.6171706027497	-8.76820128561243\\
22.1984360082757	-8.97029924223001\\
21.7705937989416	-9.16831883123625\\
21.3344447516358	-9.36239929756008\\
20.8908852113893	-9.55267497611229\\
20.4408392724378	-9.73929243347517\\
19.9852211492468	-9.92240937893633\\
19.524916283622	-10.1021813815674\\
19.0607873358792	-10.2787419472759\\
18.5937268845563	-10.4521612629535\\
18.124576106301	-10.6224648209716\\
17.6541555416213	-10.7895986615463\\
17.1832192530061	-10.9534432828809\\
16.7125336160618	-11.113761725118\\
16.2428678585221	-11.2702103970591\\
15.7750598786115	-11.4222956269282\\
15.309988367255	-11.569398081069\\
14.8486176776704	-11.7107609050067\\
14.3920232803666	-11.8454961816444\\
13.941469127574	-11.9725916680332\\
13.4982972152395	-12.0909387190011\\
13.0640951145395	-12.1993797113192\\
12.6406703297961	-12.2967468205827\\
12.229911300492	-12.3819386252124\\
11.8337688695895	-12.4539902243205\\
11.4543119889254	-12.5121463037569\\
11.0937891734362	-12.5559237601307\\
10.7545745719052	-12.585192718675\\
10.4387990646465	-12.6002452898349\\
10.1487090092226	-12.6018673082539\\
9.88612761650692	-12.591357735133\\
9.65242669633839	-12.5705318344882\\
9.44806386780362	-12.5415980115688\\
9.27225570139495	-12.5069310881145\\
9.12259761525051	-12.4686747632006\\
8.99508997791228	-12.4283383819808\\
8.88450112171662	-12.3864696801894\\
8.78507311600874	-12.342574277035\\
8.691348509124	-12.2953665533709\\
8.59906167783435	-12.2433294507875\\
8.50552157711834	-12.1852813667565\\
8.40953063693696	-12.1207156966234\\
8.30940772622241	-12.0486747254758\\
8.19691017780606	-11.9628392949682\\
8.06572384982857	-11.8570693540968\\
7.90939521932567	-11.7239227825099\\
7.7245021463718	-11.5572701992259\\
7.52550796734992	-11.3673966503016\\
7.31651920421288	-11.1568345754114\\
7.0982399665409	-10.9253578411604\\
6.87130129992537	-10.6729109922205\\
6.63626211836209	-10.39961137117\\
6.3935502823238	-10.1057902093625\\
6.14352248618035	-9.79195970952786\\
5.88639911659286	-9.45886120466507\\
5.62230207341353	-9.10745297419357\\
5.35125890331242	-8.73892386861032\\
5.07321531319224	-8.35470833141804\\
4.78809398586525	-7.95648789680664\\
4.49585558920084	-7.54621172089356\\
4.19661461748556	-7.12612345473087\\
3.89079751755093	-6.69882938818535\\
3.57940366995884	-6.26742296525471\\
3.26438630593067	-5.83572938648321\\
2.94919886413467	-5.40874118287209\\
2.63952435548961	-4.99331412655568\\
}--cycle;
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.91389732717762	-7.16614054365759\\
4.91773733749063	-8.86655152513818\\
5.59188159115832	-9.93485286659427\\
6.04840485293766	-10.5949188896325\\
6.51323160675305	-11.2053236338617\\
6.98502077696618	-11.7593875748175\\
7.41956808075886	-12.2120459101877\\
7.84573002608925	-12.601832328289\\
8.34501775684008	-12.9924279680851\\
8.89277106196087	-13.3499937911625\\
9.47089708492914	-13.6594906248669\\
10.0743953903861	-13.918182081206\\
10.7006620478831	-14.1247066268562\\
11.3447247726996	-14.2770966549296\\
11.9982784826463	-14.3736360202277\\
12.6547781186283	-14.414071592228\\
13.3126315924531	-14.3986623966795\\
13.9787132606415	-14.3257110538397\\
14.6785071677562	-14.1857303752052\\
15.409927507207	-13.9726911146343\\
16.1717242725328	-13.6864099989397\\
16.9611167133509	-13.3301872705365\\
17.7701797632436	-12.9115235678477\\
18.5887290953012	-12.4408284162581\\
19.4075010916277	-11.9288587353392\\
20.2193001055537	-11.3848340792885\\
21.0189189394127	-10.8156137186332\\
21.8024414161682	-10.2257997147194\\
22.5664097166654	-9.61835699214258\\
23.3074891471268	-8.99508265102061\\
24.022420410884	-8.35692680607821\\
24.7075484688081	-7.70473125377611\\
25.3593420807372	-7.03906546958987\\
25.9744243571428	-6.36042919858998\\
26.549461450972	-5.66960366831977\\
27.0817769791349	-4.96707107822723\\
27.5690099101296	-4.25344554455222\\
28.009142252181	-3.52948165575366\\
28.4007574669201	-2.79555089186678\\
28.7425477332487	-2.0523419231114\\
29.0334322392259	-1.30061198307797\\
29.2725500925138	-0.541001207812108\\
29.4590103316235	0.225330729255663\\
29.5920358332162	0.9970981029341\\
29.6709281550679	1.77289804112448\\
29.6950360601847	2.5505508754349\\
29.6639004137845	3.32749691138915\\
29.5772914472649	4.1008761580119\\
29.43529998731	4.86727637911521\\
29.2383728313788	5.62306436291415\\
28.9872877723465	6.36456501233566\\
28.683210007207	7.08794307518554\\
28.3276311804292	7.78943965866991\\
27.9222922521048	8.46549104547703\\
27.4692008718258	9.11266176864434\\
26.9705844792996	9.72771190020505\\
26.4287846130394	10.307694008318\\
25.8462366732758	10.8499214267327\\
25.225486867863	11.3519256291813\\
24.5691451622759	11.8114810051556\\
23.879854075237	12.226604979913\\
23.1603121498218	12.595528451799\\
22.4132697500898	12.9166961063513\\
21.6415007660996	13.1887770813744\\
20.8478130439329	13.4106600765811\\
20.0350572490453	13.5814579233246\\
19.206106498668	13.7005220756731\\
18.3638381046051	13.7674538252647\\
17.5111254211256	13.7821143337111\\
16.6508190150385	13.7446357022646\\
15.7857199068947	13.655428953614\\
14.9185344620027	13.5151846761042\\
14.051854005345	13.3248707996737\\
13.6194794489092	13.2113157880629\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.24709200744052	-5.72348984453166\\
3.89101463608337	-6.57884655847726\\
4.48720902248385	-7.43603505101007\\
5.28164166194201	-8.65870084990201\\
6.16960749793401	-10.0417022854413\\
6.8165419036286	-10.9732645505669\\
7.42750489918008	-11.7677835610798\\
8.19434405857825	-12.7211853322089\\
8.65715097751137	-13.190504766786\\
8.90525693204801	-13.4068315342582\\
9.16515704175943	-13.6082198566803\\
9.43669957345953	-13.792928960264\\
9.71934993115725	-13.9594651302678\\
10.0124834814231	-14.1062677972899\\
10.315016487716	-14.232353224131\\
10.6260502727295	-14.3362935527469\\
10.9440819658362	-14.4178855588217\\
11.2680089300524	-14.4761724471401\\
11.5962770866866	-14.5118231951895\\
11.9277830509881	-14.5252761668119\\
12.2617368081732	-14.5178912224034\\
12.9429404333855	-14.4501482675125\\
13.6558935184273	-14.3259931918387\\
14.4009462767268	-14.1438166396424\\
15.1755251494555	-13.9039895470934\\
15.9740280239073	-13.6096848233976\\
16.789403291054	-13.2660423957151\\
17.6144076745272	-12.8791878939369\\
18.4425100888576	-12.4551529998586\\
19.2681359872871	-11.9992092130491\\
20.0865740013293	-11.5155090931866\\
20.8937135683799	-11.0071253381764\\
21.685899683401	-10.4760978562694\\
22.4595252881102	-9.92378400313174\\
23.2109812121135	-9.35106728681863\\
23.9368230594405	-8.75840340398781\\
24.6334436304441	-8.14626701714332\\
25.2973391749297	-7.51512618256897\\
25.9253495285258	-6.86535858993714\\
26.5143629134201	-6.19766096259502\\
27.0616640331992	-5.51277417298955\\
27.5649908467965	-4.81139458533942\\
28.0222346411763	-4.0945605722145\\
28.4316826256525	-3.363292521106\\
28.7919175028177	-2.61861924193909\\
29.1016048464894	-1.86194933863697\\
29.3596565472675	-1.09469499212869\\
29.5651205676145	-0.318410644054072\\
29.7171129531408	0.464885991247808\\
29.8149433490628	1.25324201860886\\
29.8580317254193	2.04439067535971\\
29.8459676958019	2.83544748549047\\
29.7785899917404	3.62340932608221\\
29.6560100227659	4.40496275441308\\
29.4786864830744	5.17644088317286\\
29.2473862884668	5.93420288249772\\
28.9631854057603	6.6745849302999\\
28.627493468292	7.39388966383124\\
28.2419531224596	8.08861720115156\\
27.8084151325886	8.75544929139502\\
27.328953593832	9.3912071790526\\
26.8058001132059	9.99293289890608\\
26.2412530002429	10.5579525209401\\
25.6377187416622	11.0837936510099\\
24.9976974182564	11.5681899761264\\
24.3237356226904	12.00910416387\\
23.618429903205	12.4047091955255\\
22.8844414036096	12.7533755885826\\
22.1244814629695	13.0536802632612\\
21.3412899881303	13.3044157261416\\
20.5376527000237	13.5045874366771\\
19.7163979026446	13.6534250188866\\
18.8803700902855	13.7503976350344\\
18.0324167973313	13.7952243561341\\
17.175375871127	13.7878850599465\\
16.3120563310037	13.728630932229\\
15.4451994526334	13.6179899003626\\
14.5774423212431	13.4567652795104\\
13.7113067202503	13.2460348484386\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.76682649927367	-6.52656592072594\\
6.0926592297861	-9.72685451694258\\
6.63626211836209	-10.39961137117\\
7.14260808665004	-10.9733312291776\\
7.6063450304494	-11.4458117513092\\
8.00658120766568	-11.807565840385\\
8.37035816817921	-12.0930610138836\\
8.65444109625195	-12.2752065406726\\
8.90554048260631	-12.3949758195027\\
9.15060998736318	-12.4765295386014\\
9.44806386780362	-12.5415980115688\\
9.78913548493426	-12.5841495035057\\
10.2045749262695	-12.6025621415562\\
10.6894918738511	-12.5893245064321\\
11.2355767943542	-12.5401553841752\\
11.8337688695895	-12.4539902243205\\
12.5574160975473	-12.3147943230418\\
13.4106742392364	-12.1134573496821\\
14.3920232803666	-11.8454961816444\\
15.5886510624629	-11.4817737705067\\
16.9948692108287	-11.0180130475989\\
18.5000362184977	-10.4864723815302\\
19.8935099199838	-9.95862532259771\\
21.0691380908667	-9.47701278731462\\
22.0283509798725	-9.04998794123175\\
22.8637693394579	-8.64491391122172\\
23.6587897026729	-8.22252909118632\\
24.336469679565	-7.82674160847517\\
24.9765724434369	-7.41530962820379\\
25.578757050681	-6.98709005620604\\
26.1431660170826	-6.54089204691111\\
26.6134848536924	-6.1281721540717\\
27.0547717947173	-5.69921925458655\\
27.4674350795424	-5.25296744971042\\
27.8516078591503	-4.78852710748695\\
28.2071954802665	-4.30518112102052\\
28.5339310797509	-3.80234656144622\\
28.8313364735899	-3.27967504391953\\
29.0986704486817	-2.73726528778176\\
29.3350260895858	-2.17567648378298\\
29.5394386734607	-1.59586729760374\\
29.7109550473464	-0.999154934679908\\
29.8486523760651	-0.387367478312761\\
29.9517329274512	0.237250014085514\\
30.0195970567595	0.87225283905158\\
30.0518508026613	1.51508344927461\\
30.0483054250013	2.16289901617167\\
30.0090083419244	2.81270951035408\\
29.9342189443426	3.46164609993068\\
29.8243844147254	4.10688451903877\\
29.6801362211047	4.74562257251342\\
29.5022476472778	5.37522745628218\\
29.2915643944941	5.9933525861889\\
29.0490047798767	6.59781818368658\\
28.775538169829	7.18662377551294\\
28.4721327321988	7.75800582082625\\
28.1397212455842	8.31043072804529\\
27.7792334558833	8.84249272558223\\
27.3915912737356	9.35290417491065\\
26.9777037950174	9.84048601733269\\
26.538441337039	10.3041777509655\\
26.0746834790016	10.7429703002308\\
25.5873430738387	11.1558878294612\\
25.0773769402972	11.5419867339331\\
24.5457840485222	11.9003646245786\\
23.9936256573249	12.2301535042454\\
23.4220427874994	12.530521097888\\
22.8322601153912	12.8006827260654\\
22.2255766284913	13.0399171836109\\
21.603355851494	13.2475795167747\\
20.9670266236442	13.4231083840502\\
20.3180742845048	13.5660367840575\\
19.6580218992665	13.6760020845562\\
18.988410945449	13.7527527387725\\
18.3107877028786	13.7961511620018\\
17.626691901525	13.8061755168617\\
16.9376425314261	13.7829203312805\\
16.2451285172016	13.726595654363\\
15.5505880061604	13.6375242254965\\
14.8553998018583	13.5161376007057\\
14.1608803580112	13.3629734234625\\
13.6411873194084	13.2276289130827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.73863406900094	-2.79863564557914\\
0.638177624917446	-4.0598187117944\\
6.4483707956814	-13.7364929503129\\
8.54882723976489	-12.4753098840977\\
2.73863406900094	-2.79863564557914\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.20894092221756	-4.05785732645795\\
3.62933527762265	-4.75800947448578\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.52857576695076	-5.06680377943016\\
1.94897012235585	-5.76695592745799\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.4191380999201	-4.40793340047187\\
1.73877294465331	-5.41687985344408\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
6.69710430992838	-11.7710399137612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.69710430992838	-11.7710399137612\\
8.68925878595004	-15.0889037662523\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.32708970985923	-10.9164906132612\\
7.74748406526432	-11.616642761289\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.64672455459244	-11.9254370662334\\
6.06711890999753	-12.6255892142612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.53728688756178	-11.2665666872751\\
5.85692173229499	-12.2755131402473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.2828252636613	-15.3632231624223\\
8.18236881957777	-16.6244062286375\\
11.1937651205408	-21.6397818196124\\
13.2942215646242	-20.3785987533971\\
10.2828252636613	-15.3632231624223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.5586829759595	-19.6295268749839\\
12.9790773313646	-20.3296790230117\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.8783178206927	-20.6384733279561\\
11.2987121760978	-21.3386254759839\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.1778782081042	-15.6643795060507\\
10.5982725635093	-16.3645316540786\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.49751305283739	-16.6733259590229\\
8.91790740824248	-17.3734781070508\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.7688801536621	-19.9796029489978\\
11.0885149983953	-20.98854940197\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.3880753858067	-16.0144555800646\\
8.70771023053993	-17.0234020330369\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.68925878595004	-15.0889037662523\\
11.9286975760287	-20.4840761754839\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.24660875410101	-1.93186536155152\\
9.77307515920457	-4.0163103946588\\
11.1485931270892	-4.70557635708683\\
14.5940740905821	-6.4681837727423\\
15.3805403585045	-6.82908467473336\\
16.1415851191534	-7.1454232667341\\
16.882796174888	-7.41509898570036\\
17.609104475802	-7.63661508682221\\
18.3250249599479	-7.80881445890098\\
19.0336799263327	-7.93043132042366\\
19.7374477969058	-8.00022101787586\\
20.4378604757657	-8.01688963690793\\
21.1356381475304	-7.9790984479627\\
21.8302291834142	-7.8855635255664\\
22.5200100691997	-7.73522663723631\\
23.2023990418139	-7.52740718932949\\
23.8737026743169	-7.26206980802038\\
24.5294718116224	-6.93996369748475\\
25.1650214326656	-6.56254442794035\\
25.7754932387678	-6.13202532322113\\
26.3560601507631	-5.65133612710847\\
26.9023931396065	-5.12374639803593\\
27.4105560630797	-4.55285812812244\\
27.8769567999469	-3.94262664859141\\
28.2985884662329	-3.29698370070521\\
28.6729074405214	-2.61983612243306\\
28.9976769165046	-1.91526429837132\\
29.271077838572	-1.18725642132714\\
29.4916538817155	-0.43967184834532\\
29.6581937265163	0.32344421266864\\
29.7698222945824	1.09823169464419\\
29.8259329426553	1.88096360773423\\
29.8261612321234	2.66754337597984\\
29.7704538960036	3.45391342866913\\
29.6590530274872	4.23603913893415\\
29.4925442374531	5.00969332555636\\
29.2718189190887	5.7707912612807\\
28.9980367974145	6.51541151455643\\
28.6726535356514	7.23968854217615\\
28.297340381474	7.93999321378971\\
27.873925035281	8.61296713572266\\
27.4044316574174	9.25541130725348\\
26.8910348435077	9.86434465168868\\
26.3359683888281	10.4370749370712\\
25.7415570491021	10.9711207282366\\
25.1102232767553	11.4641947975122\\
24.4444487318147	11.914225926872\\
23.746766007355	12.3193507289667\\
23.0197820360813	12.6778951069748\\
22.2661700050304	12.9883828402002\\
21.4886422059447	13.2495498311363\\
20.68996353597	13.4603428682962\\
19.8729528627282	13.6199301161126\\
19.0404575823569	13.7277180534897\\
18.1953349593605	13.7833635938698\\
17.3404396754666	13.7867851565665\\
16.4786033912858	13.7381736650805\\
15.6126005204926	13.6379992517676\\
14.7451059481376	13.4870104841291\\
13.8786790644892	13.2862324358345\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.24660875410101	-1.93186536155152\\
6.58691105081653	-2.66378681168556\\
14.0371874109084	-6.59668901528416\\
14.8510595876471	-6.97969617738346\\
15.6442038451079	-7.31821826384027\\
16.4208903766742	-7.60942558918644\\
17.184578269449	-7.85111804976478\\
17.9383643168328	-8.04162802442966\\
18.6845770063732	-8.17951526131098\\
19.4245304350308	-8.26344587980328\\
20.1588177832193	-8.29225923762123\\
20.8876906730368	-8.26491250790934\\
21.6102266194767	-8.18051774712895\\
22.324822009932	-8.03840616795631\\
23.0290765096738	-7.83826820090048\\
23.7198602158141	-7.58024530893935\\
24.393225638675	-7.26517291447438\\
25.0450180479489	-6.89447006516496\\
25.6709475983308	-6.47016223500481\\
26.266580020882	-5.99498409512925\\
26.8277930970612	-5.47208388327383\\
27.3508744611572	-4.90487512723353\\
27.8323573726812	-4.29715508783514\\
28.2691838340494	-3.65291613971175\\
28.6588305375204	-2.9760443164916\\
28.9990557973414	-2.27061816317364\\
29.2879743335115	-1.54077886948165\\
29.5241226429826	-0.790442311323758\\
29.7062877208143	-0.0236604005494634\\
29.8335568742545	0.755488493849537\\
29.9053406610672	1.5432788135421\\
29.9212699498019	2.33573036293803\\
29.881270096146	3.12869807846065\\
29.7855542389693	3.91822267479743\\
29.6346479456408	4.70016901281771\\
29.429402445612	5.47040096539693\\
29.1709167129597	6.22503166610262\\
28.8605694474789	6.96023044634134\\
28.4999855117971	7.67232329198994\\
28.0909368493863	8.3579361036379\\
27.6353726418895	9.01387345499879\\
27.1354099969076	9.63712410728193\\
26.5932513726764	10.2249410605322\\
26.0111611399055	10.7748217798872\\
25.3915052617637	11.2844469913091\\
24.736727512225	11.7516969125816\\
24.0493134005038	12.1746656385359\\
23.3318184799791	12.5516336743074\\
22.5868714842036	12.8810701730325\\
21.8171474711815	13.1616488727455\\
21.0253679299095	13.392250776198\\
20.2143113266693	13.5719694703807\\
19.3867967942791	13.7001271600803\\
18.5456585936869	13.776289282666\\
17.6937351746239	13.8002753250304\\
16.8338504547404	13.7721704239521\\
15.9687907235501	13.6923346750385\\
15.1012576293403	13.5614054004016\\
14.2338420065099	13.380294842792\\
13.8009565759543	13.2712818995406\\
};
\addplot [color=green, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.24660875410101	-1.93186536155152\\
6.6965700104133	-2.71930925141224\\
10.9587140240805	-4.98603316374055\\
14.6088716533809	-7.02680806580075\\
15.4440332441132	-7.43671059239013\\
16.1714908276686	-7.75594213598284\\
16.8063866534195	-7.99974636531907\\
17.428036798331	-8.20266445877254\\
18.0414503687602	-8.36475062229302\\
18.5828610594085	-8.47412327920782\\
19.1229345084705	-8.55017909673967\\
19.6635321288058	-8.59208370155305\\
20.2062593217325	-8.59881048421288\\
20.7523368387612	-8.56913625134972\\
21.3022050295452	-8.50174214317738\\
21.786184205474	-8.41083588098099\\
22.2720140152634	-8.28938793088192\\
22.7585820985215	-8.13687249231882\\
23.2442776796054	-7.95307431749584\\
23.7271242789588	-7.73812883544237\\
24.2048703912255	-7.49255842787248\\
24.6751155729505	-7.21726374876651\\
25.1355012017164	-6.91342615826493\\
25.6465603200427	-6.53315001056787\\
26.138279247679	-6.12014706641546\\
26.6075491723542	-5.67731236887185\\
27.0517744355613	-5.20751247586927\\
27.4687006537918	-4.71364508251652\\
27.8564166398686	-4.19857236099816\\
28.2134462703119	-3.6648978963141\\
28.5387041990498	-3.11488139052869\\
28.8313093458876	-2.55061605616921\\
29.0905602901506	-1.97402689100272\\
29.315964573339	-1.38669980157581\\
29.507130182168	-0.790014991687826\\
29.6636830874126	-0.18535543336116\\
29.7852899368947	0.425933611205863\\
29.8716755584717	1.04268131150621\\
29.9225711946886	1.66367655978176\\
29.937730656156	2.28744979311724\\
29.9169851240548	2.91238888080934\\
29.860255151538	3.53687786251385\\
29.7675728987683	4.15911571102244\\
29.6391266291294	4.77710579078353\\
29.4752633570233	5.38878805725356\\
29.2764660198076	5.99213263867484\\
29.0433881752639	6.58503914153359\\
28.7768475256288	7.16539770468664\\
28.477792337242	7.73116966844263\\
28.1472649092756	8.28043231998978\\
27.7864185064963	8.81133019170493\\
27.3964947056232	9.32210515660474\\
26.978795538851	9.81112142290574\\
26.5346280671159	10.2769062963908\\
26.0653148697506	10.7181106896391\\
25.5721959996847	11.133495184711\\
25.0566109759489	11.5219341519019\\
24.5198788524237	11.8824178417241\\
23.9633048039219	12.2140348994306\\
23.3881913355083	12.5159591328036\\
22.7958430091757	12.787444526341\\
22.1875617739021	13.0278259781225\\
21.5646500771818	13.236517130718\\
20.9284276054885	13.4130067139892\\
20.2802373347102	13.55686218277\\
19.621444005032	13.6677364703848\\
18.9534289944425	13.7453746164373\\
18.2775901015785	13.7896197584187\\
17.5953390749507	13.8004196329136\\
16.9080928432888	13.7778329350697\\
16.2172661854808	13.7220342125924\\
15.524249912714	13.633315791085\\
14.8304000235149	13.5120878146984\\
14.1370303948448	13.3588775542642\\
13.6180826131543	13.2233644396524\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.18487227052489	-0.0971335992921389\\
3.16340828556797	-2.32403982260643\\
13.4226289151796	-7.02986186269166\\
14.4440929001365	-4.80295563937736\\
4.18487227052489	-0.0971335992921389\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.28404331086473	-0.870858874732983\\
6.02634538530283	-1.21134686971862\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.46687212289919	-2.65238385338442\\
5.20917419733729	-2.99287184837006\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.65519434808378	-1.0411028722258\\
4.83802316011824	-2.82262785087724\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.24660875410101	-1.93186536155152\\
12.5181392792089	-5.2672579654925\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.5181392792089	-5.2672579654925\\
16.0357421707298	-6.88075413764894\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.5555738359726	-4.20625147867396\\
13.2978759104107	-4.5467394736596\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11.7384026480071	-5.98777645732539\\
12.4807047224452	-6.32826445231103\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.9267248731917	-4.37649547616678\\
12.1095536852261	-6.15802045481821\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.5058617218647	-6.20736438767426\\
16.4843977369078	-8.43427061098855\\
21.8017044333929	-10.8732764526204\\
22.8231684183499	-8.6463702293061\\
17.5058617218647	-6.20736438767426\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21.7931444268066	-8.44345085790548\\
22.5354465012447	-8.78393885289112\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20.975973238841	-10.2249758365569\\
21.7182753132791	-10.5654638315426\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.5892908419786	-6.5151770087521\\
18.3315929164167	-6.85566500373774\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.772119654013	-8.29670198740353\\
17.5144217284511	-8.63718998238918\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22.1642954640256	-8.6136948553983\\
21.3471242760601	-10.3952198340497\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.9604418791976	-6.68542100624492\\
17.1432706912321	-8.46694598489636\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
16.0357421707298	-6.88075413764894\\
21.7557098700428	-9.50445734472401\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.482970821787369	0.843499060976647\\
1.80620905606153	-1.44233080087638\\
3.009456277015	-2.59474763419465\\
4.04935184407018	-3.543910537651\\
4.96775620802273	-4.33776559231547\\
5.85428734779136	-5.05943180212418\\
6.70796154594431	-5.70965150114699\\
7.52703274197666	-6.29027193120321\\
8.30963938092971	-6.80431241195439\\
9.10346949104618	-7.28438225696615\\
9.85747774076193	-7.70149283845583\\
10.6205775527396	-8.08494735165112\\
11.3920439946362	-8.43305577875633\\
12.118747311212	-8.7246603154945\\
12.8510917004277	-8.98296790242464\\
13.5881235589101	-9.20693556484188\\
14.3286249861291	-9.3955892477473\\
15.0713188734721	-9.54809104163488\\
15.7618559247875	-9.65671710306907\\
16.4520406463957	-9.73307152913423\\
17.1405515745828	-9.77674929620191\\
17.8261122932312	-9.78744965427888\\
18.5074663896195	-9.76495674956013\\
19.183177764877	-9.70914815984673\\
19.8517170804713	-9.62001329772189\\
20.5116467896363	-9.49762748937185\\
21.1615392890548	-9.34214695866189\\
21.7998224698329	-9.15385369426144\\
22.4248708637241	-8.93315534734398\\
23.0351953323332	-8.68051447743068\\
23.6293161015515	-8.39647756291286\\
24.2056472557591	-8.0817443043538\\
24.7625983161288	-7.7371409910861\\
25.2987371788786	-7.36351213911094\\
25.8126420728195	-6.96179791277402\\
26.3028358331852	-6.53310732420376\\
26.767881741008	-6.07866498720987\\
27.2065111658169	-5.59967380999448\\
27.6174755148449	-5.09744692758682\\
27.999524493386	-4.57346723363743\\
28.3514891266305	-4.02930686389241\\
28.6723627056783	-3.46648086920041\\
28.9611790624731	-2.88662451557541\\
29.1985327623796	-2.33779916025992\\
29.4071561336326	-1.77742106233524\\
29.5865240971101	-1.20685480183268\\
29.7361573432704	-0.627554761912876\\
29.8556391793461	-0.0410687422199416\\
29.9446422165444	0.551050906592423\\
30.0029356710425	1.14740303501004\\
30.0303425007258	1.74647995439611\\
30.0267647473635	2.34663992437131\\
29.9922009931392	2.94622355185153\\
29.926732270002	3.54366350330849\\
29.8305318472506	4.13731141302239\\
29.6919622109139	4.7741730587331\\
29.5181359988355	5.40246291575584\\
29.3096286961533	6.02017994858208\\
29.067137635701	6.62532616482144\\
28.7914754207745	7.21594450179076\\
28.4835307229954	7.79019314501009\\
28.1442488125449	8.34634876720813\\
27.7746571870192	8.88274714048941\\
27.3758559962235	9.39780006736522\\
26.9489932007588	9.89002112474526\\
26.4952306826266	10.3580480745662\\
26.0157737833183	10.8005968157259\\
25.5118714669162	11.2164608207616\\
24.9848083572595	11.6045166070411\\
24.4358842840716	11.9637346064329\\
23.8664288235751	12.2931646564685\\
23.2778049745465	12.5919347949307\\
22.6714086057438	12.8592537782493\\
22.0486535427301	13.0944191769073\\
21.4109747527278	13.296816561159\\
20.7598332668277	13.4659208941811\\
20.0967152144997	13.6013014290869\\
19.4231200340621	13.7026285451435\\
18.7405539908397	13.7696780477884\\
18.0505269845824	13.8023351375171\\
17.3545458248736	13.8005988084515\\
16.6541079904663	13.7645857621796\\
15.9506875331122	13.6945329237159\\
15.2457187550739	13.5907973621053\\
14.5405879345856	13.4538554228347\\
13.8366337552803	13.2843033456623\\
13.1351267149896	13.0828520020404\\
12.3837467258899	12.8311679570719\\
11.6379298557088	12.5445835847998\\
10.8989179488221	12.2243765758946\\
10.1677974585019	11.8719276644872\\
9.39425407250518	11.4601905083974\\
8.63176762561273	11.0150252168197\\
7.88108430732679	10.5384183666264\\
7.09393962999867	9.99766181894217\\
6.32117054035363	9.4259254182419\\
5.51598594957263	8.78732257551076\\
4.72698039170515	8.11955791385738\\
3.90866620355008	7.38398960034181\\
3.06300664249994	6.57942627278786\\
2.1482761690207	5.66115682060484\\
1.16763566453091	4.62630031892107\\
0.0811957621160104	3.42783390174944\\
-1.23266913775613	1.9248599217533\\
-4.90121687035622	-2.30429080576715\\
-5.9015065253571	-3.38899301696831\\
-6.79283408318215	-4.30862649606978\\
-7.61492220798229	-5.11148486631818\\
-8.40910140608314	-5.84211504242578\\
-9.1739493061625	-6.50186011619276\\
-9.9076261433688	-7.09313231006939\\
-10.6548758381235	-7.6529890080856\\
-11.3677896009193	-8.14720891908021\\
-12.092526901857	-8.60987972594667\\
-12.8285655142457	-9.03914394500167\\
-13.5251649281869	-9.40815316358847\\
-14.2304920658279	-9.74535007303373\\
-14.9436922134919	-10.0495112870398\\
-15.6637247788984	-10.3194996003607\\
-16.3896039221101	-10.5543463632194\\
-17.1201664752746	-10.7531551258127\\
-17.80150522981	-10.9047740830306\\
-18.4844846842206	-11.0240542020204\\
-19.1679994559064	-11.1105451991792\\
-19.8507628532471	-11.1638592768268\\
-20.5313459913025	-11.1836995943098\\
-21.2083348411733	-11.1698716722808\\
-21.8803885204116	-11.1222648384805\\
-22.5460021944082	-11.0408635884408\\
-23.2035678411568	-10.9257679202409\\
-23.8515408074147	-10.7771689910717\\
-24.4884531581387	-10.5953263213641\\
-25.1126965347941	-10.3806284348096\\
-25.7226029983274	-10.1335961279635\\
-26.3166162648935	-9.85481500294772\\
-26.8932499536491	-9.54493160049709\\
-27.4509173481345	-9.20474911252167\\
-27.9880176723609	-8.83520870561889\\
-28.5030921128556	-8.43728117238733\\
-28.9947458978484	-8.0119998186147\\
-29.4615332994225	-7.56057109727154\\
-29.9020415975337	-7.08433091232432\\
-30.3150188084966	-6.58460044731699\\
-30.6992754181582	-6.06277090081343\\
-31.0536237291506	-5.52040781574113\\
-31.3769509463261	-4.95918307973177\\
-31.6470450441734	-4.42579191921772\\
-31.8891960089644	-3.87904218866768\\
-32.1027480687057	-3.32037156872622\\
-32.2871188766425	-2.75127443143426\\
-32.4418449994246	-2.17313285656308\\
-32.5665294167853	-1.5873191591011\\
-32.6608136188718	-0.995371573330083\\
-32.7244177970344	-0.398928233953171\\
-32.757161511096	0.200433393472444\\
-32.7589451797824	0.801176873126543\\
-32.7297513430731	1.40163587469729\\
-32.6696652735471	2.00007703713389\\
-32.5699248160801	2.6441440825038\\
-32.4344783437325	3.28180743287136\\
-32.2637853747013	3.91099030638814\\
-32.0584324292837	4.52962665404407\\
-31.8191088876344	5.13573326830067\\
-31.5465676755884	5.7274686434833\\
-31.2416481307018	6.30304659643998\\
-30.9052744906608	6.86074237822401\\
-30.5384409479615	7.39891478112647\\
-30.1421744375857	7.91604548677397\\
-29.7175466927267	8.41070311637012\\
-29.2656828005018	8.88152868218585\\
-28.7877512320242	9.32724477500475\\
-28.2849485091952	9.74666474796033\\
-27.7585060593735	10.1386814114202\\
-27.2096947136422	10.5022631118032\\
-26.6398214219104	10.8364570904623\\
-26.0502235022904	11.1403936105529\\
-25.442265804764	11.4132880800737\\
-24.817345300179	11.6544409580752\\
-24.1768905464172	11.8632418470921\\
-23.5223586603669	12.0391748159088\\
-22.8552241624172	12.181825354786\\
-22.1769759143581	12.2908842860027\\
-21.4891141995974	12.3661522558345\\
-20.7931452815138	12.407544709638\\
-20.0905703192072	12.4150964086359\\
-19.3828673260094	12.3889639570806\\
-18.6714837927787	12.329426452896\\
-17.9578334593349	12.2368863701045\\
-17.2432852523613	12.1118688001476\\
-16.5291351536915	11.9550147235071\\
-15.7618896672232	11.751354785465\\
-14.9979410851345	11.5127231842156\\
-14.2385891387274	11.2403283477764\\
-13.4849783560071	10.9354863531072\\
-12.685036902578	10.5744708337617\\
-11.8938813665433	10.1796864087673\\
-11.112348176124	9.75306769609504\\
-10.2900077154722	9.2651590141152\\
-9.47982481220394	8.74576692714594\\
-8.63259967709315	8.16220393295617\\
-7.75076946440637	7.51194604607324\\
-6.8842435862666	6.83184660420959\\
-5.93851380538162	6.04537106414579\\
-4.96330407094093	5.18954755568745\\
-3.9136434353608	4.22302039040522\\
-2.74612873651873	3.10202297912055\\
-1.63750553683739	2.00474688458309\\
-0.482970821787369	0.843499060976647\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_eight_SS2T_MS2T_LQ_fwd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.772\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-41,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-24,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=gray, fill=red, opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.33799097195565	-1.97377953876467\\
5.43027579867904	-2.01609528621993\\
5.52326697916858	-2.05871090981494\\
5.61671292279605	-2.10150081498145\\
5.71038990088133	-2.14435415358349\\
5.80412092911981	-2.18718357654799\\
5.89775976251955	-2.22991783935398\\
5.99118779457821	-2.2725002478319\\
6.08431113683567	-2.31488714675672\\
6.17705796220062	-2.35704650879323\\
6.26937609806161	-2.39895663218409\\
6.36123077184167	-2.44060491387829\\
6.45260270967258	-2.48198679677569\\
6.54348632981126	-2.52310477849262\\
6.63388815341259	-2.56396754013753\\
6.72382538100668	-2.60458917276901\\
6.81333015291764	-2.64499099172957\\
6.90249583143642	-2.68522230677893\\
6.99141317622995	-2.72533147339493\\
7.08013185431274	-2.7653484579188\\
7.1686877072783	-2.80529711422166\\
7.25712782612826	-2.84520647864037\\
7.34549362632609	-2.88510310893506\\
7.43381646553452	-2.92500908188497\\
7.52213157272994	-2.96494827259831\\
7.61047711136979	-3.0049459253834\\
7.69888051117459	-3.04502244269664\\
7.78736321921214	-3.08519550309112\\
7.87595388036148	-3.12548603477567\\
7.96466912501692	-3.16590945858898\\
8.05352214130629	-3.20647954492687\\
8.14252739173024	-3.24721055161636\\
8.23170081770998	-3.28811730609983\\
8.32104700380107	-3.32920927213868\\
8.41057030444267	-3.37049560961208\\
8.50027487672873	-3.41198517732277\\
8.59016267093453	-3.45368557757726\\
8.68023367794676	-3.49560323260831\\
8.77048377340656	-3.53774232422137\\
8.86090921554487	-3.58010686373884\\
8.95150510343523	-3.6226999579924\\
9.04226519748899	-3.665523695233\\
9.13318203291787	-3.70857916828309\\
9.22424703089515	-3.75186649817892\\
9.31544207825595	-3.79538077726484\\
9.4067620273438	-3.83912274337773\\
9.49819743383427	-3.88309058460839\\
9.58973655396634	-3.92728086269139\\
9.681366771373	-3.97168917200403\\
9.77307515920457	-4.0163103946588\\
9.86484834002064	-4.06113862072005\\
9.95667256087118	-4.10616717461016\\
10.0485337762963	-4.15138864841348\\
10.140417704071	-4.19679492484155\\
10.2323099050501	-4.24237721504789\\
10.324195833421	-4.28812608484577\\
10.4160609019522	-4.33403149124432\\
10.5078905377184	-4.38008281714089\\
10.599670011971	-4.42626879480839\\
10.6913846403549	-4.47257761692196\\
10.783020179197	-4.51899715139294\\
10.8745626513159	-4.56551487181374\\
10.9659989847429	-4.6121182029888\\
11.0573614138998	-4.6588172813961\\
11.1485931270892	-4.70557635708683\\
11.2396801788256	-4.75238105082645\\
11.3306106606321	-4.79921760311521\\
11.4213729519276	-4.84607200754385\\
11.5119557279514	-4.89293004172858\\
11.6023479948032	-4.9397773129193\\
11.6925391023353	-4.98659929272852\\
11.782518765552	-5.03338135663345\\
11.87227709075	-5.08010882618648\\
11.9618699876519	-5.12680111338091\\
12.0512188297167	-5.17340736696957\\
12.1403148600537	-5.21991291916967\\
12.2291497913816	-5.26630319734644\\
12.3177158329108	-5.31256376612564\\
12.4060056788391	-5.35868034871353\\
12.4940125378384	-5.40463886873844\\
12.5817301231682	-5.45042547052832\\
12.6691526624775	-5.49602654856361\\
12.756354099879	-5.54147003236785\\
12.8432444013518	-5.58669840406532\\
12.9298194115303	-5.63169901228662\\
13.0160761360253	-5.67645987212198\\
13.1020129441164	-5.72096978524297\\
13.1876286280518	-5.76521786595587\\
13.2729222041832	-5.80919345334764\\
13.3578929360522	-5.85288613745132\\
13.4425403577309	-5.89628578405455\\
13.5268642678395	-5.9393825430275\\
13.6108647554557	-5.98216687162699\\
13.694542188057	-6.02462953701072\\
13.777897239027	-6.06676163757418\\
13.8609308669946	-6.10855459851102\\
13.9436443247937	-6.15000018121683\\
14.0260391701225	-6.19109049223006\\
14.1081174487827	-6.23181807632059\\
14.1898812432181	-6.27217569305584\\
14.2713328971914	-6.31215643034358\\
14.352475027148	-6.35175370966086\\
14.4333104914363	-6.39096126973396\\
14.5138424027098	-6.42977317058547\\
14.5940740905821	-6.4681837727423\\
14.6740091088437	-6.50618773745277\\
14.7536512069538	-6.54378000919861\\
14.833004323	-6.5809558081016\\
14.9120725695924	-6.61771061855813\\
14.9908603480254	-6.65404023649162\\
15.069372817056	-6.68994097492968\\
15.1476159470642	-6.72540967080704\\
15.2255107838154	-6.76040531666237\\
15.3031469666546	-6.79496312335092\\
15.3805403585045	-6.82908467473335\\
15.4576961517736	-6.8627668814826\\
15.5346193563804	-6.89600671358102\\
15.6113148643774	-6.92880122697659\\
15.6877045974443	-6.96111270370273\\
15.7638753496473	-6.99297366720357\\
15.8398416936638	-7.02438553153451\\
15.9156078170785	-7.05534542734609\\
15.9911777900725	-7.08585056647045\\
16.066475581985	-7.1158665536153\\
16.1415851191534	-7.1454232667341\\
16.2165193973394	-7.1745217022615\\
16.2912818395917	-7.20315914201289\\
16.3657977834021	-7.23130370034832\\
16.4401493555687	-7.2589832217389\\
16.5143478465422	-7.28619816429309\\
16.5883960961703	-7.31294589218297\\
16.6622213785982	-7.33919722358671\\
16.73590356349	-7.36497774385801\\
16.8094522870204	-7.39028741826027\\
16.882796174888	-7.41509898570036\\
16.9560134647282	-7.43943630013086\\
17.0291123789228	-7.46329888117947\\
17.1020231334061	-7.48666144679755\\
17.1748226053975	-7.50954620135248\\
17.2475185962816	-7.53195255037415\\
17.3200436264809	-7.55385734916703\\
17.3924736417289	-7.57528123787715\\
17.4648146891776	-7.5962230839422\\
17.5370002708149	-7.61666142881861\\
17.609104475802	-7.63661508682222\\
17.681131565078	-7.65608245665368\\
17.7530165010124	-7.67504389988925\\
17.8248313214814	-7.69351639783521\\
17.8965139400486	-7.71148198661913\\
17.9681353537202	-7.72895648112306\\
18.0396973160239	-7.74593772572124\\
18.1111374412269	-7.76240905778986\\
18.1825244496496	-7.77838449181806\\
18.253797774583	-7.79384866967887\\
18.3250249599479	-7.80881445890098\\
18.3961461286037	-7.82326751515758\\
18.4672271661315	-7.83721948476209\\
18.5382674905309	-7.85066793123265\\
18.6092098043209	-7.86360038597402\\
18.6801165086805	-7.87602662161012\\
18.7509318758251	-7.88793528526889\\
18.8217161854415	-7.89933494627528\\
18.8924152929137	-7.91021533272016\\
18.9630873930959	-7.92058386736023\\
19.0336799263327	-7.93043132042366\\
19.1042490424064	-7.93976402411461\\
19.1747437515143	-7.94857374815695\\
19.245218211356	-7.95686579066681\\
19.3156712969916	-7.96463803511553\\
19.3860547001396	-7.97188377490491\\
19.4564198201969	-7.97860693122431\\
19.5267204185436	-7.98480171205339\\
19.5970064371106	-7.99047113947763\\
19.6672328828531	-7.99561019879223\\
19.7374477969058	-8.00022101787586\\
19.8076072848338	-8.00429932345347\\
19.8777575613411	-8.00784641190682\\
19.947855845409	-8.01085872929537\\
20.0179465842544	-8.0133367977686\\
20.0879881104045	-8.01527775723709\\
20.1580231629085	-8.01668140931987\\
20.2280111719635	-8.01754556020766\\
20.2979932272391	-8.01786934146776\\
20.3679298301467	-8.01765119733053\\
20.4378604757657	-8.01688963690793\\
20.5077467085154	-8.01558371444576\\
20.5776264772172	-8.01373136177038\\
20.6474623380985	-8.01133221577521\\
20.7172907413073	-8.00838367410392\\
20.7870752174832	-8.00488593012157\\
20.8568507685126	-8.00083588831428\\
20.926581855182	-7.99623427413469\\
20.9963020717194	-7.99107753875716\\
21.0659767588941	-7.98536691795056\\
21.1356381475304	-7.9790984479627\\
21.2052524364373	-7.97227385273911\\
21.2748505414488	-7.96488878948227\\
21.3443994848617	-7.95694545013394\\
21.413928912878	-7.94843914709027\\
21.4834066310824	-7.93937252239172\\
21.5528610624467	-7.92974057604775\\
21.6222607581807	-7.91954638388754\\
21.6916329608097	-7.9087846647182\\
21.7609469712049	-7.89745890679893\\
21.8302291834142	-7.8855635255664\\
21.8994500510472	-7.87310231891352\\
21.9686351417786	-7.86006940301214\\
22.0377554498128	-7.84646895689207\\
22.1068354234649	-7.83229488212302\\
22.1758464909794	-7.81755175372582\\
22.2448120344443	-7.80223329000894\\
22.3137039167149	-7.78634445830878\\
22.3825445025584	-7.7698788222728\\
22.4513060890209	-7.7528417368789\\
22.5200100691997	-7.73522663723631\\
22.5886291721982	-7.71703926077399\\
22.6571838647166	-7.69827293733558\\
22.7256473029874	-7.67893378167024\\
22.7940390722542	-7.65901503893184\\
22.8623327506577	-7.63852319571147\\
22.9305470844775	-7.61745143109671\\
22.9986560702724	-7.59580659720171\\
23.0666776545013	-7.57358182423721\\
23.1345862500036	-7.55078432278328\\
23.2023990418139	-7.52740718932949\\
23.2700908560149	-7.50345798586053\\
23.3376781547058	-7.47892978806416\\
23.4051361736493	-7.45383050224068\\
23.4724806896259	-7.42815319433337\\
23.5396873463708	-7.40190610699806\\
23.6067712693249	-7.37508230677285\\
23.6737270126824	-7.34768270925935\\
23.7405310030356	-7.31971600320405\\
23.8071972803108	-7.29117536994982\\
23.8737026743169	-7.26206980802038\\
23.9400606664606	-7.23239251386482\\
24.006248492863	-7.20215278517542\\
24.0722792830405	-7.17134375549953\\
24.1381310172147	-7.1399748445911\\
24.2038166956573	-7.10803901066236\\
24.269314734645	-7.07554590694548\\
24.3346376076865	-7.04248851111692\\
24.3997799876846	-7.0088684590767\\
24.464720884856	-6.97469579883674\\
24.5294718116224	-6.93996369748475\\
24.5940120428946	-6.90468251226266\\
24.6583526520792	-6.86884544262084\\
24.7224731948022	-6.83246314620436\\
24.7863843315375	-6.79552885887449\\
24.8500659137819	-6.7580535284152\\
24.913528212553	-6.72003043033036\\
24.9767656631452	-6.68146201200295\\
25.039758773873	-6.6423595453409\\
25.1025170860577	-6.60271650785497\\
25.1650214326656	-6.56254442794035\\
25.2272810314287	-6.52183681922251\\
25.289277052272	-6.4806054527508\\
25.3510184057822	-6.43884387901891\\
25.4124995994072	-6.39655509153181\\
25.4737024873567	-6.35375111324734\\
25.5346353922989	-6.31042568159083\\
25.595280525863	-6.26659102336809\\
25.6556459528461	-6.22224090431137\\
25.7157142506143	-6.17738774008083\\
25.7754932387678	-6.13202532322113\\
25.8349776565173	-6.08615708330255\\
25.8941507807194	-6.03979560813099\\
25.9530199478206	-5.99293485674205\\
26.0115688128151	-5.94558756524899\\
26.0698045764944	-5.89774764822173\\
26.127711507317	-5.849427778385\\
26.1852970378524	-5.80062150231748\\
26.2425566446558	-5.75133219298175\\
26.2994753872546	-5.7015724839291\\
26.3560601507631	-5.65133612710847\\
26.4122962235832	-5.600635959738\\
26.4681902703424	-5.54946575085027\\
26.5237378087463	-5.49782918074806\\
26.5789246889682	-5.44573921740274\\
26.633757088415	-5.39318984837541\\
26.6882211246733	-5.34019420609667\\
26.742322788959	-5.28674629451551\\
26.7960577308545	-5.23285004950956\\
26.8494126567769	-5.17851868127993\\
26.9023931396065	-5.12374639803593\\
26.9549861796373	-5.06854653372545\\
27.0071971898961	-5.01291330873235\\
27.0590220177741	-4.9568508562386\\
27.1104482661095	-4.90037253350804\\
27.161480983604	-4.84347274900126\\
27.2121080834197	-4.78616494368031\\
27.2623344735062	-4.72844353335572\\
27.3121562435116	-4.67031279020792\\
27.3615619116913	-4.61178612549884\\
27.4105560630797	-4.55285812812244\\
27.4591275344455	-4.49354225513451\\
27.5072807830973	-4.43383309911203\\
27.5550121676467	-4.37373501681191\\
27.6023111231733	-4.31326138613684\\
27.6491818153656	-4.25240696064872\\
27.6956139992975	-4.19118512922647\\
27.7416118383142	-4.12959048956957\\
27.7871722218923	-4.06762708601212\\
27.8322858464171	-4.00530766391742\\
27.8769567999469	-3.94262664859141\\
27.9211759472896	-3.87959691930609\\
27.9649472141359	-3.81621292662854\\
28.0082676718633	-3.7524787436971\\
28.0511286257023	-3.68840721651513\\
28.0935336334081	-3.62399307075794\\
28.1354742046925	-3.55924924439927\\
28.1769537590356	-3.49417049284648\\
28.2179694836042	-3.42876105375389\\
28.2585133509282	-3.36303378411721\\
28.2985884662329	-3.29698370070521\\
28.3381870286203	-3.23062371298141\\
28.3773120234366	-3.16394886764514\\
28.4159608040274	-3.0969635154842\\
28.4541260395466	-3.02968043998512\\
28.4918104430217	-2.9620949341416\\
28.5290069216191	-2.8942197981277\\
28.5657180819687	-2.82605035384217\\
28.6019414742366	-2.75759101716379\\
28.6376704714394	-2.68885442188426\\
28.6729074405214	-2.61983612243306\\
28.7076500643522	-2.55054055227853\\
28.7418921708279	-2.48098015999517\\
28.7756359073535	-2.41115071938562\\
28.808875341429	-2.34106464608381\\
28.8416125294528	-2.27071774103815\\
28.8738453706076	-2.20011443596107\\
28.90556837103	-2.12926693028066\\
28.9367834972387	-2.05817098732822\\
28.9674856789139	-1.98683829158004\\
28.9976769165046	-1.91526429837132\\
29.0273554867654	-1.84345293880613\\
29.0565166834849	-1.77141567581095\\
29.0851622148649	-1.6991483374755\\
29.1132875143253	-1.62666247412263\\
29.1408941762986	-1.55395398417251\\
29.1679805407177	-1.48102699375935\\
29.1945423683254	-1.40789292477626\\
29.2205810204304	-1.334548021131\\
29.24609242043	-1.26100374998662\\
29.271077838572	-1.18725642132714\\
29.2955357340558	-1.1133102971031\\
29.3194623668133	-1.03917667551927\\
29.3428588191867	-0.964852184403691\\
29.3657215253012	-0.890348131385161\\
29.3880514931223	-0.815661204555576\\
29.4098473351545	-0.740795748537163\\
29.4311058192585	-0.665762867996901\\
29.4518278002029	-0.590559543238296\\
29.47201022349	-0.515196858396039\\
29.4916538817155	-0.439671848345319\\
29.5107575589303	-0.363988894839771\\
29.5293185233242	-0.288158851671007\\
29.5473374413	-0.212179023133895\\
29.5648117565322	-0.136060217871334\\
29.5817420822555	-0.0597997899778966\\
29.598127381277	0.0165978793908499\\
29.6139654034287	0.0931222328946166\\
29.6292566925523	0.169775847253122\\
29.6439992581088	0.246548728514989\\
29.6581937265163	0.323444212668641\\
29.6718393370386	0.400458711811195\\
29.6849343635339	0.477582704041814\\
29.6974792268953	0.554818982026072\\
29.709472288272	0.632157842742693\\
29.7209138887469	0.709601954146672\\
29.7318033021814	0.787147362521848\\
29.7421390997716	0.864784437875178\\
29.7519214923925	0.942515377050947\\
29.7611491697842	1.02033043074717\\
29.7698222945824	1.0982316946442\\
29.777940252035	1.17621495468148\\
29.785501962094	1.25427058940645\\
29.7925075097475	1.33240028798646\\
29.798955949742	1.41059435962851\\
29.8048473397068	1.48885441499009\\
29.810181221021	1.56717606928363\\
29.814956882898	1.64554980380956\\
29.8191743416733	1.72397687869474\\
29.8228330274953	1.80244774602773\\
29.8259329426553	1.88096360773423\\
29.8284738074271	1.95951998293611\\
29.8304552801826	2.03810753074526\\
29.8318773468753	2.11672715039896\\
29.8327398062369	2.19536950386123\\
29.8330426382289	2.27403544955908\\
29.8327857499179	2.35272047174936\\
29.8319691537268	2.43141557891486\\
29.8305928186344	2.51012181510353\\
29.828656866679	2.58883067827033\\
29.8261612321234	2.66754337597984\\
29.8231059525481	2.74625587810998\\
29.8194913114062	2.82495979929396\\
29.8153172273912	2.90365588648109\\
29.8105841034797	2.98233562316599\\
29.8052918481843	3.06099967973693\\
29.7994406524221	3.13964378453634\\
29.7930310946051	3.21825955429125\\
29.7860631061382	3.29684727607759\\
29.7785373946313	3.37539848800393\\
29.7704538960036	3.45391342866913\\
29.761812983742	3.53238768371897\\
29.752615540333	3.61081296921297\\
29.7428615479861	3.68918920540435\\
29.7325520195059	3.76750807124738\\
29.721686948941	3.84576946248864\\
29.7102669017624	3.92396890251721\\
29.6982930559254	4.00209828267033\\
29.685765464995	4.08015723430251\\
29.6726854328922	4.15813764422746\\
29.6590530274872	4.23603913893415\\
29.6448690027917	4.3138572438713\\
29.6301348125817	4.3915840836758\\
29.6148505907352	4.46921906487069\\
29.5990179092959	4.54675433285227\\
29.5826369158668	4.62418930469203\\
29.5657085415862	4.70151955819671\\
29.5482344695219	4.77873758336695\\
29.5302148491786	4.85584288502073\\
29.511651397539	4.93282826241494\\
29.4925442374531	5.00969332555636\\
29.4728943699184	5.08643401001908\\
29.452703622542	5.16304328382389\\
29.4319722000512	5.23952046169604\\
29.4107020456537	5.3158584616411\\
29.3888933742667	5.39205659063932\\
29.3665473537529	5.46811072832175\\
29.3436660335988	5.5440139876055\\
29.3202497206797	5.61976543526237\\
29.2963005759905	5.69535816750067\\
29.2718189190887	5.7707912612807\\
29.2468060818882	5.84606060316727\\
29.221264319912	5.92115950726262\\
29.1951940477725	5.99608685551062\\
29.1685976250865	6.07083597082913\\
29.1414754782434	6.14540575942551\\
29.1138290920224	6.21979216331422\\
29.0856609055176	6.29398873862642\\
29.0569714390353	6.36799423309759\\
29.0277632265354	6.44180223101829\\
28.9980367974145	6.51541151455643\\
28.96779377355	6.5888181175374\\
28.9370367520871	6.66201586602739\\
28.9057663527646	6.73500341317323\\
28.8739852576178	6.80777462753167\\
28.8416940920276	6.88032820348191\\
28.8088945973091	6.95266029265931\\
28.7755895024965	7.0247650083331\\
28.7417794915684	7.09664099631547\\
28.7074673009587	7.16828255946172\\
28.6726535356514	7.23968854217615\\
28.6373409782314	7.31085333386545\\
28.6015302373938	7.38177579266141\\
28.5652231107165	7.45245238199177\\
28.5284224200522	7.52287768307497\\
28.4911288809873	7.59305039223295\\
28.4533454002928	7.66296510030933\\
28.4150726983844	7.73262052769282\\
28.3763126886925	7.80201319458105\\
28.3370683081192	7.87113789276334\\
28.297340381474	7.93999321378971\\
28.2571319224831	8.00857397565754\\
28.2164437600047	8.0768788013321\\
28.1752779115956	8.1449042968304\\
28.1336374105894	8.2126454850793\\
28.0915231855353	8.28010088681551\\
28.0489383378457	8.34726556344087\\
28.0058837985073	8.41413807181562\\
27.9623616755918	8.48071512429298\\
27.9183750795343	8.54699198691501\\
27.873925035281	8.61296713572266\\
27.8290147125374	8.67863588413546\\
27.7836451369704	8.74399674677806\\
27.7378185006269	8.80904654565882\\
27.6915379889048	8.87378077267767\\
27.6448047347718	8.93819785372491\\
27.5976219752914	9.00229333571368\\
27.5499908418959	9.06606568745462\\
27.5019135973079	9.12951185440695\\
27.4533934665604	9.19262758460018\\
27.4044316574174	9.25541130725348\\
27.355031433325	9.31785883511774\\
27.3051939991772	9.37996863859728\\
27.2549216302498	9.44173784617582\\
27.2042174948298	9.50316255115012\\
27.1530827795499	9.56424129394974\\
27.1015206799146	9.62497022848691\\
27.0495323854681	9.68534791702409\\
26.9971201747057	9.74537164773853\\
26.9442872331685	9.80503772626852\\
26.8910348435077	9.86434465168868\\
26.8373662373846	9.92328876766595\\
26.7832827018411	9.98186859800766\\
26.7287865768532	10.0400815208417\\
26.6738810807195	10.0979240294499\\
26.6185675880878	10.1553946021085\\
26.5628493565427	10.2124897770424\\
26.5067277661028	10.2692080588335\\
26.450205210542	10.3255469253716\\
26.3932849308831	10.381503060295\\
26.3359683888281	10.4370749370712\\
26.2782588580911	10.4922592891285\\
26.2201578066566	10.5470546167954\\
26.1616676746218	10.6014585037475\\
26.1027917165909	10.6554678231502\\
26.0435314762994	10.7090810560968\\
25.9838902348699	10.7622951288289\\
25.9238695434002	10.8151085491418\\
25.8634718815898	10.8675190097189\\
25.8027005097821	10.9195235699234\\
25.7415570491021	10.9711207282366\\
25.6800447807427	11.022307599231\\
25.6181653444337	11.0730826994302\\
25.5559212718956	11.123443817523\\
25.4933158501957	11.1733881732854\\
25.4303507959167	11.2229142748127\\
25.3670293870511	11.2720194194665\\
25.3033532958985	11.3207021831224\\
25.2393250220226	11.3689605123707\\
25.174947773568	11.4167918566777\\
25.1102232767553	11.4641947975122\\
25.0451547602963	11.5111668314378\\
24.9797439655497	11.557706559693\\
24.9139934326906	11.6038120202061\\
24.8479063764345	11.6494808136773\\
24.7814846047631	11.6947115433029\\
24.7147313482831	11.7395018598837\\
24.6476484321697	11.7838503875346\\
24.5802384340663	11.8277552598381\\
24.5125045717644	11.8712142279551\\
24.4444487318147	11.914225926872\\
24.3760741435528	11.9567881598993\\
24.3073827125692	11.9988995838913\\
24.2383770508436	12.040558431132\\
24.1690603763056	12.0817626013645\\
24.0994346507598	12.1225107699695\\
24.0295030996222	12.1628008902498\\
23.9592677055571	12.2026316602817\\
23.8887311120101	12.2420014132436\\
23.8178965346741	12.2809081950294\\
23.746766007355	12.3193507289667\\
23.6753427495852	12.3573271154112\\
23.6036288177137	12.3948361012849\\
23.5316268842956	12.4318761222616\\
23.4593401664389	12.4684453650272\\
23.3867707830067	12.5045425998327\\
23.3139219695251	12.5401660603275\\
23.2407958741227	12.5753145400891\\
23.1673952130923	12.6099865723333\\
23.0937232102112	12.6441804811805\\
23.0197820360813	12.6778951069748\\
22.945574882529	12.7111288428303\\
22.8711039201649	12.7438805656036\\
22.7963718517571	12.7761489305751\\
22.7213818541804	12.8079324170255\\
22.646136139221	12.8392299393793\\
22.5706378815555	12.8700400300728\\
22.4948893205325	12.9003616293654\\
22.4188931873189	12.9301934944877\\
22.3426526566656	12.9595342369785\\
22.2661700050304	12.9883828402002\\
22.189448402609	13.0167379696594\\
22.1124901545342	13.0445986367063\\
22.0352980187072	13.071963703877\\
21.9578751672577	13.0988319150586\\
21.8802239381578	13.1252023297742\\
21.8023474966512	13.1510737465544\\
21.7242482100817	13.1764452551653\\
21.6459292353712	13.2013157091464\\
21.5673929698498	13.2256842294138\\
21.4886422059447	13.2495498311363\\
21.4096801031158	13.2729114461619\\
21.3305090869654	13.2957682496933\\
21.2511323065471	13.3181192290273\\
21.1715522239324	13.3399635912162\\
21.0917716655648	13.3613004614801\\
21.0117938011466	13.382128901419\\
20.9316211247359	13.4024481753545\\
20.8512567879568	13.4222574028886\\
20.7707033116412	13.4415558857337\\
20.68996353597	13.4603428682962\\
20.6090406120637	13.4786175505229\\
20.527937073318	13.4963792984734\\
20.4466560519153	13.5136273693901\\
20.3652001077051	13.5303611685155\\
20.2835720883042	13.5465800619577\\
20.2017751263548	13.5622833869253\\
20.1198117912719	13.5774706154045\\
20.0376851958792	13.5921411415222\\
19.955397935318	13.6062944785223\\
19.8729528627282	13.6199301161126\\
19.7903530919724	13.6330475286174\\
19.7076012243558	13.6456462985828\\
19.6247003528628	13.6577259571256\\
19.5416531034185	13.6692861302739\\
19.4584623321981	13.6803264337381\\
19.3751311329956	13.6908464795555\\
19.2916621343328	13.7008459655956\\
19.2080584079251	13.7103245607083\\
19.1243226052973	13.719282008535\\
19.0404575823569	13.7277180534897\\
18.9564664107692	13.7356324463532\\
18.8723517407959	13.7430250050435\\
18.7881166218612	13.7498955371542\\
18.703763733163	13.7562439080708\\
18.6192959351188	13.7620699932641\\
18.5347162837315	13.767373683252\\
18.4500274523822	13.772154920527\\
18.3652324686023	13.7764136531351\\
18.2803340223326	13.7801498740564\\
18.1953349593605	13.7833635938698\\
18.1102383006325	13.7860548451924\\
18.0250467223418	13.7882236997442\\
17.9397632164026	13.789870247267\\
17.854390473027	13.7909946115693\\
17.7689313185248	13.7915969398291\\
17.6833887363119	13.7916774069964\\
17.5977654032894	13.7912362168523\\
17.5120642868324	13.7902736014741\\
17.42628810176	13.7887898191371\\
17.3404396754666	13.7867851565665\\
17.2545219751405	13.7842599334112\\
17.1685376855184	13.7812144903091\\
17.082489734341	13.7776492040142\\
16.9963808109104	13.7735644705741\\
16.9102136990604	13.7689607172854\\
16.8239913065995	13.7638384076045\\
16.7377162881459	13.7581980192083\\
16.6513915118306	13.7520400714517\\
16.5650196339901	13.7453650978025\\
16.4786033912858	13.7381736650805\\
16.3921456295281	13.7304663787814\\
16.305648967875	13.7222438535845\\
16.2191162122049	13.713506749969\\
16.1325499835726	13.704255739176\\
16.0459529706466	13.6944915273465\\
15.9593279577512	13.6842148612329\\
15.8726775257048	13.6734264931089\\
15.786004416342	13.6621272237678\\
15.699311204792	13.6503178619211\\
15.6126005204926	13.6379992517676\\
15.5258750753836	13.6251722791753\\
15.4391373995565	13.6118378329419\\
15.3523901618635	13.597996851988\\
15.2656358834081	13.5836502814956\\
15.1788771291863	13.5687991023972\\
15.0921165349287	13.5534443378446\\
15.005356573785	13.5375870122347\\
14.9185998376736	13.5212282007866\\
14.8318487894293	13.5043689844312\\
14.7451059481376	13.4870104841291\\
14.6583739152319	13.4691538682811\\
14.5716551483371	13.4508003068239\\
14.4849521976063	13.4319510194979\\
14.3982674978701	13.4126072318196\\
14.311603497563	13.3927702020338\\
14.2249626946533	13.3724412303978\\
14.138347450973	13.3516216157474\\
14.0517602055637	13.3303127051343\\
13.9652032951956	13.3085158506922\\
13.8786790644892	13.2862324358345\\
13.7921898986886	13.2634638846216\\
13.7057380617045	13.2402116192661\\
13.6193258809301	13.2164771084308\\
13.6194794489092	13.2113157880629\\
13.7058806458919	13.2349952612031\\
13.7923210321456	13.2581919518715\\
13.8787982469576	13.2809043845963\\
13.9653100447569	13.3031311441244\\
14.051854005345	13.3248707996737\\
14.1384277746261	13.3461219679928\\
14.2250290366252	13.3668833044201\\
14.3116553146934	13.3871534553601\\
14.3983042694882	13.4069311297052\\
14.4849733636086	13.426215020786\\
14.5716601388068	13.4450038710755\\
14.6583621855176	13.4632964632123\\
14.7450769111934	13.4810915712987\\
14.8318018853801	13.4983880337354\\
14.9185344620027	13.5151846761042\\
15.0052721110077	13.5314803785445\\
15.0920124002346	13.547274068814\\
15.1787526894526	13.5625646659362\\
15.2654905383557	13.5773511542881\\
15.3522232606097	13.591632505207\\
15.438948280552	13.6054077395052\\
15.5256631133681	13.6186759209111\\
15.6123650358928	13.6314361054599\\
15.6990515566705	13.6436874132221\\
15.7857199068947	13.655428953614\\
15.8723674459649	13.6666598846698\\
15.9589916411726	13.6773794064928\\
16.0455896896863	13.6875867141845\\
16.1321590556693	13.6972810640973\\
16.2186968909555	13.7064617058029\\
16.3052004950959	13.7151279358495\\
16.3916672961125	13.7232790913375\\
16.4780944196379	13.73091450889\\
16.5644792984337	13.738033581813\\
16.6508190150385	13.7446357022646\\
16.7371108202543	13.7507203065377\\
16.8233521141198	13.7562868686015\\
16.9095399517516	13.7613348677547\\
16.9956717378895	13.7658638331991\\
17.0817444844657	13.7698733008343\\
17.167755394116	13.7733628468737\\
17.2537018417388	13.7763320812979\\
17.3395808136565	13.7787806279673\\
17.4253896924651	13.7807081514885\\
17.5111254211256	13.7821143337111\\
17.596785157607	13.7829988918068\\
17.6823662593965	13.7833615715464\\
17.7678656627216	13.7832021439106\\
17.8532807665096	13.7825204081145\\
17.938608486793	13.7813161933539\\
18.0238459810581	13.7795893567077\\
18.1089906402963	13.7773397757714\\
18.1940393652062	13.7745673668918\\
18.2789895643571	13.7712720584457\\
18.3638381046051	13.7674538252647\\
18.4485821221646	13.7631126614295\\
18.5332190172831	13.7582485720625\\
18.6177456429141	13.7528616189399\\
18.7021594194305	13.7469518560804\\
18.7864571661727	13.7405194044508\\
18.8706360023741	13.7335643937168\\
18.9546933482702	13.7260869525672\\
19.0386260214892	13.7180872877891\\
19.1224314750222	13.7095655736195\\
19.206106498668	13.7005220756731\\
19.2896482134319	13.6909570552491\\
19.3730540768508	13.6808707579617\\
19.4563208698025	13.6702635348489\\
19.5394460765929	13.6591356750749\\
19.622426449964	13.6474875889202\\
19.7052591073736	13.6353196671488\\
19.7879415415985	13.6226322673945\\
19.8704704966082	13.6094258850401\\
19.9528434935767	13.5957009186554\\
20.0350572490453	13.5814579233246\\
20.1171088796474	13.5666974168262\\
20.1989959187022	13.5514198631638\\
20.2807150734057	13.5356259026057\\
20.3622639065813	13.5193160375353\\
20.4436390985829	13.5024909685936\\
20.5248382418952	13.4851512353822\\
20.6058579902409	13.4672975993724\\
20.6866954620304	13.4489307525784\\
20.7673482655081	13.4300512957237\\
20.8478130439329	13.4106600765811\\
20.928087435589	13.390757730823\\
21.0081680575231	13.3703451681693\\
21.088052030534	13.3494232036787\\
21.1677370114302	13.3279925314157\\
21.2472196049337	13.3060541490965\\
21.3264975023298	13.2836087825362\\
21.4055673002858	13.2606574876498\\
21.4844261441526	13.2372011953586\\
21.5630717682121	13.2132406796066\\
21.6415007660996	13.1887770813744\\
21.7197109050186	13.1638112032632\\
21.7976987606892	13.1383442473361\\
21.8754614944257	13.112377259412\\
21.9529969074184	13.0859110888964\\
22.0303015652407	13.0589470256835\\
22.1073733015753	13.0314859451914\\
22.1842086659241	13.003529198723\\
22.2608048367222	12.9750779446802\\
22.3371596856626	12.9461331002521\\
22.4132697500898	12.9166961063513\\
22.4891329334366	12.8867679036125\\
22.5647457588973	12.8563499946746\\
22.6401054232399	12.8254436482517\\
22.7152098719006	12.7940498412946\\
22.7900556135386	12.7621701683551\\
22.8646406241088	12.7298056273931\\
22.9389614001482	12.6969578749485\\
23.0130151577597	12.6636282878236\\
23.0867999187627	12.6298178943699\\
23.1603121498218	12.595528451799\\
23.233549875746	12.5607610198732\\
23.3065095211548	12.5255174348226\\
23.3791882794774	12.4897992027943\\
23.4515842026992	12.4536074227199\\
23.5236936883847	12.41694403768\\
23.5955148206775	12.379810164485\\
23.6670440048905	12.3422078045398\\
23.738278468519	12.304138570102\\
23.8092163628384	12.2656035932007\\
23.879854075237	12.226604979913\\
23.9501897824577	12.1871438800894\\
24.0202198651252	12.1472224669323\\
24.0899415701224	12.1068424651599\\
24.1593531299798	12.0660050413219\\
24.2284509000483	12.024712481692\\
24.2972331367721	11.9829659693484\\
24.3656961923315	11.9407678582494\\
24.4338373354629	11.8981199854298\\
24.5016548836668	11.8550235433546\\
24.5691451622759	11.8114810051556\\
24.6363065111177	11.7674935785263\\
24.7031352564299	11.7230638044475\\
24.7696286920605	11.6781936315545\\
24.8357852244083	11.6328842685594\\
24.9016011517262	11.5871383819482\\
24.9670749012608	11.540957194122\\
25.0322027766275	11.4943434390539\\
25.0969821005733	11.4472991754258\\
25.1614113726893	11.3998256168626\\
25.225486867863	11.3519256291813\\
25.2892071049812	11.303600437814\\
25.352568369168	11.2548529748782\\
25.4155680161658	11.2056854062657\\
25.4782046257856	11.1560989508108\\
25.5404744010184	11.1060967219754\\
25.6023758822767	11.0556799976856\\
25.6639052538379	11.0048519899584\\
25.7250598341491	10.9536150392399\\
25.7858382484321	10.9019704012988\\
25.8462366732758	10.8499214267327\\
25.9062537587283	10.7974693787217\\
25.9658856931133	10.7446176858741\\
26.0251298433779	10.6913688020908\\
26.0839849390282	10.6377239654279\\
26.1424471360343	10.5836867733095\\
26.2005151784558	10.5292584783752\\
26.2581852403859	10.474442755913\\
26.3154547271787	10.4192421870029\\
26.3723224697549	10.3636579866083\\
26.4287846130394	10.307694008318\\
26.484840002763	10.2513514797224\\
26.5404848090064	10.1946343310712\\
26.59571648509	10.1375452675778\\
26.6505339714729	10.0800854639879\\
26.7049334133721	10.0222590375187\\
26.7589137666474	9.96406717238308\\
26.81247120926	9.90551405981496\\
26.8656032531925	9.84660252288386\\
26.9183089571126	9.78733367449432\\
26.9705844792996	9.72771190020505\\
27.0224288944748	9.66773831766391\\
27.0738384016114	9.6074173818901\\
27.1248120906113	9.54675021498444\\
27.1753462049765	9.48574133690621\\
27.2254383575937	9.42439371390015\\
27.275087749399	9.36270836819194\\
27.324290591301	9.30069004520695\\
27.3730460416569	9.2383398399239\\
27.4213502714834	9.17566268047258\\
27.4692008718258	9.11266176864434\\
27.5165970565492	9.04933817517357\\
27.5635349816552	8.98569707088449\\
27.6100138743739	8.92173953925569\\
27.656029931949	8.85747084868193\\
27.7015808151368	8.79289435409591\\
27.7466658531214	8.72801105048455\\
27.791281243603	8.66282645489789\\
27.8354263442924	8.59734155296699\\
27.8790974236157	8.53156192795973\\
27.9222922521048	8.46549104547703\\
27.9650103121593	8.39912975500727\\
28.0072478831921	8.33248389530164\\
28.0490044682854	8.26555431207639\\
28.0902764128488	8.19834692611232\\
28.1310615989899	8.13086531812874\\
28.1713596537143	8.06311018137015\\
28.2111669470807	7.99508769721609\\
28.2504831299141	7.92679854426314\\
28.2893046492502	7.85824897773793\\
28.3276311804292	7.78943965866991\\
28.3654592515522	7.72037690996049\\
28.4027869306607	7.65106443012466\\
28.4396140251675	7.58150268161551\\
28.4759371076809	7.51169824497166\\
28.5117560120186	7.44165154960096\\
28.5470674022257	7.37136923017535\\
28.5818694989494	7.30085503181\\
28.616162271848	7.23010914066807\\
28.6499424426698	7.15913844388501\\
28.683210007207	7.08794307518554\\
28.715961787643	7.0165299574337\\
28.7481961440008	6.94490289317718\\
28.7799131293338	6.87306190118833\\
28.8111095273475	6.80101440992428\\
28.8417853769652	6.72876048482141\\
28.8719375552573	6.65630764745426\\
28.9015661275903	6.58365592010271\\
28.9306680689174	6.51081291170559\\
28.9592418893378	6.43778268660227\\
28.9872877723465	6.36456501233566\\
29.0148027831952	6.29116780233549\\
29.0417871335235	6.21759076279039\\
29.0682379987876	6.14384188296261\\
29.0941540722024	6.06992526734485\\
29.119535684036	5.9958403207385\\
29.1443801202265	5.92159533260606\\
29.1686877392346	5.84718962410631\\
29.1924559489404	5.77263154446386\\
29.2156851351858	5.69792032465566\\
29.2383728313788	5.62306436291415\\
29.2605180101149	5.54806773593252\\
29.2821211694806	5.47292929988542\\
29.3031799782976	5.39765773276834\\
29.3236949579201	5.322251772356\\
29.3436639117519	5.24672012097462\\
29.3630860233165	5.17106676387365\\
29.3819619143698	5.09528999646219\\
29.4002895384461	5.01939877939386\\
29.4180695315416	4.9433912563974\\
29.43529998731	4.86727637911521\\
29.4519815506638	4.79105212947599\\
29.4681124550189	4.71472742986208\\
29.4836921533605	4.63830606277961\\
29.498721313203	4.56178569962738\\
29.5131982393927	4.48517596896679\\
29.5271235606288	4.40847461611206\\
29.540495723278	4.33169134574789\\
29.5533143123867	4.25483019058517\\
29.5655800076756	4.17788845344739\\
29.5772914472649	4.1008761580119\\
29.5884493098693	4.02379044122414\\
29.5990523857714	3.94664138345289\\
29.6091004693788	3.86943290999656\\
29.6185942707638	3.79216165616783\\
29.6275327925083	3.7148380058037\\
29.6359167317426	3.63745839919169\\
29.6437452514824	3.5600332504295\\
29.6510190303298	3.48255879643958\\
29.6577373923881	3.40504546537927\\
29.6639004137845	3.32749691138915\\
29.6695087645454	3.24990877920709\\
29.6745620000893	3.1722917566224\\
29.679060752289	3.09464125082909\\
29.6830047390364	3.01696792156511\\
29.6863942179414	2.93927512555626\\
29.6892297696782	2.86155759525112\\
29.6915113486021	2.78382620301432\\
29.6932394691034	2.7060754038559\\
29.694414240531	2.62831598224347\\
29.6950360601847	2.5505508754349\\
29.6951053313191	2.4727737637607\\
29.6946223894143	2.39499557118589\\
29.6935875319434	2.31720973030296\\
29.692001242316	2.23942755788114\\
29.6898640209817	2.16165221971082\\
29.6871760394099	2.08387719721095\\
29.6839380651932	2.00611442751772\\
29.6801501771369	1.92835714059353\\
29.6758133246453	1.85061733606133\\
29.6709281550679	1.77289804112448\\
29.6654945915049	1.69519186154575\\
29.6595138871818	1.61751111225324\\
29.6529858498165	1.53984813128139\\
29.6459119180281	1.46221526127331\\
29.6382928648394	1.38461526800148\\
29.6301282953489	1.30703981778137\\
29.6214199635862	1.22950152769901\\
29.6121673317158	1.15199177905181\\
29.6023723344631	1.0745231649472\\
29.5920358332162	0.997098102934101\\
29.5811570293562	0.919707247749328\\
29.5697381699899	0.842363397888838\\
29.5577801491931	0.765068713476151\\
29.5452818620461	0.68781307466051\\
29.5322458598354	0.6106094328478\\
29.5186708305818	0.533447340882056\\
29.5045594672672	0.456339586676472\\
29.4899126277375	0.379287753453167\\
29.4747286012332	0.302280537111257\\
29.4590103316235	0.225330729255663\\
29.4427585947974	0.148439468381388\\
29.4259712668621	0.0715948022238482\\
29.4086517272377	-0.0051895809522113\\
29.3908009658722	-0.0819116471937495\\
29.3724166935304	-0.158582977394039\\
29.3535027607354	-0.235189204785405\\
29.3340566572366	-0.311742149242417\\
29.3140824637193	-0.388227353175833\\
29.2935812369438	-0.464642921302328\\
29.2725500925138	-0.541001207812107\\
29.2509935300961	-0.617287439330125\\
29.2289126479748	-0.693499817567488\\
29.2063041685031	-0.769651223831882\\
29.1831730159495	-0.845726605456578\\
29.1595203240258	-0.921724273240658\\
29.1353424018118	-0.997657629664674\\
29.1106445987764	-1.07351138488151\\
29.0854280715454	-1.14928398422529\\
29.0596886963057	-1.22498934054411\\
29.0334322392259	-1.30061198307797\\
29.0066598609535	-1.37615052489124\\
28.9793669848665	-1.45161937461958\\
28.9515597712372	-1.5270029589331\\
28.9232393588492	-1.60230009668983\\
28.8944068937438	-1.67750966868877\\
28.865057093671	-1.75264693323811\\
28.8351966772704	-1.82769612790442\\
28.8048267165945	-1.9026564151776\\
28.7739414010297	-1.97754355251075\\
28.7425477332487	-2.0523419231114\\
28.7106467158703	-2.12705089352601\\
28.6782322054233	-2.201686185124\\
28.6453119300375	-2.2762313127325\\
28.611887218836	-2.35068499174821\\
28.5779594415159	-2.42504593687445\\
28.5435220650111	-2.4993298598425\\
28.5085835091849	-2.57351998201207\\
28.4731451952282	-2.64761507377406\\
28.4372002307802	-2.72163097750397\\
28.4007574669201	-2.79555089186678\\
28.3638183749573	-2.8693736476468\\
28.3263844641391	-2.94309808639833\\
28.2884483364669	-3.01674029838234\\
28.2500194605754	-3.09028341813584\\
28.2110993785497	-3.16372638494617\\
28.1716896660926	-3.2370681576255\\
28.1317824618251	-3.31032497855353\\
28.0913877667734	-3.38348009632946\\
28.0505071637877	-3.45653260765593\\
28.009142252181	-3.52948165575366\\
27.967294646194	-3.60232643255602\\
27.9249558851428	-3.67508340174183\\
27.8821365487855	-3.74773610957454\\
27.8388381929348	-3.82028397174686\\
27.795062363317	-3.8927264819743\\
27.7508001992575	-3.96508009555324\\
27.706062448727	-4.0373290165978\\
27.6608505068864	-4.10947306054093\\
27.6151657818714	-4.181512062776\\
27.5690099101296	-4.25344554455222\\
27.5223741844638	-4.32528892059054\\
27.4752702555681	-4.39702609330016\\
27.4277001912361	-4.4686560631215\\
27.3796661090496	-4.54017783372761\\
27.3311701841388	-4.61159040216974\\
27.2822037878608	-4.68290849004705\\
27.2327789702249	-4.75411657275919\\
27.1828980049701	-4.82521367645173\\
27.1325632184621	-4.8961988294448\\
27.0817769791349	-4.96707107822723\\
27.0305417007433	-5.03782948348958\\
26.9788490406173	-5.10848780654137\\
26.9267112657346	-5.1790315315971\\
26.8741308604635	-5.24945979408913\\
26.8211103366409	-5.31977176478469\\
26.7676522331681	-5.38996664961179\\
26.7137591044799	-5.46004370383809\\
26.6594231691875	-5.53001549333435\\
26.6046564367448	-5.599869009089\\
26.549461450972	-5.66960366831977\\
26.4938407451401	-5.73921895994445\\
26.4377968351631	-5.80871444987545\\
26.3813322071334	-5.87808979277556\\
26.3244398376787	-5.94735621426698\\
26.2671308211921	-6.01650279884908\\
26.2094074646314	-6.08552950891386\\
26.151272194296	-6.15443619771336\\
26.0927278260473	-6.22322229699784\\
26.0337774877975	-6.291886924466\\
25.9744243571428	-6.36042919858998\\
25.9146636496975	-6.42885737095908\\
25.8545060934744	-6.49716189488212\\
25.7939549852309	-6.56534189541058\\
25.7330136528082	-6.63339651561809\\
25.6716854627348	-6.70132490695886\\
25.6099738015579	-6.76912624878725\\
25.5478820852291	-6.83679973641837\\
25.4854077261066	-6.90435107565396\\
25.4225599050255	-6.97177323123279\\
25.3593420807372	-7.03906546958987\\
25.2957577204729	-7.10622708748051\\
25.2318102866478	-7.17325742362831\\
25.1675032332209	-7.24015585973\\
25.1028399953824	-7.30692182815578\\
25.0378204761414	-7.37355839518402\\
24.9724515653535	-7.4400614611789\\
24.9067366226505	-7.50643060461251\\
24.8406789640052	-7.57266546533445\\
24.7742818479494	-7.63876575396829\\
24.7075484688081	-7.70473125377611\\
24.6404809858543	-7.77056276494765\\
24.5730836430061	-7.83625903544483\\
24.5053594021698	-7.90182007724977\\
24.437311190218	-7.96724592543471\\
24.3689421871885	-8.03253635957897\\
24.3002559254718	-8.09769081518096\\
24.2312578035759	-8.16270697078894\\
24.1619501255337	-8.22758543258109\\
24.092336472811	-8.2923255826045\\
24.022420410884	-8.35692680607821\\
23.9522054732262	-8.4213885026571\\
23.8816994512875	-8.48570618267635\\
23.8109022955651	-8.54988252266978\\
23.7398174775478	-8.61391693266512\\
23.6684484274867	-8.67780883193152\\
23.5967985281057	-8.74155765040153\\
23.5248778639384	-8.80515687594327\\
23.4526839143009	-8.86861115431195\\
23.3802199419441	-8.931919928787\\
23.3074891471268	-8.99508265102061\\
23.234503429945	-9.05809123651057\\
23.161258179499	-9.12095186211829\\
23.0877564314979	-9.18366398837774\\
23.0140011493245	-9.24622707551962\\
22.940005878581	-9.308631621496\\
22.8657639512054	-9.37088517217182\\
22.7912781294605	-9.43298717851959\\
22.7165510993337	-9.49493707547746\\
22.6415978320995	-9.5567241182995\\
22.5664097166654	-9.61835699214258\\
22.4909892217362	-9.67983507982482\\
22.4153387426496	-9.7411577244024\\
22.3394745225552	-9.80231303585346\\
22.2633866578095	-9.86331018099645\\
22.1870779609318	-9.92414788999312\\
22.1105662493558	-9.98481292450461\\
22.0338406380088	-10.0453147843706\\
21.9569039112438	-10.1056519311064\\
21.879774801395	-10.1658103070439\\
21.8024414161682	-10.2257997147194\\
21.7249065212875	-10.2856183093422\\
21.6471895897554	-10.3452513367549\\
21.5692779263264	-10.4047086925487\\
21.4911915468854	-10.4639751304008\\
21.4129171769021	-10.5230606352625\\
21.3344576061514	-10.5819627641302\\
21.2558332623283	-10.6406658013723\\
21.1770304780129	-10.6991794439047\\
21.0980521537719	-10.7575007720882\\
21.0189189394127	-10.8156137186332\\
20.9396170970582	-10.8735274172125\\
20.8601674409332	-10.9312255599121\\
20.7805561924848	-10.9887169056823\\
20.7008042250201	-11.0459849763787\\
20.6208978741877	-11.1030380365717\\
20.5408579682853	-11.1598595059507\\
20.4606711243853	-11.2164570306699\\
20.3803410280066	-11.2728258757297\\
20.2998881121462	-11.3289494926571\\
20.2193001055537	-11.3848340792885\\
20.1385971619311	-11.4404631236688\\
20.0577678153467	-11.4958418396443\\
19.976831847335	-11.5509538084766\\
19.8957788225562	-11.6058031162121\\
19.8146281073845	-11.6603734604493\\
19.7333843721828	-11.714658450372\\
19.6520389753765	-11.7686603796161\\
19.5706105598115	-11.8223632205807\\
19.4890919633754	-11.8757679030825\\
19.4075010916277	-11.9288587353392\\
19.325832499158	-11.9816351628069\\
19.244103254262	-12.0340818948516\\
19.1623098710034	-12.086196779292\\
19.0804685141236	-12.1379649720176\\
18.9985848956964	-12.1893782581507\\
18.9166586517971	-12.2404320975531\\
18.8347041407851	-12.2911126351954\\
18.7527274081852	-12.3414111698734\\
18.6707316594982	-12.391320642327\\
18.5887290953012	-12.4408284162581\\
18.5067257043423	-12.4899255955425\\
18.4247324041745	-12.5386002625744\\
18.342756323806	-12.5868427538328\\
18.2608076378205	-12.6346416010835\\
18.1788948162292	-12.6819863128801\\
18.0970255298357	-12.7288668579512\\
18.0152076255719	-12.7752731152518\\
17.9334569521322	-12.8211905005955\\
17.8517781213467	-12.8666108038293\\
17.7701797632436	-12.9115235678477\\
17.6886822442645	-12.9559120277102\\
17.6072872995218	-12.999769697297\\
17.5260036673996	-13.0430862880818\\
17.4448408738175	-13.0858511950915\\
17.3638249534507	-13.1280453771629\\
17.282953290459	-13.1696649392796\\
17.202234962108	-13.2106999125696\\
17.1216788713348	-13.2511405621555\\
17.0412954321991	-13.2909765651092\\
16.9611167133509	-13.3301872705365\\
16.8811341733288	-13.3687722212311\\
16.8013566645129	-13.4067224589123\\
16.721792698226	-13.4440293836354\\
16.6424502074553	-13.4806848645927\\
16.5633403519203	-13.5166795160831\\
16.4844989164193	-13.5519932975448\\
16.4059098462084	-13.5866297997704\\
16.3275801631245	-13.6205822317915\\
16.2495163392	-13.6538442574662\\
16.1717242725328	-13.6864099989397\\
16.0942092578394	-13.7182740409524\\
16.0169759667356	-13.7494314297307\\
15.9400284154823	-13.7798776757418\\
15.8633700558445	-13.8096087076278\\
15.7870111758565	-13.8386180822436\\
15.7109833828096	-13.8668919218807\\
15.6352600689267	-13.8944383743122\\
15.5598425930442	-13.921255012305\\
15.4847316910078	-13.9473398080602\\
15.409927507207	-13.9726911146343\\
15.3354296554656	-13.9973076403843\\
15.2612372787236	-14.0211884281697\\
15.1873491163925	-14.0443328368464\\
15.1137633108725	-14.0667406065369\\
15.0404779624126	-14.0884116984296\\
14.9674912855785	-14.1093462789507\\
14.8948016797485	-14.1295447387438\\
14.822407963618	-14.1490076756023\\
14.7503096530747	-14.1677358829341\\
14.6785071677562	-14.1857303752052\\
14.6070022305555	-14.2029923838358\\
14.535798781853	-14.2195232629285\\
14.4649033303263	-14.2353245725992\\
14.3943253953487	-14.2503981666245\\
14.3240696804324	-14.2647479635146\\
14.2541602214276	-14.2783752440659\\
14.1846299451582	-14.2912814969858\\
14.115515021131	-14.3034698237163\\
14.0468621216473	-14.3149439511548\\
13.9787132606415	-14.3257110538397\\
13.9110080172516	-14.3357953928742\\
13.8436762484376	-14.3452204477241\\
13.776656943199	-14.3540058828962\\
13.709890630674	-14.3621688466043\\
13.6433331796833	-14.3697225341208\\
13.5769521068647	-14.3766772530318\\
13.5107312183826	-14.3830405376861\\
13.4446157785372	-14.3888224518076\\
13.3785870861027	-14.3940283350744\\
13.3126315924531	-14.3986623966795\\
13.2467336946911	-14.4027283708516\\
13.1808805115678	-14.4062292000987\\
13.1150609110981	-14.4091671940383\\
13.049267073695	-14.4115440558949\\
12.9834925751689	-14.413361070534\\
12.9177319275815	-14.4146191718364\\
12.8519818704429	-14.4153189742158\\
12.7862405093035	-14.4154608658199\\
12.7205061110549	-14.415045054264\\
12.6547781186283	-14.414071592228\\
12.5890572557293	-14.4125404295459\\
12.5233450703956	-14.4104514508895\\
12.4576438212549	-14.4078045057257\\
12.3919553770189	-14.4045993802152\\
12.3262827063704	-14.400835871643\\
12.2606288467839	-14.3965137623919\\
12.1949974703265	-14.391632866759\\
12.1293925191311	-14.386193025929\\
12.063818131936	-14.3801941122003\\
11.9982784826463	-14.3736360202277\\
11.9327770149158	-14.366518581494\\
11.8673170978053	-14.3588416110822\\
11.8019014895488	-14.3506048322711\\
11.7365309250959	-14.3418076503983\\
11.6712022650248	-14.3324487853196\\
11.6059011202508	-14.3225249368242\\
11.5405997419926	-14.312029916473\\
11.4752700918325	-14.3009562821155\\
11.4099414718218	-14.2893058012059\\
11.3447247726996	-14.2770966549296\\
11.2796568495209	-14.2643359602273\\
11.2147295062993	-14.2510225997724\\
11.1499229090368	-14.2371525031065\\
11.0852163239083	-14.2227205340313\\
11.0207506848454	-14.2077589067163\\
10.9564696892969	-14.1922564310334\\
10.8922824862391	-14.1761909814115\\
10.8282642304785	-14.1595807721297\\
10.7643894768212	-14.1424191466589\\
10.7006620478831	-14.1247066268562\\
10.6371499145902	-14.1064624507206\\
10.5738368231675	-14.0876829192708\\
10.5106962156905	-14.0683604191591\\
10.4476973637084	-14.0484848546694\\
10.3848267564916	-14.0280504418959\\
10.3222968665465	-14.0071273892298\\
10.2599987165951	-13.985681851182\\
10.1979238412414	-13.9637117763579\\
10.1360569873334	-13.9412121803449\\
10.0743953903861	-13.918182081206\\
10.0130117263795	-13.8946495563348\\
9.95187554881725	-13.8706044262824\\
9.89092323428024	-13.8460216646224\\
9.8301715001974	-13.8209071410956\\
9.76965343627225	-13.795274243933\\
9.7093681056467	-13.7691226307221\\
9.64938913254177	-13.7424852932219\\
9.58964486479026	-13.7153314202894\\
9.53013918882938	-13.6876626110858\\
9.47089708492914	-13.6594906248669\\
9.41191192470258	-13.6308126181494\\
9.35317331657412	-13.6016234402022\\
9.29467579225383	-13.5719198595048\\
9.23644560421844	-13.5417148589148\\
9.17847488334109	-13.5110041506817\\
9.12075202406624	-13.4797808837681\\
9.06333394568135	-13.4480757222929\\
9.00620106020551	-13.4158782157614\\
8.9493490356568	-13.3831857310993\\
8.89277106196087	-13.3499937911625\\
8.83647672287106	-13.3163073086944\\
8.7804834306614	-13.2821362730319\\
8.72479120926527	-13.2474803941683\\
8.66939999666997	-13.2123391374498\\
8.61434559677677	-13.1767351846495\\
8.55964256020795	-13.1406786924433\\
8.50534362415348	-13.1042063299212\\
8.45145455322893	-13.0673249641907\\
8.39801737487171	-13.0300673096634\\
8.34501775684008	-12.9924279680851\\
8.29247349720976	-12.9544243749999\\
8.24041224195525	-12.9160823960089\\
8.18886830220615	-12.8774346640927\\
8.13788772863493	-12.8385250491518\\
8.08752215173538	-12.7994047651195\\
8.03780371803601	-12.760112922363\\
7.98873554130532	-12.7206675728694\\
7.94033586352215	-12.6811001845113\\
7.89265112386571	-12.6414676762145\\
7.84573002608925	-12.601832328289\\
7.79960870273037	-12.5622491466292\\
7.75432347936443	-12.5227762187201\\
7.70993440930688	-12.4834956623804\\
7.66649229412894	-12.4444852705046\\
7.62405610231397	-12.4058337211266\\
7.58266833395836	-12.3676179654242\\
7.54207182355922	-12.3296352378433\\
7.50141611126824	-12.2911045879861\\
7.46060160822603	-12.2519291886659\\
7.41956808075886	-12.2120459101877\\
7.37825642582466	-12.1713898082425\\
7.33660886141422	-12.1298943231902\\
7.29456912464768	-12.0874914886681\\
7.25208269288364	-12.0441121653773\\
7.20909703434744	-11.9996863083146\\
7.1655618989341	-11.9541432808199\\
7.12142964023744	-11.9074122091168\\
7.07665559134674	-11.8594224041979\\
7.03119845918701	-11.8101038173617\\
6.98502077696618	-11.7593875748175\\
6.93808941355142	-11.707206595618\\
6.89075321227023	-11.6539234104549\\
6.84331649692994	-11.5998681436876\\
6.79594622086104	-11.5452283652538\\
6.74864454971276	-11.4900075866556\\
6.70141345729661	-11.4342094195035\\
6.65425488676356	-11.3778377708172\\
6.60717066349071	-11.3208967501532\\
6.56016241673241	-11.2633905804712\\
6.51323160675305	-11.2053236338617\\
6.46637955360801	-11.1467004718056\\
6.41960744229815	-11.0875258579889\\
6.37291632093615	-11.0278047627571\\
6.32630709912061	-10.9675423678665\\
6.27978054654014	-10.9067440715649\\
6.23333729183189	-10.8454154940354\\
6.18697782194232	-10.7835624835411\\
6.14070248210384	-10.7211911234474\\
6.09451147691863	-10.658307740828\\
6.04840485293766	-10.5949188896325\\
6.00238243962459	-10.5310312743964\\
5.95644397083816	-10.4666519233951\\
5.9105891086463	-10.4017882326358\\
5.86481730765768	-10.3364477828755\\
5.81912787426514	-10.2706384278996\\
5.77351996676918	-10.2043683009406\\
5.72799259584021	-10.1376458213784\\
5.68254462398838	-10.0704796997256\\
5.63717476630819	-10.0028789441538\\
5.59188159115832	-9.93485286659427\\
5.54666349753132	-9.8664110530296\\
5.50151861328436	-9.79756321056452\\
5.45644509941629	-9.72831963321304\\
5.41144077717616	-9.65869063604548\\
5.3665032099969	-9.58868667517728\\
5.32162957994031	-9.51831814941166\\
5.27681649798421	-9.44759508924686\\
5.23205966379577	-9.37652659504296\\
5.18735311564118	-9.30511960011734\\
5.14268853389952	-9.23337768166347\\
5.09805295643188	-9.16129726933812\\
5.05342343863084	-9.0888587776144\\
5.0087084941634	-9.01593049948025\\
4.96359105878591	-8.94200819174198\\
4.91773733749063	-8.86655152513818\\
4.87123196819673	-8.78970464042478\\
4.82397173770405	-8.71130280365218\\
4.77593344753144	-8.63131314708\\
4.72713058335529	-8.54976460453691\\
4.67776512120546	-8.46700379198597\\
4.62813084967443	-8.38353707752792\\
4.57832258563593	-8.29954129475454\\
4.52833738774463	-8.21502988466681\\
4.47817240700281	-8.13001666167058\\
4.42782492337776	-8.04451583028752\\
4.37729238559112	-7.95854200420016\\
4.32657245435503	-7.87211022796852\\
4.27566304935801	-7.78523600180343\\
4.2245624003232	-7.69793530981693\\
4.17326910242937	-7.61022465211714\\
4.12178217651729	-7.52212108134626\\
4.07010113443979	-7.43364224415815\\
4.01822605000004	-7.34480642829042\\
3.96615763589833	-7.25563261586078\\
3.91389732717762	-7.16614054365759\\
3.86144737166463	-7.07635077123455\\
3.80881092789649	-6.98628475764291\\
3.75599217107918	-6.89596494777853\\
3.70299640759259	-6.80541486932443\\
3.64983019857487	-6.71465924137348\\
3.59650149307806	-6.6237240958362\\
3.5430197712544	-6.53263691279297\\
3.48939619800417	-6.44142677103418\\
3.43564378736171	-6.35012451492974\\
3.38177757784301	-6.2587629388683\\
3.32781481877947	-6.1673769903934\\
3.27377516746362	-6.07600399308669\\
3.21968089667331	-5.98468389011039\\
3.16555711179946	-5.89345950908519\\
3.11143197643048	-5.80237684873547\\
3.0573369447231	-5.71148538727502\\
3.00330699835852	-5.62083841207104\\
2.9493808851918	-5.53049336944864\\
2.89560135594778	-5.440512232729\\
2.84201539444659	-5.3509618856289\\
2.78867443588733	-5.26191451700888\\
2.73563456667363	-5.17344802160178\\
2.68295669816293	-5.08564639978786\\
2.63070670558938	-4.99860014770212\\
2.5789555222867	-4.91240662695797\\
}--cycle;

\addplot[area legend, draw=gray, fill=skyblue, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.33464162745886	-1.98109227888791\\
5.42356198388517	-2.03067127735134\\
5.51317540865911	-2.08048283297536\\
5.60323475015678	-2.13037511814563\\
5.69354793682879	-2.18023326466456\\
5.78395369721326	-2.22996248716482\\
5.87431774161701	-2.27948812947864\\
5.96453244201358	-2.32874838953676\\
6.05451188748001	-2.37769779949941\\
6.14419016515343	-2.42630409289643\\
6.2335187889212	-2.47454761869483\\
6.32246664874142	-2.52241581419381\\
6.41101628642118	-2.56990631046695\\
6.49916197970987	-2.61702660207434\\
6.58691105081653	-2.66378681168556\\
6.6742798785145	-2.71020497422311\\
6.76130015199754	-2.75630752679426\\
6.84806763059014	-2.80215727279357\\
6.93466740406795	-2.84780644471393\\
7.02113323316149	-2.89328227467441\\
7.1075064127053	-2.93861856689547\\
7.19382588560335	-2.98384234032686\\
7.28012072268002	-3.0289780448278\\
7.36642361559314	-3.07405193941247\\
7.45276840474019	-3.11909367475836\\
7.53918232414894	-3.16412333042296\\
7.62568555600259	-3.20916015924459\\
7.7123035885891	-3.25422933675505\\
7.79905357353491	-3.2993448489934\\
7.88594831646304	-3.34452159836423\\
7.97300153638898	-3.38977480068925\\
8.06022676138595	-3.43512305013936\\
8.14763015995861	-3.48057340215559\\
8.23521616906568	-3.52613552201888\\
8.32298887325408	-3.57181864892375\\
8.41095029604565	-3.61763066517672\\
8.49909910981828	-3.66358159407895\\
8.58743335532715	-3.70967228138629\\
8.67594973159018	-3.75590678964885\\
8.7646438342991	-3.80228825071702\\
8.85351004014375	-3.84881876481767\\
8.94254161779066	-3.89549943485691\\
9.03173083166208	-3.94233040070837\\
9.12105983188818	-3.9893109974451\\
9.21052577026296	-4.03643789430804\\
9.30012008605712	-4.083709327891\\
9.38983207746592	-4.13112192458288\\
9.47965057469991	-4.17867154808163\\
9.56956403959427	-4.22635334266259\\
9.65956055844927	-4.27416172314882\\
9.7496279257383	-4.3220904117435\\
9.83975370115555	-4.37013246719448\\
9.92992528301983	-4.41828032123769\\
10.0201299626555	-4.46652581059429\\
10.1103549788429	-4.51486020954741\\
10.2005875797174	-4.56327426895596\\
10.290814963082	-4.61175819444066\\
10.3810241408663	-4.6603015804716\\
10.47120264252	-4.70889380286988\\
10.5613381830097	-4.75752385554061\\
10.6514186920349	-4.8061803839026\\
10.7414325684038	-4.85485184180947\\
10.8313690805832	-4.9035267260166\\
10.9212181034271	-4.95219346061802\\
11.010969680774	-5.00084018432209\\
11.1006140808205	-5.04945480216193\\
11.1901418024207	-5.09802501194341\\
11.2795436108061	-5.14653834659975\\
11.3688105330555	-5.19498219628483\\
11.4579338855003	-5.24334384691621\\
11.5469052889815	-5.29161051317623\\
11.6357166750126	-5.33976936639306\\
11.7244189086813	-5.38783171376237\\
11.8129422731727	-5.43575874505729\\
11.901279645849	-5.48353768649188\\
11.9894242900876	-5.53115585276053\\
12.0773698600734	-5.57860067287861\\
12.1651104187638	-5.62585972207291\\
12.2526404217986	-5.67292073553094\\
12.3399547523724	-5.71977164686966\\
12.4270486953758	-5.76640059499375\\
12.5139179531852	-5.81279595060045\\
12.6005586485597	-5.858946335492\\
12.6869673055755	-5.90484062909805\\
12.7731408747011	-5.95046799611204\\
12.8590771656644	-5.99581812888901\\
12.9447752168014	-6.04088144540669\\
13.0302346425371	-6.0856487565213\\
13.1154551630016	-6.13011102993111\\
13.20043663801	-6.17425941828262\\
13.2851790643687	-6.21808526771457\\
13.3696825995955	-6.26158013829855\\
13.4539475683428	-6.30473581491425\\
13.5379744660434	-6.3475443153715\\
13.6217639768792	-6.38999790488619\\
13.7053169599632	-6.43208909347009\\
13.78863446919	-6.47381064909475\\
13.8717177346468	-6.5151555912626\\
13.9545681830474	-6.55611720225942\\
14.0371874109084	-6.59668901528416\\
14.1195772036968	-6.63686482348255\\
14.2017395112634	-6.67663866777781\\
14.2836764516308	-6.71600483732712\\
14.3653903026232	-6.75495786396999\\
14.4468835492671	-6.79349254226699\\
14.5281588008883	-6.83160388691163\\
14.6092187299955	-6.8692871018184\\
14.6900661421686	-6.90653760990447\\
14.7707039468762	-6.94335103624816\\
14.8510595876471	-6.97969617738346\\
14.931211200783	-7.01559616434378\\
15.011171815876	-7.05105150684178\\
15.0909459062608	-7.0860589530348\\
15.170537770605	-7.12061529262158\\
15.2499514461926	-7.15471732044541\\
15.3291907762448	-7.18836186711603\\
15.4081851403508	-7.22152136541525\\
15.4870126785594	-7.2542177258313\\
15.5656845978876	-7.28645109450893\\
15.6442038451079	-7.31821826384027\\
15.7225732651517	-7.34951610820739\\
15.800722759252	-7.38031932550079\\
15.8787290972248	-7.4106481378686\\
15.9566016113478	-7.44050219564707\\
16.0343424528788	-7.46987843154562\\
16.1119537146002	-7.49877387774565\\
16.189366982925	-7.52716591778781\\
16.266656782297	-7.55507272751942\\
16.3438307363603	-7.58249357148231\\
16.4208903766742	-7.60942558918644\\
16.4977689076108	-7.63584838296193\\
16.5745388547919	-7.66177833166408\\
16.6512064098404	-7.6872143720961\\
16.7277059080388	-7.712137745374\\
16.8041084371455	-7.7365633977401\\
16.8804190047654	-7.76048997480478\\
16.9566382457998	-7.78391480735023\\
17.0327028444288	-7.80682145778408\\
17.1086814065302	-7.82922299926244\\
17.184578269449	-7.85111804976478\\
17.260332478436	-7.87249203383673\\
17.336012178872	-7.89335689136824\\
17.4116206683476	-7.91371099349886\\
17.4870978029299	-7.93354110607466\\
17.5625100834658	-7.95285772395666\\
17.6378591198583	-7.97165885988891\\
17.7130859307112	-7.98993270642771\\
17.7882551843828	-8.00768833073868\\
17.8633671312604	-8.02492354476008\\
17.9383643168328	-8.04162802442966\\
18.0133094271264	-8.05780943956523\\
18.0881461517496	-8.0734585164334\\
18.1629352493115	-8.08858174299681\\
18.2376755588323	-8.10317685711621\\
18.3123131971296	-8.11723615605806\\
18.3869056741474	-8.13076462222192\\
18.4614004064249	-8.14375555419249\\
18.5358529809235	-8.15621287802543\\
18.6102618593759	-8.16813453550835\\
18.6845770063732	-8.17951526131098\\
18.7588509002045	-8.19035769069702\\
18.8330348701841	-8.20065747271296\\
18.9071795460612	-8.2104163180249\\
18.9812831710848	-8.21963240226027\\
19.0552995995712	-8.22830263132799\\
19.1292765089385	-8.23642762729261\\
19.2031691102903	-8.24400510383829\\
19.277023322843	-8.25103488416159\\
19.3507957007527	-8.25751545153998\\
19.4245304350308	-8.26344587980328\\
19.4981856684316	-8.26882540132141\\
19.5718046496605	-8.27365242919954\\
19.6453860275316	-8.27792551302353\\
19.7188905203357	-8.28164478545975\\
19.7923586268967	-8.28480784534597\\
19.8657520037385	-8.28741540710847\\
19.9391094945122	-8.28946445200354\\
20.0123937300742	-8.29095625968343\\
20.0856419515119	-8.29188724680145\\
20.1588177832193	-8.29225923762123\\
20.2319569167501	-8.29206813309922\\
20.3050239732314	-8.29131627902511\\
20.3780531474442	-8.28999910586086\\
20.4510419540682	-8.28811545716508\\
20.5239568623431	-8.28566827963261\\
20.5968296675458	-8.28265259912848\\
20.6696277841188	-8.2790718108352\\
20.7423816386533	-8.27492056921639\\
20.815059567439	-8.27020269506193\\
20.8876906730368	-8.26491250790934\\
20.9602441906851	-8.2590542315728\\
21.0327479328584	-8.25262188610547\\
21.1051720004962	-8.24562007745602\\
21.1775429441916	-8.23804256116367\\
21.249831713379	-8.22989430431067\\
21.3220636496993	-8.22116882830251\\
21.3942105289537	-8.21187144131659\\
21.4662965240497	-8.20199545984646\\
21.5382942066457	-8.19154651530879\\
21.6102266194767	-8.18051774712895\\
21.6820902815029	-8.16890872385612\\
21.7538591296731	-8.15672535045593\\
21.8255544480963	-8.1439607826866\\
21.897151080216	-8.13062116513408\\
21.9686697551042	-8.11669943761955\\
22.040086387785	-8.10220190930034\\
22.1114208034778	-8.08712137475378\\
22.1826493498907	-8.07146441106395\\
22.2537908209382	-8.05522372827978\\
22.324822009932	-8.03840616795631\\
22.3957607280082	-8.02100438143009\\
22.4665842204426	-8.00302547085255\\
22.5373093620834	-7.98446205141707\\
22.6079138526863	-7.96532148145734\\
22.6784136741411	-7.94559636022002\\
22.7487869816523	-7.92529429696588\\
22.8190489040663	-7.90440789344015\\
22.889178051759	-7.88294500397518\\
22.9591887389586	-7.86089824908244\\
23.0290765096738	-7.83826820090048\\
23.0988208329977	-7.81506284646022\\
23.1684347213107	-7.79127512647125\\
23.237898078774	-7.7669132550047\\
23.3072232091671	-7.7419702196698\\
23.3763904485799	-7.71645445599893\\
23.4454114257588	-7.69035900819457\\
23.5142669053939	-7.6636925275398\\
23.5829678728784	-7.63644812341922\\
23.6514955190474	-7.60863465648826\\
23.7198602158141	-7.58024530893935\\
23.7880435785235	-7.5512891437805\\
23.8560553941214	-7.5217594225053\\
23.9238907089355	-7.49165767580573\\
23.9915318734513	-7.46099303064922\\
24.0589877658836	-7.42975913903996\\
24.1262411480032	-7.39796531029684\\
24.1933005765387	-7.36560519225986\\
24.260149578697	-7.33268808782986\\
24.3267966092262	-7.29920752153068\\
24.393225638675	-7.26517291447438\\
24.4594445947355	-7.23057787990672\\
24.5254487889067	-7.19542434715319\\
24.5912227090496	-7.15972179160779\\
24.6567734117084	-7.123464279216\\
24.7220856401702	-7.08666149731806\\
24.787166012945	-7.04930760660136\\
24.8519995448394	-7.01141250056042\\
24.9165924415699	-6.97297043624017\\
24.9809300039157	-6.93399150639582\\
25.0450180479489	-6.89447006516496\\
25.1088516545813	-6.85440874413946\\
25.17241667047	-6.81381765262584\\
25.2357182880292	-6.77269158610574\\
25.2987426604743	-6.73104083156234\\
25.3614946558187	-6.68886027268907\\
25.4239607444588	-6.646160364483\\
25.4861454867906	-6.60293607712663\\
25.5480440204353	-6.55919051455035\\
25.6096433615446	-6.51493410737308\\
25.6709475983308	-6.47016223500481\\
25.7319440768784	-6.42488547067811\\
25.7926366274135	-6.37909926644567\\
25.8530129329487	-6.33281432761186\\
25.9130765785699	-6.28602617501315\\
25.9728228999071	-6.23873829230675\\
26.0322401166378	-6.19096131428248\\
26.0913314578994	-6.14269113260236\\
26.1500854865745	-6.09393848744234\\
26.2085052941761	-6.04469926357853\\
26.266580020882	-5.99498409512925\\
26.3243129801757	-5.9447885329992\\
26.3817001934897	-5.89411596227613\\
26.4387314387404	-5.84297674131653\\
26.4954096010616	-5.79136683266923\\
26.5517246561509	-5.7392967690288\\
26.607679262442	-5.68676256785858\\
26.6632694455258	-5.63376790806022\\
26.7184855607573	-5.58032325951621\\
26.7733299146992	-5.52642504569578\\
26.8277930970612	-5.47208388327383\\
26.8818772274408	-5.41729624072415\\
26.9355731445833	-5.36207286948164\\
26.9888827898479	-5.30641028096573\\
27.041802336662	-5.25031248524887\\
27.0943230292981	-5.19379012689824\\
27.1464465605419	-5.13684008190782\\
27.1981644446582	-5.07947310018396\\
27.2494782242144	-5.02168608678908\\
27.300384256242	-4.96348322527643\\
27.3508744611572	-4.90487512723353\\
27.4009501936056	-4.8458590273007\\
27.450603656801	-4.78644561344688\\
27.4998360754324	-4.72663213601675\\
27.5486440295417	-4.66642289792315\\
27.5970201209689	-4.60582841860741\\
27.6449654338485	-4.54484624502682\\
27.6924728590489	-4.48348694560575\\
27.739543364738	-4.4217480713406\\
27.786173777464	-4.35963399459867\\
27.8323573726812	-4.29715508783514\\
27.878095101825	-4.23430904823521\\
27.923380745387	-4.17110596427557\\
27.9682154282421	-4.10754310388836\\
28.0125965158667	-4.04362441343435\\
28.0565181987093	-3.97935962566824\\
28.0999813694573	-3.91474639922117\\
28.1429803845662	-3.84979460901092\\
28.1855159894986	-3.78450193654831\\
28.2275856045858	-3.71887253066929\\
28.2691838340494	-3.65291613971175\\
28.3103112620895	-3.58663080271019\\
28.3509626910045	-3.52002637582313\\
28.3911385811181	-3.45310091402994\\
28.4308364749256	-3.38585871669315\\
28.470051436292	-3.31830948422761\\
28.5087838190055	-3.25045159433499\\
28.5470289052913	-3.18229482287518\\
28.5847869416506	-3.11383755490637\\
28.6220556370844	-3.04508418860642\\
28.6588305375204	-2.9760443164916\\
28.6951118245986	-2.90671661315051\\
28.7308952739643	-2.83711071703631\\
28.7661809710756	-2.76722530204605\\
28.8009668179809	-2.69706481749264\\
28.8352488473163	-2.62663869438421\\
28.8690271113117	-2.5559458659252\\
28.9022978769756	-2.48499578291116\\
28.9350611072896	-2.41378737143982\\
28.9673149104432	-2.34232509033629\\
28.9990557973414	-2.27061816317364\\
29.0302837216731	-2.19866574891277\\
29.0609954892979	-2.12647692369193\\
29.0911911553955	-2.0540503733177\\
29.1208692350328	-1.98139000669782\\
29.1500268842919	-1.90850426905874\\
29.1786641183684	-1.83539206536745\\
29.2067782333949	-1.76206198186366\\
29.2343691204066	-1.68851295811377\\
29.2614353433607	-1.61474910019545\\
29.2879743335115	-1.54077886948165\\
29.3139859248403	-1.46660156250943\\
29.339467717626	-1.39222574092751\\
29.3644194433437	-1.31765072692076\\
29.3888397720379	-1.24288077200769\\
29.4127264532667	-1.16792428292531\\
29.436079207766	-1.09278089611457\\
29.458895971286	-1.01745908289848\\
29.4811763766614	-0.941958495709497\\
29.5029192380927	-0.866283474938456\\
29.5241226429826	-0.79044231132376\\
29.5447862472469	-0.714434932526317\\
29.5649083331407	-0.638269663212045\\
29.5844884780675	-0.561946438308421\\
29.6035256613875	-0.485469637865248\\
29.6220183111289	-0.408847385533665\\
29.6399660523661	-0.332079856812963\\
29.6573675106099	-0.255175183351612\\
29.6742222380763	-0.178133540992629\\
29.6905293881874	-0.100959308183044\\
29.7062877208143	-0.0236604005494623\\
29.7214968537081	0.0537627957608943\\
29.7361557453732	0.131302393378992\\
29.7502640496862	0.208958608626015\\
29.7638212121294	0.286727862947936\\
29.7768264210493	0.36460334685809\\
29.7892793745498	0.442585242927142\\
29.8011793703366	0.520666503744398\\
29.8125259904942	0.598847225584291\\
29.8233187132038	0.6771235624502\\
29.8335568742545	0.755488493849538\\
29.8432400752624	0.833941669585888\\
29.852367799768	0.912475896157242\\
29.8609395636535	0.991090761513594\\
29.8689549394317	1.06978214502386\\
29.8764134766004	1.14854292982885\\
29.8833147627282	1.22737233289125\\
29.8896585173299	1.30626311817337\\
29.8954442609522	1.38521446379624\\
29.9006717100353	1.46422206846689\\
29.9053406610672	1.5432788135421\\
29.9094507405639	1.62238357132978\\
29.913001926186	1.70152914822184\\
29.9159937880323	1.78071439773851\\
29.9184262122393	1.85993491672976\\
29.9202992531524	1.93918366117973\\
29.9216126085794	2.01845923435692\\
29.9223665176516	2.09775455345066\\
29.9225606268222	2.17706821947137\\
29.9221950014763	2.25639579226323\\
29.9212699498019	2.33573036293803\\
29.9197852572366	2.41507040658645\\
29.917741404895	2.49440930609458\\
29.9151380979394	2.57374613318039\\
29.911975534831	2.65307702049417\\
29.9082542057243	2.73239578121325\\
29.9039739278407	2.81170112817592\\
29.8991353575575	2.89098670248236\\
29.8937382464207	2.97025116479631\\
29.8877829295804	3.04949038850308\\
29.881270096146	3.12869807846066\\
29.8741996482681	3.20787256182325\\
29.8665724556888	3.28700742943055\\
29.8583883683196	3.36610098323673\\
29.8496478916911	3.44514894093779\\
29.8403519341637	3.52414500013989\\
29.8305005174054	3.60308720175487\\
29.8200947352336	3.68196917618296\\
29.8091345627251	3.76078896152801\\
29.7976206878764	3.83954220434863\\
29.7855542389693	3.91822267479743\\
29.7729353729223	3.99682821001653\\
29.7597654020315	4.07535255050168\\
29.7460444372473	4.15379354821791\\
29.731773347055	4.23214684620723\\
29.7169534679142	4.31040634873414\\
29.7015850953946	4.38856975624879\\
29.6856697445646	4.46663097329697\\
29.669207662606	4.54458772817978\\
29.6521998877803	4.62243571323296\\
29.6346479456408	4.70016901281771\\
29.6165522511353	4.77778530725907\\
29.5979144504451	4.85527890487887\\
29.5787348131541	4.93264786536277\\
29.5590144354699	5.00988828747939\\
29.5387549059602	5.08699477977514\\
29.5179566829555	5.16396517680946\\
29.4966215327176	5.24079402029811\\
29.4747498572012	5.31747914221798\\
29.452342909008	5.39401657250794\\
29.429402445612	5.47040096539693\\
29.4059290670194	5.54662998044179\\
29.3819247065148	5.622698243415\\
29.3573899096652	5.69860342702206\\
29.3323260848911	5.77434155825737\\
29.3067351502819	5.84990739730074\\
29.2806178493021	5.92529849424298\\
29.2539762699756	6.0005096112224\\
29.2268110998461	6.07553832286579\\
29.1991238932745	6.15038070424483\\
29.1709167129597	6.22503166610262\\
29.142190439535	6.29948870082573\\
29.1129472974824	6.37374674497976\\
29.0831881082617	6.44780332284724\\
29.0529145571861	6.52165459575323\\
29.0221288317278	6.59529565641433\\
28.9908319389831	6.66872397936112\\
28.9590262189229	6.74193470170674\\
28.9267126155942	6.81492533366069\\
28.8938929280395	6.88769215014674\\
28.8605694474789	6.96023044634134\\
28.8267432948335	7.03253770873334\\
28.7924168922009	7.1046093161212\\
28.7575912184221	7.17644294394368\\
28.7222680750866	7.24803517842526\\
28.6864497277998	7.31938172656432\\
28.6501373038747	7.39048026583095\\
28.6133332243646	7.46132650862515\\
28.5760385517515	7.53191814011985\\
28.5382551919042	7.60225179636621\\
28.4999855117971	7.67232329198994\\
28.4612307629603	7.74213025479285\\
28.4219934607254	7.81166852811897\\
28.3822747921356	7.88093575296812\\
28.3420767670531	7.94992863189818\\
28.301401841535	8.01864311637505\\
28.2602513841047	8.08707682121675\\
28.218627990699	8.1552257448793\\
28.1765329644961	8.2230875180402\\
28.133968407179	8.29065893501784\\
28.0909368493863	8.3579361036379\\
28.0474397665824	8.42491665350464\\
28.0034798202445	8.49159675367144\\
27.9590584193358	8.5579740498427\\
27.9141777440598	8.62404544546936\\
27.8688403848477	8.68980721646401\\
27.8230479130967	8.75525702766055\\
27.7768030460198	8.82039122022478\\
27.7301073037165	8.88520745151972\\
27.6829629502248	8.94970272145007\\
27.6353726418895	9.01387345499879\\
27.5873380518776	9.07771734790385\\
27.538861945042	9.14123091406614\\
27.4899459257688	9.20441186366058\\
27.4405923050504	9.26725733643996\\
27.3908037655395	9.32976394593519\\
27.3405820485432	9.39192946012794\\
27.2899299141487	9.45375061367492\\
27.2388489618501	9.51522527000736\\
27.1873414539871	9.57635080293425\\
27.1354099969076	9.63712410728193\\
27.0830563169269	9.6975430999468\\
27.030283134316	9.7576047398391\\
26.9770921150904	9.81730693234081\\
26.9234855818478	9.87664713072092\\
26.8694661852094	9.93562234688153\\
26.8150357386	9.99423052342804\\
26.7601969985398	10.0524687480241\\
26.7049517207473	10.1103349511135\\
26.6493022829544	10.167826676005\\
26.5932513726764	10.2249410605322\\
26.5368008836704	10.2816760887572\\
26.4799536012207	10.3380289834145\\
26.4227113637993	10.3939977146373\\
26.3650765969478	10.4495799241454\\
26.3070520178524	10.5047728803112\\
26.2486395935307	10.5595746201754\\
26.1898421310104	10.6139825041563\\
26.1306615446108	10.6679945528002\\
26.0711003007572	10.7216085112503\\
26.0111611399055	10.7748217798872\\
25.9508460956336	10.8276324570252\\
25.8901579906036	10.880038040761\\
25.8290988087189	10.9320366097714\\
25.7676710511218	10.9836260152411\\
25.7058774762449	11.0348037888651\\
25.6437201856801	11.0855680901183\\
25.5812020303004	11.1359165392078\\
25.5183250846124	11.1858472584369\\
25.4550919014588	11.2353581903097\\
25.3915052617637	11.2844469913091\\
25.3275672892726	11.3331119201485\\
25.2632807773371	11.381350780069\\
25.1986477883964	11.4291618142505\\
25.1336708411215	11.4765431132841\\
25.0683526776839	11.5234924912855\\
25.0026954666477	11.5700082788794\\
24.9367020211883	11.6160883901623\\
24.8703744743134	11.6617311223059\\
24.8037153824979	11.7069346557802\\
24.736727512225	11.7516969125816\\
24.6694130943117	11.7960162867658\\
24.601774959514	11.8398908053611\\
24.5338153072325	11.8833188277259\\
24.4655367285536	11.92629862828\\
24.3969420118195	11.9688282388561\\
24.3280334460566	12.0109061235786\\
24.2588138773799	12.0525304234054\\
24.1892855675581	12.0936995664265\\
24.1194511392374	12.1344119239195\\
24.0493134005038	12.1746656385359\\
23.9788746947467	12.2144592498479\\
23.9081378815946	12.253791013002\\
23.8371052811679	12.2926594303718\\
23.7657795452171	12.3310629720988\\
23.6941634998422	12.368999892112\\
23.6222595391918	12.406468809991\\
23.5500705349439	12.4434680949886\\
23.477598866462	12.4799963262525\\
23.4048472252065	12.5160520682624\\
23.3318184799791	12.5516336743074\\
23.2585150918719	12.5867398397326\\
23.1849399624923	12.6213690402625\\
23.1110955346408	12.6555199347453\\
23.0369847338984	12.6891911245487\\
22.9626099613026	12.7223812424243\\
22.8879739098689	12.7550890130658\\
22.8130794492125	12.7873130445196\\
22.737929032117	12.8190520984028\\
22.6625255619421	12.8503049012462\\
22.5868714842036	12.8810701730325\\
22.5109695171977	12.9113467384973\\
22.4348225448213	12.9411333149095\\
22.3584330700624	12.9704287505205\\
22.2818040055543	12.9992318834439\\
22.204937850725	13.0275415210296\\
22.1278373494304	13.0553565906605\\
22.0505053994563	13.0826759209201\\
21.9729445507008	13.1094984522047\\
21.8951577246299	13.135823136031\\
21.8171474711815	13.1616488727455\\
21.7389165579954	13.1869746956735\\
21.6604678953748	13.2117995470827\\
21.581804077242	13.2361224644855\\
21.5029280328268	13.259942514838\\
21.4238423587852	13.2832586968606\\
21.3445498442804	13.3060701531437\\
21.2650534108328	13.3283759419628\\
21.185355697693	13.350175201559\\
21.1054596514124	13.3714671137087\\
21.0253679299095	13.392250776198\\
20.9450833550779	13.4125254414194\\
20.8646088709689	13.4322902838492\\
20.7839471584167	13.4515445486077\\
20.7031011655114	13.4702875395526\\
20.6220735779737	13.4885184668779\\
20.5408672243226	13.5062367020697\\
20.4594850464314	13.5234415435929\\
20.3779297478887	13.5401323505433\\
20.2962042710392	13.5563085510554\\
20.2143113266693	13.5719694703807\\
20.1322537485923	13.5871146005191\\
20.0500344757897	13.6017433648638\\
19.9676562318142	13.6158552393352\\
19.8851219524106	13.629449777452\\
19.8024343702223	13.642526422747\\
19.7195963223492	13.655084789861\\
19.6366107434733	13.6671244287889\\
19.5534803736048	13.6786449355856\\
19.4702081403611	13.689645990887\\
19.3867967942791	13.7001271600803\\
19.3032491729893	13.7100881830108\\
19.2195682046357	13.7195287384189\\
19.1357566414937	13.7284485460128\\
19.0518174006544	13.7368474156717\\
18.9677532458524	13.7447250383206\\
18.8835670117039	13.7520812817762\\
18.7992616177649	13.758915955824\\
18.7148398303659	13.7652289068852\\
18.6303045618301	13.7710200759171\\
18.5456585936869	13.776289282666\\
18.4609047603542	13.7810365257413\\
18.3760459735496	13.7852617487504\\
18.2910849997487	13.7889649294932\\
18.2060247282476	13.7921461436823\\
18.1208679357399	13.7948053444136\\
18.0356174385569	13.7969426642098\\
17.9502761245677	13.7985581828905\\
17.8648467504311	13.7996520120306\\
17.7793321781678	13.8002243632507\\
17.6937351746239	13.8002753250304\\
17.6080585369029	13.7998051653271\\
17.5223051382908	13.7988141016779\\
17.4364777483661	13.7973023822387\\
17.3505792239148	13.7952703571544\\
17.2646123433156	13.7927182542441\\
17.178579893219	13.7896464805183\\
17.0924847212176	13.7860553945074\\
17.0063295637352	13.7819453836786\\
16.9201172275088	13.7773169375974\\
16.8338504547404	13.7721704239521\\
16.7475319862036	13.7665063880919\\
16.6611646191238	13.7603253281556\\
16.5747510498468	13.7536277700286\\
16.4882940318457	13.7464143414197\\
16.4017962668255	13.7386855492894\\
16.3152604459829	13.7304420764903\\
16.2286893126787	13.7216845598793\\
16.1420855209965	13.7124136636001\\
16.0554517712416	13.7026301531602\\
15.9687907235501	13.6923346750385\\
15.8821050177718	13.6815280494897\\
15.7953973414331	13.6702110518643\\
15.7086702974805	13.658384484017\\
15.6219265223936	13.6460492479054\\
15.5351686216411	13.6332061282066\\
15.4483991729531	13.6198560810026\\
15.3616207979888	13.6060000183798\\
15.2748360409135	13.5916388786159\\
15.1880474695245	13.5767736986908\\
15.1012576293403	13.5614054004016\\
15.0144690310606	13.5455350743236\\
14.9276842257813	13.5291637678243\\
14.8409056949414	13.512292554614\\
14.7541359512082	13.4949226088314\\
14.6673775223184	13.4770549982526\\
14.5806328915931	13.4586909568849\\
14.4939045788664	13.4398316768935\\
14.407195031214	13.4204783755354\\
14.3205066940779	13.4006323638113\\
14.2338420065099	13.380294842792\\
14.1472033483236	13.359467173741\\
14.0605931329463	13.3381506758419\\
13.97401370684	13.316346692573\\
13.8874674084805	13.2940566583513\\
13.8009565759543	13.2712818995406\\
13.7144834843333	13.2480238989013\\
13.6280504397637	13.2242840971681\\
13.6248752980321	13.2222885218252\\
13.7113067202503	13.2460348484386\\
13.7977782282174	13.2692993532565\\
13.8842875213522	13.292080571705\\
13.9708323424822	13.3143770447296\\
14.0574103153364	13.3361874212545\\
14.1440191229057	13.3575102665586\\
14.230656415141	13.3783442608353\\
14.3173197831588	13.3986880605359\\
14.4040068690264	13.4185403287695\\
14.4907151888139	13.4378998388049\\
14.5774423212431	13.4567652795104\\
14.6641858167761	13.4751354576964\\
14.7509431589724	13.493009156316\\
14.8377118908055	13.5103851662515\\
14.9244894314686	13.5272623930812\\
15.0112732931184	13.5436396622031\\
15.0980609941942	13.5595159245246\\
15.1848499839383	13.5748901070285\\
15.271637783365	13.5897611445333\\
15.3584217857333	13.6041280880219\\
15.4451994526334	13.6179899003626\\
15.5319682413386	13.6313456681236\\
15.6187255287727	13.6441944531329\\
15.7054687742991	13.6565353248555\\
15.7921953017527	13.668367470934\\
15.878902507467	13.6796899891573\\
15.9655877914258	13.6905021025904\\
16.0522484626926	13.7008030094037\\
16.1388819244036	13.7105919147934\\
16.2254854351071	13.7198681444058\\
16.3120563310037	13.728630932229\\
16.3985919623899	13.7368796389652\\
16.4850895800659	13.7446136009283\\
16.5715465422681	13.7518321603359\\
16.6579600540883	13.7585347825024\\
16.7443274025711	13.7647208388046\\
16.8306458974997	13.7703898280056\\
16.9169127332169	13.775541224881\\
17.0031252253596	13.7801745084216\\
17.0892805252668	13.784289283806\\
17.175375871127	13.7878850599465\\
17.2614085341898	13.7909614736461\\
17.347375655513	13.7935181391296\\
17.4332745123926	13.7955546726064\\
17.5191022052277	13.7970708202559\\
17.6048559269404	13.7980662295779\\
17.6905329169782	13.7985406761432\\
17.7761302861838	13.798493915142\\
17.8616453095667	13.7979257003042\\
17.9470750825118	13.7968359189743\\
18.0324167973313	13.7952243561341\\
18.1176677086598	13.793090923259\\
18.202824909354	13.7904355134355\\
18.287885664164	13.7872580137894\\
18.3728470405545	13.7835584496832\\
18.4577062090118	13.7793367406719\\
18.5424604157065	13.7745929311517\\
18.6271067254678	13.7693270507906\\
18.7116423942767	13.7635391180439\\
18.7960644648061	13.7572292952357\\
18.8803700902855	13.7503976350344\\
18.964556518067	13.7430443122426\\
19.048620800136	13.7351694910031\\
19.1325602022843	13.7267733173884\\
19.2163717629975	13.717856087332\\
19.3000526368602	13.7084179826187\\
19.3836000867258	13.6984593036313\\
19.4670111508581	13.6879803464821\\
19.5502831026301	13.6769813813846\\
19.6334129696504	13.6654628359621\\
19.7163979026446	13.6534250188866\\
19.7992351775767	13.6408683530027\\
19.881921820495	13.6277932644435\\
19.9644551165701	13.6142001440819\\
20.046832084972	13.6000895491503\\
20.1290498754411	13.5854619126593\\
20.211105780998	13.5703177763486\\
20.2929968172061	13.5546576946283\\
20.3747202844859	13.5384821756894\\
20.4562731951605	13.5217919046564\\
20.5376527000237	13.5045874366771\\
20.6188561123869	13.4868694290707\\
20.6998804382321	13.4686385633072\\
20.7807229959762	13.4498954619196\\
20.8613807918174	13.4306409368366\\
20.9418509790126	13.4108756637125\\
21.0221308936867	13.3906004126385\\
21.102217532434	13.3698159917186\\
21.1821082337983	13.3485231354799\\
21.2617999979986	13.3267227824454\\
21.3412899881303	13.3044157261416\\
21.4205755817474	13.2816028424222\\
21.4996537896751	13.2582850589955\\
21.5785219976852	13.2344632120551\\
21.6571772305768	13.2101383562368\\
21.7356166785757	13.1853113948148\\
21.813837764418	13.1599833033252\\
21.8918375017373	13.1341551294376\\
21.9696133130877	13.1078278094027\\
22.047162230871	13.0810025163117\\
22.1244814629695	13.0536802632612\\
22.2015684756849	13.0258621220817\\
22.2784202861986	12.9975492588234\\
22.3550343571186	12.9687427052543\\
22.431407729343	12.9394437510942\\
22.5075376303948	12.909653516376\\
22.5834215728634	12.8793731645093\\
22.6590565782498	12.8486039783935\\
22.7344401521391	12.8173470806567\\
22.809569344453	12.7856038759697\\
22.8844414036096	12.7533755885826\\
22.9590538917466	12.7206634682636\\
23.033403834589	12.687468913549\\
23.1074887833909	12.6537931330206\\
23.1813057818833	12.6196376518681\\
23.2548520718091	12.5850038097215\\
23.3281252240772	12.5498929594356\\
23.4011222227885	12.5143066387744\\
23.4738406206554	12.4782461641317\\
23.5462774303457	12.4417131987734\\
23.618429903205	12.4047091955255\\
23.6902956739533	12.3672355870193\\
23.761871745009	12.3292940262043\\
23.8331557366575	12.290885905378\\
23.9041446923731	12.2520129963667\\
23.9748358982454	12.2126768510179\\
24.0452270491032	12.1728789790359\\
24.1153151478859	12.1326211570649\\
24.1850978665962	12.091904857887\\
24.2545722549794	12.0507319746723\\
24.3237356226904	12.00910416387\\
24.3925857244089	11.9670230099826\\
24.4611195645643	11.9244904146931\\
24.5293348714732	11.8815079267497\\
24.5972287023785	11.8380775615173\\
24.6647983932186	11.7942010787559\\
24.7320417637141	11.7498801321612\\
24.7989558211237	11.7051167495845\\
24.865538355235	11.6599125502298\\
24.9317864323841	11.6142696721212\\
24.9976974182564	11.5681899761264\\
25.0632692031462	11.5216751783286\\
25.1284987988349	11.4747274332943\\
25.1933840622802	11.4273484236817\\
25.2579220708148	11.3795404098381\\
25.3221102236294	11.331305350352\\
25.3859464876359	11.2826450149686\\
25.4494278808317	11.2335616846237\\
25.5125523130499	11.1840571123962\\
25.5753168124964	11.1341337297655\\
25.6377187416622	11.0837936510099\\
25.6997560627493	11.0330387662704\\
25.7614257243063	10.9818715550662\\
25.8227256655367	10.93029386966\\
25.8836529216168	10.8783082852059\\
25.9442049043803	10.8259170159745\\
26.0043796784383	10.7731219924233\\
26.0641742064763	10.7199258349669\\
26.1235865089784	10.6663304527879\\
26.1826136249649	10.6123385718144\\
26.2412530002429	10.5579525209401\\
26.2995027834957	10.5031742837601\\
26.3573599387867	10.4480066390688\\
26.4148225691102	10.3924515512736\\
26.4718877223056	10.3365118998766\\
26.5285528858582	10.2801901257117\\
26.5848163024216	10.2234882549583\\
26.6406749432347	10.1664092270518\\
26.6961270042851	10.1089550501869\\
26.7511695483324	10.0511287583171\\
26.8058001132059	9.99293289890607\\
26.8600170464444	9.93436952634204\\
26.9138173331927	9.87544174061966\\
26.9671992736632	9.81615157818067\\
27.0201599524366	9.75650222551627\\
27.0726969669736	9.69649632775931\\
27.1248087810027	9.63613594828731\\
27.1764924007574	9.57542434425794\\
27.227746241957	9.51436355958746\\
27.2785674180785	9.45295692754295\\
27.328953593832	9.3912071790526\\
27.3789033338802	9.32911639376571\\
27.428413598922	9.26668807282619\\
27.4774828194905	9.20392438898242\\
27.5261080258893	9.14082897889214\\
27.5742875935828	9.07740401743304\\
27.6220186515494	9.01365324304508\\
27.669298851008	8.94957967642933\\
27.7161267286198	8.88518553073983\\
27.7624993278187	8.82047466338308\\
27.8084151325886	8.75544929139502\\
27.8538712995036	8.69011336123243\\
27.8988655595947	8.62447001167242\\
27.9433965950541	8.55852144456891\\
27.9874615004852	8.49227170440142\\
28.031058908902	8.42572299209779\\
28.0741860355784	8.35887943211089\\
28.1168407044034	8.29174426793615\\
28.1590217408958	8.22431968545426\\
28.2007262871359	8.15660993600796\\
28.2419531224596	8.08861720115156\\
28.2826995187967	8.02034580109098\\
28.3229634026337	7.95179907554421\\
28.3627437581254	7.88297916201599\\
28.40203779042	7.81389051051428\\
28.4408444403761	7.74453524806534\\
28.4791610520184	7.67491787904367\\
28.5169856699721	7.6050418147921\\
28.5543174509195	7.53490910295502\\
28.5911536785555	7.46452437671454\\
28.627493468292	7.39388966383124\\
28.6633342509885	7.32300963303476\\
28.6986742029276	7.25188773350059\\
28.7335126638172	7.18052587056197\\
28.7678470094261	7.1089288359262\\
28.8016765382513	7.03709850188766\\
28.8349987345046	6.96503977026123\\
28.8678127727124	6.89275466417972\\
28.900116208314	6.82024829446319\\
28.9319073006574	6.74752438272914\\
28.9631854057603	6.6745849302999\\
28.9939480285853	6.60143522433904\\
29.0241944856052	6.52807725869145\\
29.053922430371	6.45451638055298\\
29.0831302606282	6.38075639509382\\
29.1118175101306	6.30679918259664\\
29.1399817945135	6.232650267219\\
29.1676226116227	6.15831151156144\\
29.1947377355798	6.08378848304401\\
29.221325720544	6.00908503772282\\
29.2473862884668	5.93420288249772\\
29.2729171885187	5.8591477570321\\
29.2979181091981	5.78392133655281\\
29.3223869672869	5.70852938209011\\
29.3463224889469	5.63297575703756\\
29.3697245901586	5.55726193058496\\
29.3925911748341	5.48139382474123\\
29.4149221256883	5.40537285868412\\
29.4367155216074	5.32920494732421\\
29.4579702713169	5.25289390457129\\
29.4786864830744	5.17644088317285\\
29.4988622321892	5.09985193970412\\
29.5184975900612	5.02312815345492\\
29.5375908110853	4.94627553690812\\
29.5561419268807	4.86929509058099\\
29.5741493706739	4.7921927600498\\
29.5916123047691	4.71497216091366\\
29.6085309422204	4.63763405582487\\
29.6249036399172	4.56018485142456\\
29.6407304972699	4.48262557177733\\
29.6560100227659	4.40496275441308\\
29.670741464803	4.32720036043297\\
29.6849251190312	4.24933916933809\\
29.69855951705	4.17138591467255\\
29.7116449145353	4.09334131522835\\
29.724180026618	4.01521210929326\\
29.7361642913492	3.93700220976921\\
29.7475981533925	3.85871203936937\\
29.7584803665828	3.78034851555342\\
29.7688113314611	3.70191198110884\\
29.7785899917404	3.62340932608221\\
29.7878159794843	3.54484435228519\\
29.7964898705605	3.46621704625319\\
29.8046106597123	3.38753445045904\\
29.8121788703376	3.30879644811021\\
29.8191936894022	3.23001001217593\\
29.8256549371509	3.15117875310938\\
29.8315632894726	3.07230212657297\\
29.8369179903381	2.99338721791461\\
29.8417196485075	2.91443335091019\\
29.8459676958019	2.83544748549047\\
29.8496621185823	2.75643293698701\\
29.8528036418548	2.67738851546775\\
29.8553917492451	2.59832123443248\\
29.8574270744174	2.51922973683828\\
29.8589092734412	2.44012083509118\\
29.859838450715	2.36099744654274\\
29.8602153000896	2.2818578596864\\
29.8600395156814	2.2027095696847\\
29.8593116945442	2.12355130368503\\
29.8580317254193	2.04439067535972\\
29.8561998432106	1.96523108715456\\
29.8538167269199	1.88607089147436\\
29.8508823643305	1.8069178804493\\
29.8473973410228	1.72777029956263\\
29.8433618446124	1.64863588942069\\
29.8387762631079	1.56951787732758\\
29.8336412352843	1.49041408992981\\
29.8279570582992	1.41133240974859\\
29.821724206788	1.33227592934955\\
29.8149433490628	1.25324201860886\\
29.807614897243	1.1742386791852\\
29.7997393970415	1.09526314799343\\
29.7913174536627	1.01632329249937\\
29.7823496532534	0.937421895487358\\
29.7728365245667	0.85855567812913\\
29.762778780235	0.779732557972048\\
29.7521767993185	0.700949105703889\\
29.7410314659449	0.6222130231843\\
29.729343418214	0.543526657809618\\
29.7171129531408	0.464885991247808\\
29.7043410313066	0.386298671593175\\
29.6910282812116	0.307766713512379\\
29.6771748610429	0.229285441348898\\
29.6627817776161	0.150862377334093\\
29.6478489629524	0.0724926448450463\\
29.632377662619	-0.00581589633345537\\
29.6163686176885	-0.0840608113942059\\
29.5998218603164	-0.16224627365456\\
29.5827388999296	-0.240363719458375\\
29.5651205676145	-0.318410644054072\\
29.5469668176587	-0.396391539096196\\
29.5282793434171	-0.474297679859911\\
29.5090590392312	-0.552126634457849\\
29.4893057648462	-0.629883215639346\\
29.4690214065601	-0.707558561869238\\
29.4482056464848	-0.785157525153431\\
29.4268605940191	-0.862671344813747\\
29.4049872285335	-0.940097752657459\\
29.3825851120372	-1.01744191274156\\
29.3596565472675	-1.09469499212869\\
29.336202558387	-1.17185484032571\\
29.3122225663534	-1.24892693759836\\
29.2877190644808	-1.32590242079654\\
29.2626931071361	-1.40277928550939\\
29.2371439508353	-1.47956333165328\\
29.2110742689206	-1.55624571875471\\
29.1844851247576	-1.6328246237694\\
29.1573755834023	-1.70930617017608\\
29.1297484762353	-1.78568160856392\\
29.1016048464894	-1.86194933863697\\
29.0729435338224	-1.93811581694638\\
29.0437674920689	-2.01417246795125\\
29.0140777040537	-2.09011796482072\\
28.9838727406283	-2.16595911329061\\
28.9531557110924	-2.24168740079391\\
28.9219277508454	-2.31730120249264\\
28.8901875501744	-2.39280669416945\\
28.857938698373	-2.4681947416573\\
28.8251824965395	-2.54346351224547\\
28.7919175028177	-2.61861924193909\\
28.7581475499088	-2.69365283802829\\
28.7238740005732	-2.76856252920778\\
28.6890982500108	-2.84334655647598\\
28.653818760515	-2.91801138753613\\
28.6180396125399	-2.99254787789004\\
28.5817622574431	-3.0669543491341\\
28.5449850336005	-3.14123726095729\\
28.5077122353014	-3.2153876454244\\
28.4699453579915	-3.28940392793123\\
28.4316826256525	-3.363292521106\\
28.3929285126357	-3.43704471520019\\
28.3536845430684	-3.51065906324412\\
28.3139522570438	-3.5841341604692\\
28.2737297723638	-3.65747655745865\\
28.2330217049978	-3.73067778795359\\
28.1918295870739	-3.80373662498121\\
28.1501514234266	-3.87665951014813\\
28.1079918908704	-3.94943845327863\\
28.0653524739488	-4.0220724493618\\
28.0222346411763	-4.0945605722145\\
27.9786362473844	-4.16690936548327\\
27.9345619089423	-4.23911139473291\\
27.8900129667518	-4.31116603656306\\
27.8449908658599	-4.38307253464778\\
27.7994937351925	-4.45483678444689\\
27.7535266984959	-4.52645100087791\\
27.7070916636163	-4.59791384074274\\
27.6601905751101	-4.66922397428582\\
27.6128218936729	-4.74038667936962\\
27.5649908467965	-4.81139458533942\\
27.5166994710997	-4.8822464085409\\
27.4679498407232	-4.95294088001244\\
27.4187406572993	-5.02348282987438\\
27.3690771743512	-5.09386543403095\\
27.3189615443793	-5.16408749618969\\
27.2683959495823	-5.23414784713387\\
27.2173793978935	-5.30405079120761\\
27.1659170655356	-5.37379019780854\\
27.1140111924022	-5.44336499926529\\
27.0616640331992	-5.51277417298955\\
27.0088749586119	-5.58202143460566\\
26.9556489385982	-5.65110150320462\\
26.9019882480877	-5.72001349922131\\
26.8478951604959	-5.78875660291564\\
26.793369450254	-5.85733389521644\\
26.7384157180554	-5.92574111566585\\
26.6830361946896	-5.99397764652755\\
26.6272330883666	-6.06204294516614\\
26.5710085718557	-6.12993655664733\\
26.5143629134201	-6.19766096259502\\
26.4572999798678	-6.26521323048272\\
26.3998218124353	-6.33259316434114\\
26.3419306416571	-6.39980037786113\\
26.283627884544	-6.46683583286678\\
26.2249175298121	-6.53369693544123\\
26.1658023645794	-6.60038280244036\\
26.1062852054623	-6.66689257187852\\
26.046368456237	-6.73322600579367\\
25.9860555931165	-6.79938161420086\\
25.9253495285258	-6.86535858993714\\
25.8642532017963	-6.93115614736956\\
25.8027695683983	-6.99677353341462\\
25.740902240516	-7.06220929672482\\
25.678653844968	-7.12746330461614\\
25.6160273994379	-7.19253488785284\\
25.5530259272876	-7.2574234158361\\
25.4896540847055	-7.32212628561845\\
25.4259136541458	-7.38664470243198\\
25.361807673746	-7.4509781565855\\
25.2973391749297	-7.51512618256897\\
25.2325111698566	-7.57908836927688\\
25.1673296266918	-7.64286089838252\\
25.1017950512581	-7.70644657340674\\
25.0359104010365	-7.76984514433005\\
24.9696785951349	-7.83305642276345\\
24.9031066737748	-7.89607547947348\\
24.8361939200786	-7.95890663310131\\
24.7689431209123	-8.02154989710018\\
24.7013570013469	-8.08400535401737\\
24.6334436304441	-8.14626701714332\\
24.5652009810086	-8.20834068839212\\
24.4966320714417	-8.27022622630409\\
24.4277401446389	-8.33192329944471\\
24.3585352366127	-8.3934240614734\\
24.2890148101864	-8.45473501927876\\
24.219182177628	-8.5158558481763\\
24.1490406464599	-8.57678623593101\\
24.0786016320665	-8.63751709115762\\
24.0078613363248	-8.698056232439\\
23.9368230594405	-8.75840340398781\\
23.8654900829699	-8.81855836628439\\
23.7938751680961	-8.87851085438618\\
23.7219731864275	-8.93826995917479\\
23.6497873779967	-8.99783550220261\\
23.5773209511598	-9.05720732301997\\
23.5045879406946	-9.11637408220881\\
23.4315818467916	-9.17534606992777\\
23.3583057986744	-9.23412318912789\\
23.2847747758029	-9.29269314626347\\
23.2109812121135	-9.35106728681863\\
23.1369281286783	-9.40924558016641\\
23.0626313877922	-9.46721484636779\\
22.9880823508477	-9.52498742920207\\
22.913283904396	-9.58256336163043\\
22.8382388813956	-9.63994268177463\\
22.7629641028082	-9.69711146135299\\
22.6874495950441	-9.754082926327\\
22.6116980354386	-9.81085715342673\\
22.53572691911	-9.86741951439918\\
22.4595252881102	-9.92378400313174\\
22.3830958049741	-9.97995060015854\\
22.3064570597626	-10.0359036812178\\
22.229597807699	-10.0916574401828\\
22.1525373396417	-10.147195390639\\
22.075263856048	-10.2025323799415\\
21.9977803467158	-10.2576679738847\\
21.9201067612856	-10.3125850696646\\
21.8422305592378	-10.3672989611341\\
21.7641546995051	-10.4218090967096\\
21.685899683401	-10.4760978562694\\
21.607452330822	-10.5301808398978\\
21.528833484704	-10.5840398604713\\
21.450029548506	-10.6376909687227\\
21.3710434295182	-10.6911333926439\\
21.2918963166345	-10.7443486095504\\
21.2125741748615	-10.7973527298996\\
21.1330983982641	-10.850126779895\\
21.0534546860565	-10.9026871503572\\
20.9736645787981	-10.9550144673407\\
20.8937135683799	-11.0071253381764\\
20.8136232845118	-11.0590000383005\\
20.7333790748917	-11.11065532578\\
20.6529838822404	-11.1620898448542\\
20.5724593156852	-11.2132838539786\\
20.4917907906588	-11.264253650452\\
20.4109998607483	-11.3149792580732\\
20.3300720227126	-11.3654769099755\\
20.2490287179948	-11.4157264419987\\
20.167855619488	-11.4657439386932\\
20.0865740013293	-11.5155090931866\\
20.0051698165942	-11.5650377521113\\
19.9236641183932	-11.6143095099865\\
19.8420432841885	-11.6633398625392\\
19.7603282337511	-11.7121082667016\\
19.6785231096755	-11.7606114937979\\
19.596615112074	-11.8088648379549\\
19.514624834826	-11.8568472612164\\
19.4325400295756	-11.9045735856072\\
19.3503809425706	-11.952022815489\\
19.2681359872871	-11.9992092130491\\
19.185825008795	-12.0461118742264\\
19.1034521580614	-12.0927270505529\\
19.0210069145085	-12.1390685655592\\
18.9385082922705	-12.185115409474\\
18.8559466854496	-12.2308806578288\\
18.7733405833048	-12.2763435185008\\
18.6906942375048	-12.3214998264171\\
18.6079994760427	-12.3663619550949\\
18.5252737560684	-12.4109091989084\\
18.4425100888576	-12.4551529998586\\
18.3597253183167	-12.4990729822505\\
18.2769239498581	-12.5426645020866\\
18.1941008247277	-12.5859380420528\\
18.1112716043529	-12.6288734850059\\
18.0284409663854	-12.6714659200453\\
17.9456057930395	-12.7137247474537\\
17.8627804921405	-12.755630208597\\
17.7799699812348	-12.7971771146933\\
17.6971791197361	-12.8383602767015\\
17.6144076745272	-12.8791878939369\\
17.5316681069028	-12.9196406407715\\
17.448965580262	-12.959713064059\\
17.3663022902028	-12.9994120917699\\
17.2836893635214	-13.038718967143\\
17.2011323727357	-13.0776279611953\\
17.1186368152523	-13.1161333774381\\
17.0362082411947	-13.1542407500705\\
16.9538557909838	-13.1919320097472\\
16.8715854770943	-13.2292012015536\\
16.789403291054	-13.2660423957151\\
16.7073151876398	-13.3024497033713\\
16.6253309562932	-13.3384272190624\\
16.5434570662007	-13.3739578120741\\
16.4616999797881	-13.4090354430622\\
16.3800661082717	-13.4436541408789\\
16.2985618278978	-13.4778080047373\\
16.2172008736933	-13.511499922623\\
16.1359870511231	-13.5447139558767\\
16.0549271819946	-13.577444191897\\
15.9740280239073	-13.6096848233976\\
15.8932962584091	-13.6414301592926\\
15.8127384792403	-13.6726746355669\\
15.7323613305941	-13.7034127739376\\
15.6521829650492	-13.7336468051501\\
15.5722034827807	-13.7633625335467\\
15.4924297426385	-13.79255472468\\
15.4128684905556	-13.8212183127139\\
15.3335263471076	-13.8493484106652\\
15.2544097920684	-13.876940321235\\
15.1755251494555	-13.9039895470934\\
15.0968785739754	-13.9304918003048\\
15.0184760380532	-13.956443011512\\
14.9403237313135	-13.9818392142056\\
14.8624420842964	-14.0066838410498\\
14.7848271348758	-14.0309652269286\\
14.7074846479313	-14.054680057087\\
14.6304201583589	-14.077825272867\\
14.5536389573332	-14.1003980788547\\
14.477146077357	-14.1223959502084\\
14.4009462767268	-14.1438166396424\\
14.3250440251796	-14.1646581835794\\
14.2494434919337	-14.1849189073511\\
14.1741485326367	-14.2045974305848\\
14.0991626780031	-14.2236926718212\\
14.0244891235987	-14.2422038525206\\
13.950130723137	-14.2601305003028\\
13.8760899823471	-14.2774724521547\\
13.8023690557181	-14.2942298570411\\
13.7289697479125	-14.3104031775753\\
13.6558935184273	-14.3259931918387\\
13.583141490974	-14.341000994857\\
13.5107144654611	-14.3554280001184\\
13.4386125864922	-14.3692759592122\\
13.3668329979309	-14.3825367279071\\
13.2953767673142	-14.3952231357298\\
13.2242437144909	-14.4073379504692\\
13.1534336167478	-14.4188842693098\\
13.0829463083857	-14.4298655230421\\
13.0127818027374	-14.4402854823679\\
12.9429404333855	-14.4501482675125\\
12.8734230319444	-14.4594583575579\\
12.804231128229	-14.4682206064841\\
12.7353671920249	-14.4764402633651\\
12.6668349805663	-14.4841229901781\\
12.5986464655232	-14.4912741721109\\
12.5308217209077	-14.4978893471586\\
12.4633331992149	-14.5039894885783\\
12.3960156192416	-14.5093869384789\\
12.3288208337079	-14.5140157701081\\
12.2617368081732	-14.5178912224034\\
12.1947544895214	-14.5209743043483\\
12.1278666619144	-14.5232952203714\\
12.0610754793911	-14.5248043262889\\
11.9943825279534	-14.5254538599538\\
11.9277830509881	-14.5252761668119\\
11.861277385808	-14.5242716001646\\
11.7948676651095	-14.5224449876012\\
11.7285622779183	-14.519752725195\\
11.6623604846227	-14.5162292991289\\
11.5962770866866	-14.5118231951895\\
11.5303192678545	-14.5065476565907\\
11.4645156663268	-14.5003037908652\\
11.3988598423345	-14.4931475653863\\
11.3333516130887	-14.4851152437689\\
11.2680089300524	-14.4761724471401\\
11.2028405778478	-14.4663165187726\\
11.1378472096911	-14.4555832699713\\
11.0730547397978	-14.4439173207224\\
11.0084654262034	-14.431340183855\\
10.9440819658362	-14.4178855588217\\
10.879977918656	-14.4033779623709\\
10.8161126889886	-14.387959662876\\
10.7524876039792	-14.3716590750205\\
10.6891338150965	-14.3544266573403\\
10.6260502727295	-14.3362935527469\\
10.5632369017833	-14.3172898698252\\
10.500724692087	-14.2973714031644\\
10.4385128395363	-14.2765662588114\\
10.3766003551594	-14.2549040194659\\
10.315016487716	-14.232353224131\\
10.2538132088584	-14.2088349205302\\
10.1929438685765	-14.1844702611861\\
10.1324286956839	-14.1592451208622\\
10.0722755735854	-14.1331688798659\\
10.0124834814231	-14.1062677972899\\
9.95306724587888	-14.0785386488653\\
9.89403731448998	-14.0499852910412\\
9.83539221004228	-14.0206321590506\\
9.77714216782964	-13.9904829258921\\
9.71934993115725	-13.9594651302678\\
9.66196903148732	-13.9276716928269\\
9.60500504516634	-13.895114081765\\
9.54847230190375	-13.8617914350977\\
9.49236880672576	-13.8277259282897\\
9.43669957345953	-13.792928960264\\
9.38147595769267	-13.7574034991873\\
9.32669515550168	-13.7211706997293\\
9.2723629013831	-13.6842399107503\\
9.2185313126568	-13.6465659009126\\
9.16515704175943	-13.6082198566803\\
9.11224553194689	-13.5692115085561\\
9.05980051329872	-13.529552553681\\
9.00781748731659	-13.4892634525037\\
8.95630395810215	-13.4483505774958\\
8.90525693204801	-13.4068315342582\\
8.85467363150098	-13.3647227830139\\
8.80459699860585	-13.3219957870763\\
8.7549853088708	-13.2787074497934\\
8.70583775983238	-13.2348717640619\\
8.65715097751137	-13.190504766786\\
8.6089181910136	-13.1456250742136\\
8.56113728775951	-13.1002462261458\\
8.51379866837433	-13.0543879370888\\
8.46689722543429	-13.0080651457294\\
8.42045889243146	-12.9612669467332\\
8.37444164145676	-12.9140397118364\\
8.32883525521111	-12.8664006644295\\
8.28362633348559	-12.8183681036642\\
8.23880165219525	-12.7699578626029\\
8.19434405857825	-12.7211853322089\\
8.15023485260154	-12.6720611385919\\
8.10648100494285	-12.6225613646237\\
8.06301991663691	-12.5726955673078\\
8.01982985560803	-12.5224432845963\\
7.97822991266332	-12.4711927736368\\
7.93914810755206	-12.4184930771967\\
7.90142738530758	-12.365721568973\\
7.8645798346445	-12.31345276089\\
7.8272643551738	-12.2631235024751\\
7.78956260799294	-12.2146281900845\\
7.75192660735902	-12.1675194120993\\
7.71483655308466	-12.1213781098027\\
7.67817142728317	-12.0763142654218\\
7.64200099466312	-12.0319773507359\\
7.60626289037057	-11.9881891382273\\
7.57089728896759	-11.9448443024715\\
7.53557729875954	-11.9014514609282\\
7.49994210347808	-11.857535309167\\
7.4639456480435	-11.8129954571497\\
7.42750489918008	-11.7677835610798\\
7.39062316747214	-11.7217749458327\\
7.35320350164059	-11.6749347880969\\
7.31524112586663	-11.6271489809314\\
7.27666116784704	-11.5783659621407\\
7.23744466899488	-11.5284888736845\\
7.19752677851478	-11.4774624412024\\
7.15690145444534	-11.4251866201324\\
7.11549061489156	-11.3716246843063\\
7.07331574705503	-11.3166653036876\\
7.03067633005682	-11.260714633844\\
6.98789481543415	-11.2041778623976\\
6.94510516402291	-11.1471526209187\\
6.90227160188752	-11.0896667304016\\
6.85942772921937	-11.0316958387007\\
6.8165419036286	-10.9732645505669\\
6.77364306678834	-10.9143528265097\\
6.73070331773108	-10.8549821451834\\
6.68774707246114	-10.7951364788399\\
6.64475110952403	-10.7348338679977\\
6.60173376306213	-10.6740633099191\\
6.55867713047003	-10.6128391674068\\
6.5155962721694	-10.551153381873\\
6.47247345798076	-10.4890203181248\\
6.42933515198197	-10.4264250915738\\
6.38613901855929	-10.3633984423684\\
6.34293053811106	-10.2999138412163\\
6.29965254510029	-10.236011451064\\
6.25636161417879	-10.1716587105662\\
6.21299170894075	-10.106901121043\\
6.16960749793401	-10.0417022854413\\
6.12613550321712	-9.97611203715097\\
6.08263160390072	-9.9101005834706\\
6.03904488169454	-9.8437035732572\\
5.99539396051212	-9.77691473203807\\
5.95168521130689	-9.7097358339433\\
5.90789406853828	-9.64218712621898\\
5.86403860716505	-9.57426400017276\\
5.82009134867533	-9.50598870210638\\
5.77607160898549	-9.4373565174487\\
5.73194810751572	-9.36839187877633\\
5.68774188987966	-9.29908915939913\\
5.64341222277518	-9.22947685396441\\
5.59899023805909	-9.15954206102818\\
5.5544236710588	-9.0893156394931\\
5.50973719225899	-9.01878060058715\\
5.4648713470375	-8.94795718777074\\
5.41983849019374	-8.8768047171014\\
5.3744972848832	-8.80521882341952\\
5.32856521922692	-8.73268386606749\\
5.28164166194201	-8.65870084990201\\
5.2338493482253	-8.58339192921853\\
5.18502100456686	-8.50662929369519\\
5.13513168434335	-8.42837508891954\\
5.08420229918156	-8.34865678530564\\
5.03239609640846	-8.26783811628628\\
4.98006095860219	-8.18638960379488\\
4.92723892239494	-8.10451907054871\\
4.87397696073548	-8.02221468100737\\
4.82020864844439	-7.93952503619643\\
4.76598532707745	-7.85643756076186\\
4.71123905527794	-7.77300315598523\\
4.65601815720817	-7.68921253811213\\
4.60025251637605	-7.60511950085746\\
4.54400711509416	-7.52070790516997\\
4.48720902248385	-7.43603505101007\\
4.42992219145787	-7.35108741704716\\
4.37208341504425	-7.26591951602596\\
4.313761899896	-7.18051734067619\\
4.25489586784549	-7.09493728018372\\
4.19554973310819	-7.00917040625862\\
4.1356571212662	-6.92327860149732\\
4.07523059016772	-6.83728360878635\\
4.01434192218204	-6.75117709685043\\
3.95290992771872	-6.66503443155725\\
3.89101463608337	-6.57884655847725\\
3.82860739487726	-6.4926758153892\\
3.76572155091623	-6.40654271378942\\
3.70238613699171	-6.32047246315985\\
3.63856591576401	-6.23452824012031\\
3.57430509029135	-6.14873281135454\\
3.50961009131765	-6.06313291114486\\
3.4445262684163	-5.97775720413179\\
3.37905790160117	-5.89266100331267\\
3.31324299961849	-5.80788497408869\\
3.24709200744052	-5.72348984453166\\
3.18068819606302	-5.63949987247973\\
3.11403952925368	-5.55598727946841\\
3.04716893478512	-5.47302174809516\\
2.98019656520243	-5.39062284134956\\
2.91311852183095	-5.30888831703635\\
2.84602072006222	-5.22787092456598\\
2.77896751578266	-5.14764332598888\\
2.71203802088681	-5.06827739018699\\
2.6453515549054	-4.98982927215336\\
2.5789555222867	-4.91240662695797\\
}--cycle;

\addplot[area legend, draw=gray, fill=yellow!50, forget plot]
table[row sep=crcr] {%
x	y\\
5.24660875410101	-1.93186536155152\\
5.33475048648976	-1.98085429753985\\
5.42380738040199	-2.03024167554652\\
5.51368160395195	-2.07995830604516\\
5.60428282293788	-2.12993811704675\\
5.69552654932683	-2.1801208695042\\
5.78733419824539	-2.23045105425813\\
5.87948422646761	-2.28079811494913\\
5.97176265796648	-2.33103634359154\\
6.0638947747499	-2.38101211630081\\
6.15574901819167	-2.4306534080144\\
6.24721888001282	-2.47990600168911\\
6.33822185703051	-2.52872773145741\\
6.42869523248411	-2.5770906339637\\
6.51859441583371	-2.62497804629302\\
6.60789092947044	-2.67238318289684\\
6.6965700104133	-2.71930925141224\\
6.78463082992272	-2.76576411412427\\
6.87208319839193	-2.81176358254828\\
6.95894625066433	-2.85733064662196\\
7.04524931827578	-2.90249000492415\\
7.13102883629505	-2.94727218742549\\
7.21632810672455	-2.99171135539743\\
7.30119575610572	-3.03584642287748\\
7.3856870721279	-3.0797156444105\\
7.469863143405	-3.12336231216493\\
7.55385457728952	-3.16686779643973\\
7.63785071356839	-3.21033908311293\\
7.72188665990016	-3.25380501702024\\
7.8060046847053	-3.29730036092985\\
7.89023630268099	-3.34084936084577\\
7.97460259242758	-3.38447316743297\\
8.05913603866951	-3.42820130962937\\
8.14385476563503	-3.47205045792855\\
8.22877161921209	-3.51603707058921\\
8.31390187910629	-3.56017871740537\\
8.39926285380481	-3.60449671143965\\
8.48485979372268	-3.64900009045282\\
8.57069613024208	-3.69369963961774\\
8.6567759785525	-3.73860625570058\\
8.7431033542605	-3.78373373303083\\
8.82967530414482	-3.82908537749848\\
8.91648841116883	-3.87466717868772\\
9.00353946288381	-3.92048487347347\\
9.09082373232289	-3.966543002047\\
9.17833507250213	-4.01284492335592\\
9.26606599467249	-4.05939282179711\\
9.35400215966107	-4.10618853049308\\
9.44213665735273	-4.1532296332238\\
9.53046017142082	-4.20051571984075\\
9.61896166926994	-4.24804490223791\\
9.7076293737992	-4.29581429624381\\
9.79645086343225	-4.3438200525866\\
9.88541315353914	-4.3920573808248\\
9.97450277129699	-4.44052057272103\\
10.0637056177199	-4.48920291220863\\
10.1530072603651	-4.53809682186761\\
10.2423931249495	-4.58719396055464\\
10.3318484032139	-4.63648516964688\\
10.4213581004118	-4.6859604980189\\
10.5109070798649	-4.7356092287269\\
10.6004801042806	-4.78541990720278\\
10.6900619059979	-4.83538038885627\\
10.7796376226081	-4.88547809457049\\
10.869193016615	-4.9357001519074\\
10.9587140240805	-4.98603316374055\\
11.0481865900641	-5.03646313697467\\
11.1375962333654	-5.08697525820086\\
11.2269290368316	-5.1375544759896\\
11.3161711668378	-5.18818525827318\\
11.4053088889514	-5.2388516296214\\
11.4943285852865	-5.28953721114744\\
11.5832724919658	-5.34025111643242\\
11.6720707573523	-5.39095014760246\\
11.760708305894	-5.44161590728912\\
11.849172000779	-5.49223075914031\\
11.9374489452401	-5.54277689761086\\
12.025526505186	-5.59323639786321\\
12.1133923322815	-5.64359126620723\\
12.2010343872827	-5.69382349073803\\
12.2884409634355	-5.74391509183156\\
12.3756007097509	-5.79384817216246\\
12.4625026539738	-5.8436049659154\\
12.5491362250695	-5.89316788687141\\
12.6354912750569	-5.94251957506383\\
12.721639056634	-5.99168265858073\\
12.8074841659176	-6.04059768750905\\
12.8930190094806	-6.08924894131097\\
12.9782371358322	-6.1376214471342\\
13.0631323903955	-6.18570052365924\\
13.1476989371687	-6.23347181827824\\
13.2319312797484	-6.28092134194495\\
13.3158242814152	-6.32803550146489\\
13.3993731840273	-6.3748011290333\\
13.4825736255031	-6.42120550886604\\
13.5654216557128	-6.46723640080388\\
13.6479139810375	-6.51288218817445\\
13.7300478288877	-6.55813181126377\\
13.8118205057095	-6.60297453258113\\
13.8932297729469	-6.64740015252224\\
13.9742738551573	-6.69139901826995\\
14.0548630590624	-6.73492065570365\\
14.1350828834899	-6.77799709887342\\
14.2149433740247	-6.82062589483907\\
14.2944445638226	-6.862799466328\\
14.3735868908227	-6.90451074911782\\
14.4523712342702	-6.94575320610973\\
14.5307989082643	-6.98652081700187\\
14.6088716533809	-7.02680806580075\\
14.6865049463586	-7.06657155148964\\
14.7637836574697	-7.10584330649099\\
14.8407242882865	-7.1446260702851\\
14.917330555168	-7.18291624666706\\
14.9936071875991	-7.22071097203054\\
15.0694744531848	-7.25797186326866\\
15.1450181073722	-7.29473101064034\\
15.2202576781408	-7.33099328701809\\
15.2951984378785	-7.36675671349443\\
15.3697620177138	-7.40198548904801\\
15.4440332441132	-7.43671059239013\\
15.5180311104304	-7.47093689850832\\
15.5917607422211	-7.50466285295426\\
15.6651459597623	-7.53785548578079\\
15.7382698313786	-7.57054414931663\\
15.8111503917084	-7.60273341227616\\
15.8837130092661	-7.63439233162476\\
15.9560394736102	-7.66554885816765\\
16.0280679044975	-7.696178568296\\
16.099879725226	-7.72630848035288\\
16.1714908276686	-7.75594213598284\\
16.2428290092862	-7.78505179154846\\
16.3139737538582	-7.81366273218606\\
16.3848642436818	-7.84175275437586\\
16.4555792030489	-7.8693460167036\\
16.5261319008673	-7.89644482880796\\
16.5964535542733	-7.92302483148981\\
16.6666201072336	-7.94910813581473\\
16.7365732578262	-7.97467517025848\\
16.8063866534195	-7.99974636531907\\
16.8760035011332	-8.02430336957905\\
16.9454950132655	-8.04836492677002\\
17.0148060007631	-8.07191390077518\\
17.0840052662194	-8.09496740572069\\
17.1530396883867	-8.11750963030882\\
17.2219763217673	-8.13955630971777\\
17.2907640896357	-8.16109287607296\\
17.3594674610791	-8.18213344550294\\
17.428036798331	-8.20266445877253\\
17.4965339653547	-8.22269847536672\\
17.5649105648824	-8.24222286292236\\
17.633226501555	-8.26124887801638\\
17.7014338329201	-8.27976457569095\\
17.7695909824917	-8.29778009773882\\
17.8376506507741	-8.31528423453307\\
17.9056697512508	-8.33228604399664\\
17.9736017818619	-8.34877508102298\\
18.0414503687602	-8.36475062229302\\
18.1092748983374	-8.38022107632672\\
18.1770291368158	-8.39517700298007\\
18.2447670155806	-8.40962484866163\\
18.3124434143849	-8.42355598405869\\
18.380110704679	-8.43697588818529\\
18.4477249550052	-8.44987672701656\\
18.5152909865807	-8.46225776532519\\
18.5828610594085	-8.47412327920781\\
18.6503920594087	-8.48546650104024\\
18.7179332839306	-8.49629055283667\\
18.785442988369	-8.50658942570556\\
18.8529270185707	-8.51636229011927\\
18.9204323059745	-8.52561077104084\\
18.9879192885792	-8.53433004545184\\
19.0554324782561	-8.54252084250559\\
19.1229345084705	-8.55017909673967\\
19.1904305402297	-8.55730358548062\\
19.2579621046431	-8.56389364835231\\
19.325494253739	-8.56994625845345\\
19.3930662913374	-8.57546003110862\\
19.4606452317058	-8.58043252187272\\
19.5282357483003	-8.58486216222916\\
19.5958748457673	-8.58874642338122\\
19.6635321288058	-8.59208370155305\\
19.7312119734063	-8.5948721899016\\
19.7989488562755	-8.59710828354552\\
19.8667139727694	-8.5987910711497\\
19.9345397281148	-8.59991643866553\\
20.0023987602713	-8.60048382832528\\
20.0702943829384	-8.60049111473429\\
20.1382565694644	-8.59993331906015\\
20.2062593217325	-8.59881048421288\\
20.2743307461852	-8.59711727208269\\
20.3424460547543	-8.59485400350954\\
20.4106075053103	-8.59201835512878\\
20.4788410110551	-8.58860431461097\\
20.547122866332	-8.58461274202731\\
20.6154772955101	-8.58003739449927\\
20.6838815638487	-8.57487936300421\\
20.7523368387612	-8.56913625134972\\
20.8208653676488	-8.5628013069406\\
20.8894452144701	-8.55587613841882\\
20.9580971014922	-8.54835387433116\\
21.0267998403061	-8.54023633730195\\
21.095572695718	-8.53151657831967\\
21.1643951284077	-8.52219663194771\\
21.2332667144638	-8.51227424155975\\
21.3022050295452	-8.50174214317738\\
21.3711899704299	-8.49060291825499\\
21.440237814164	-8.47884931423009\\
21.509328937171	-8.46648414298592\\
21.578478386319	-8.45350019441832\\
21.6476669490215	-8.43990052035481\\
21.716908509706	-8.42567798122323\\
21.786184205474	-8.41083588098099\\
21.855491604965	-8.39537255655189\\
21.9248433194674	-8.37928072164156\\
21.9942207717153	-8.36256429482413\\
22.0636359442536	-8.34521601232278\\
22.1330706856535	-8.32724002375531\\
22.2025360614271	-8.3086291735626\\
22.2720140152634	-8.28938793088192\\
22.3415146746384	-8.26950928898332\\
22.4110200530756	-8.24899806114302\\
22.4805394126962	-8.22784740361851\\
22.5500548154439	-8.20606249779829\\
22.6195747278878	-8.18363667293308\\
22.6890812428396	-8.16057550168747\\
22.7585820985215	-8.13687249231882\\
22.8280594048388	-8.11253363095602\\
22.897520236455	-8.08755260703933\\
22.9669467102288	-8.06193584121384\\
23.0363452997377	-8.03567720260017\\
23.1056981221011	-8.00878356612546\\
23.1750111100058	-7.98124897557644\\
23.2442776796054	-7.95307431749584\\
23.3134801989034	-7.92426686738902\\
23.3826236159399	-7.89482127339742\\
23.4516902881444	-7.86474530236951\\
23.5206847769572	-7.83403375140042\\
23.5895894336138	-7.80269489293059\\
23.6584084837258	-7.77072365743743\\
23.7271242789588	-7.73812883544237\\
23.7957407574572	-7.70490547264712\\
23.8642506081961	-7.67105591995369\\
23.9326364155526	-7.63658943257581\\
24.0009015265655	-7.60150156841695\\
24.0690285465653	-7.56580211776197\\
24.1370206564702	-7.52948669956496\\
24.2048703912255	-7.49255842787248\\
24.2725607720314	-7.45502747349452\\
24.3400949690826	-7.41688965768669\\
24.4074563327653	-7.37815551145434\\
24.4746480323127	-7.33882078296419\\
24.5416629167469	-7.29888904760531\\
24.6084844949128	-7.25837133124406\\
24.6751155729505	-7.21726374876651\\
24.7415396152151	-7.17557792343113\\
24.8077594231302	-7.13330988990716\\
24.8737677760229	-7.09046390681234\\
24.9395483492803	-7.0470520964075\\
25.0051037204204	-7.00307077960431\\
25.0704266979374	-6.95852459765052\\
25.1355012017164	-6.91342615826493\\
25.200329665527	-6.86777201354332\\
25.264896054598	-6.82157535420057\\
25.3292029019258	-6.77483254920421\\
25.3932431793263	-6.72754878437137\\
25.4570011663011	-6.67973769867011\\
25.5204793478362	-6.6313957994214\\
25.5836708544536	-6.58252855293534\\
25.6465603200427	-6.53315001056787\\
25.7091502338699	-6.48325676143599\\
25.7714339276258	-6.43285450603208\\
25.8333964298267	-6.3819576655376\\
25.8950402755623	-6.33056285670681\\
25.9563590350826	-6.27867596617032\\
26.0173381707337	-6.22631173663696\\
26.0779802946692	-6.17346676203014\\
26.138279247679	-6.12014706641546\\
26.1982209631361	-6.06636766094471\\
26.2578084023634	-6.01212484113476\\
26.3170361192836	-5.95742432316336\\
26.375891025699	-5.90228085776508\\
26.434376396488	-5.84669038431685\\
26.4924870433488	-5.79065865133035\\
26.5502102144709	-5.7342006910026\\
26.6075491723542	-5.67731236887185\\
26.6644989097851	-5.61999953387389\\
26.7210470611489	-5.56227744968273\\
26.7771968901569	-5.50414189162117\\
26.8329436008052	-5.44559877417182\\
26.8882752600629	-5.38666353467866\\
26.943195141639	-5.32733184261794\\
26.9976986864463	-5.26760964045118\\
27.0517744355613	-5.20751247586927\\
27.1054256762481	-5.14703589940754\\
27.1586481069225	-5.08618584308334\\
27.2114307784651	-5.0249778980806\\
27.2637769900374	-4.96340748679974\\
27.3156827126999	-4.90148049303609\\
27.3671375363934	-4.8392124828155\\
27.4181447656355	-4.77659874609217\\
27.4687006537918	-4.71364508251652\\
27.5187953523313	-4.65036696402947\\
27.5684321602705	-4.58675954934283\\
27.6176076176378	-4.52282852084269\\
27.6663124529757	-4.45858918851589\\
27.714549945366	-4.39403658686108\\
27.7623169208975	-4.32917625139554\\
27.8096046938487	-4.26402326450071\\
27.8564166398686	-4.19857236099816\\
27.9027501695739	-4.13282846168215\\
27.948597579629	-4.06680575938872\\
27.9939624259503	-4.00049848740835\\
28.0388423590246	-3.93391133389152\\
28.0832300689094	-3.86705833936116\\
28.1271288903129	-3.79993381053485\\
28.170536586424	-3.73254238841922\\
28.2134462703119	-3.6648978963141\\
28.2558610667702	-3.59699473639062\\
28.2977788697162	-3.52883747968146\\
28.3391932343961	-3.46043966901118\\
28.3801070846358	-3.39179582325432\\
28.4205184568479	-3.32291042178421\\
28.4604213578571	-3.25379666715022\\
28.4998185174321	-3.18444921650435\\
28.5387041990498	-3.11488139052869\\
28.5770810406345	-3.0450875596175\\
28.6149473137317	-2.97507201450146\\
28.6522977416795	-2.90484764258499\\
28.6891347648012	-2.83440900032736\\
28.7254568035632	-2.76376024437371\\
28.7612590286467	-2.69291378349885\\
28.7965436879399	-2.62186438353876\\
28.8313093458876	-2.55061605616921\\
28.8655516018902	-2.47918069268422\\
28.8992725165779	-2.40755329249836\\
28.9324679559947	-2.33574574040706\\
28.9651398528273	-2.26375283859393\\
28.9972869806841	-2.1915783506931\\
29.028905666447	-2.11923344300243\\
29.0599978537854	-2.04671272662277\\
29.0905602901506	-1.97402689100272\\
29.1205948079932	-1.90117023767827\\
29.1501005076129	-1.8281458162401\\
29.1790743744192	-1.75496388121521\\
29.2075179335163	-1.68161927701425\\
29.2354302845235	-1.60811508464431\\
29.2628086451786	-1.53446110421619\\
29.2896542807854	-1.4606527179332\\
29.315964573339	-1.3866998015758\\
29.3417406126065	-1.31259769441018\\
29.3669815241415	-1.23834950504947\\
29.391684918674	-1.16396460280824\\
29.4158516821696	-1.08943887133268\\
29.4394796009454	-1.01478170912507\\
29.4625694000813	-0.939988980182147\\
29.4851202625763	-0.865063787735302\\
29.507130182168	-0.790014991687826\\
29.5285997290278	-0.714839003403313\\
29.5495270724496	-0.639544679993461\\
29.5699126348178	-0.564128432273615\\
29.5897547628534	-0.488599102450695\\
29.6090537325011	-0.41295311144344\\
29.6278088234236	-0.337193532664401\\
29.6460185494944	-0.261328648404735\\
29.6636830874126	-0.18535543336116\\
29.6808011195572	-0.109282139366398\\
29.6973726887604	-0.0331057654264899\\
29.7133971527433	0.0431706473969682\\
29.728873324604	0.119539413326713\\
29.7438012786695	0.196003456529947\\
29.7581801164056	0.27255589810443\\
29.7720098330623	0.349200054831764\\
29.7852899368947	0.425933611205863\\
29.7980195424072	0.502750150608443\\
29.8101985066536	0.579652086730389\\
29.8218260221621	0.656632790286145\\
29.8329017994704	0.733694526249329\\
29.8434251279365	0.810830482749266\\
29.8533955854	0.888042779377668\\
29.8628126270946	0.965328543045905\\
29.8716755584717	1.04268131150622\\
29.8799839513599	1.12010242116962\\
29.8877372311332	1.19758527098345\\
29.8949348735675	1.27513107971927\\
29.9015764337671	1.35273312597848\\
29.9076612994196	1.43039251564655\\
29.9131890161463	1.50810598828032\\
29.9181591576511	1.58586719480047\\
29.9225711946886	1.66367655978176\\
29.9264248396371	1.74152763788989\\
29.9297194982382	1.81942076654492\\
29.9324550269716	1.89734941532893\\
29.9346307707716	1.97531383962142\\
29.9362464406238	2.05331050918136\\
29.9373018985866	2.1313332655231\\
29.9377966341126	2.20938177065678\\
29.937730656156	2.28744979311724\\
29.9371034075737	2.36553693654404\\
29.9359150452911	2.44363703252561\\
29.934164951378	2.52175013240843\\
29.931853009617	2.59987305552848\\
29.9289793205334	2.67800043839304\\
29.9255434133905	2.75613177272459\\
29.9215455224633	2.83426146123032\\
29.9169851240548	2.91238888080934\\
29.911862599303	2.99050822454038\\
29.906177378827	3.06861876644522\\
29.8999295250454	3.14671682052742\\
29.8931193855447	3.22479681259969\\
29.8857466147885	3.30285737931281\\
29.8778117250586	3.38089277208097\\
29.8693143423876	3.45890156860245\\
29.860255151538	3.53687786251385\\
29.8506337517425	3.61482018332825\\
29.8404504686152	3.69272449516156\\
29.8297059613609	3.77058514180362\\
29.8184000936931	3.84840014209975\\
29.8065337063365	3.92616370587246\\
29.794106641283	4.00387384081432\\
29.7811194350027	4.08152635557179\\
29.7675728987683	4.15911571102244\\
29.7534671555622	4.23663948629092\\
29.7388032038612	4.31409202719395\\
29.723581143939	4.39147093391004\\
29.7078021653099	4.46877044724463\\
29.6914663417529	4.54598819637802\\
29.6745745097172	4.62311986489557\\
29.6571278227311	4.70015994811709\\
29.6391266291294	4.77710579078353\\
29.6205722308719	4.85395197786397\\
29.6014648584487	4.93069622083754\\
29.5818059648387	5.00733314271649\\
29.5615957347052	5.08386047134846\\
29.5408352068325	5.1602740860934\\
29.519525788362	5.23656878404651\\
29.4976679645879	5.31274189523517\\
29.4752633570233	5.38878805725356\\
29.4523124063314	5.4647046432898\\
29.4288163694924	5.54048740961043\\
29.4047768263419	5.61613117886533\\
29.3801945209598	5.69163300950871\\
29.355071254256	5.76698759300662\\
29.3294077185481	5.84219206056004\\
29.3032053879063	5.91724211401624\\
29.2764660198076	5.99213263867484\\
29.2491906043657	6.06686052118211\\
29.2213811232112	6.14142053983176\\
29.1930385033382	6.21580967815353\\
29.1641649524645	6.29002261980162\\
29.1347613276779	6.36405644961347\\
29.104829388295	6.43790688146065\\
29.0743712919558	6.51156880748925\\
29.0433881752639	6.58503914153359\\
29.011882421606	6.65831270064172\\
28.9798550831783	6.73138651710199\\
28.9473081008683	6.80425637231297\\
28.9142437994069	6.87691729437544\\
28.8806634946554	6.94936619122558\\
28.8465697351978	7.0215980331049\\
28.8119637285877	7.09360987620446\\
28.7768475256288	7.16539770468664\\
28.741223507632	7.23695689175289\\
28.7050930358697	7.30828457299557\\
28.6684587185301	7.3793760437544\\
28.6313218051512	7.45022855035726\\
28.5936844548169	7.52083821746506\\
28.5555492101761	7.59120050279017\\
28.5169175769701	7.66131252662957\\
28.477792337242	7.73116966844262\\
28.4381748743277	7.80076917026166\\
28.3980674968191	7.87010722356127\\
28.3574729158438	7.93917937936114\\
28.316392755518	8.00798279606904\\
28.2748299625164	8.07651297055502\\
28.2327860266521	8.14476718939387\\
28.1902633864746	8.21274174762444\\
28.1472649092756	8.28043231998978\\
28.1037923087368	8.34783614326973\\
28.0598486817286	8.41494885915595\\
28.0154355958162	8.48176783470336\\
27.9705555973045	8.54828949657929\\
27.9252116934602	8.61450966780607\\
27.8794056587622	8.68042569205254\\
27.8331407225737	8.74603337783221\\
27.7864185064963	8.81133019170493\\
27.7392416545428	8.87631269495133\\
27.6916133154677	8.94097685213722\\
27.6435353172182	9.00532010825637\\
27.5950103452878	9.06933912617337\\
27.5460414397021	9.13303005198541\\
27.4966306040847	9.19639035322217\\
27.4467810820618	9.25941619061868\\
27.3964947056232	9.32210515660474\\
27.3457742029616	9.38445409706623\\
27.2946226779114	9.44645937345945\\
27.2430420606437	9.50811868524915\\
27.1910355785729	9.56942849841714\\
27.1386049562875	9.63038665030613\\
27.0857528704014	9.69099024525551\\
27.0324824305277	9.75123589152947\\
26.978795538851	9.81112142290574\\
26.9246955111002	9.87064345472184\\
26.8701840755605	9.92979991061581\\
26.8152639501868	9.98858802621673\\
26.7599383274356	10.0470045574446\\
26.7042091039864	10.1050474394235\\
26.6480796673879	10.1627134524776\\
26.5915517401389	10.2200006124635\\
26.5346280671159	10.2769062963908\\
26.4773119042102	10.333427423357\\
26.4196051341223	10.3895620317996\\
26.3615105081825	10.4453075905183\\
26.3030311483366	10.5006611487643\\
26.244169090243	10.5556207789922\\
26.1849276334238	10.6101835736208\\
26.1253086408421	10.6643476718962\\
26.0653148697506	10.7181106896391\\
26.0049494785579	10.7714698437678\\
25.9442144771307	10.8244233139872\\
25.8831131898631	10.8769683715124\\
25.8216474577717	10.9291032506872\\
25.7598200337041	10.9808257131759\\
25.6976340950714	11.0321331470139\\
25.6350916337599	11.0830238249585\\
25.5721959996847	11.133495184711\\
25.50894904118	11.183545526816\\
25.4453535210369	11.2331727394367\\
25.3814126259083	11.2823743795504\\
25.3171282850352	11.3311488430746\\
25.2525037776424	11.379493795476\\
25.1875408595219	11.4274076723204\\
25.1222422149157	11.4748885402261\\
25.0566109759489	11.5219341519019\\
24.9906490480292	11.5685429820544\\
24.9243597064424	11.6147128521421\\
24.8577447118889	11.6604422513337\\
24.7908067432053	11.7057293604408\\
24.7235489280797	11.7505720802003\\
24.6559731749515	11.7949689462174\\
24.5880821549188	11.8389182101382\\
24.5198788524237	11.8824178417241\\
24.4513653181589	11.9254664320499\\
24.3825446655976	11.9680620289076\\
24.3134188137475	12.010203226431\\
24.243990425816	12.0518883870781\\
24.1742624737885	12.0931156185743\\
24.1042370172294	12.1338835767994\\
24.0339171479851	12.1741904534842\\
23.9633048039219	12.2140348994306\\
23.8924026407005	12.2534153849389\\
23.821213612009	12.2923301521851\\
23.7497397945523	12.3307779200185\\
23.677984253429	12.3687570196326\\
23.6059489538757	12.4062661576224\\
23.5336365455865	12.4433039090846\\
23.4610499662741	12.4798686432263\\
23.3881913355083	12.5159591328036\\
23.3150637118484	12.5515738326969\\
23.2416691184752	12.5867114962146\\
23.1680102186567	12.6213707941509\\
23.0940899377894	12.6555502178553\\
23.0199104127147	12.689248613005\\
22.9454746356007	12.7224645816847\\
22.8707846263008	12.7551969569529\\
22.7958430091757	12.787444526341\\
22.7206526467017	12.8192059176486\\
22.6452156946311	12.8504800485225\\
22.5695351088335	12.8812656447335\\
22.4936129647132	12.9115615951671\\
22.4174518954814	12.9413667813189\\
22.3410547477142	12.9706799425938\\
22.2644237292179	12.9995000610662\\
22.1875617739021	13.0278259781225\\
22.1104710186719	13.0556566447189\\
22.0331541095393	13.0829910377716\\
21.9556138800785	13.109828006562\\
21.8778525950977	13.1361666038466\\
21.7998731696973	13.1620057846527\\
21.7216778064802	13.1873445691145\\
21.6432691676739	13.2121820317548\\
21.5646500771818	13.236517130718\\
21.4858228599988	13.2603489964912\\
21.4067904159026	13.2836766965735\\
21.3275550155744	13.3064993280925\\
21.2481193408212	13.328816065925\\
21.1684862151439	13.3506259753771\\
21.0886580394229	13.3719282686863\\
21.0086377179514	13.3927221217943\\
20.9284276054885	13.4130067139892\\
20.8480304152959	13.4327813226767\\
20.7674489733808	13.4520451226771\\
20.6866857356373	13.4707974226629\\
20.605743587874	13.4890375151623\\
20.5246249425108	13.5067646766388\\
20.4433325255585	13.5239782954985\\
20.361869153987	13.5406776601562\\
20.2802373347102	13.55686218277\\
20.1984399399607	13.5725312719294\\
20.1164794391365	13.5876843079187\\
20.0343585728101	13.6023207930487\\
19.9520801531283	13.6164401301981\\
19.8696467363138	13.6300418416669\\
19.7870611848801	13.6431254531765\\
19.70432602262	13.6556904560516\\
19.621444005032	13.6677364703848\\
19.538417942382	13.6792630157357\\
19.4552504366597	13.6902697315166\\
19.3719443431924	13.7007562628569\\
19.288502235747	13.7107222194749\\
19.2049268835723	13.7201673437004\\
19.1212210965242	13.7290912749538\\
19.0373875170872	13.7374937766509\\
18.9534289944425	13.7453746164373\\
18.8693481462071	13.7527335295411\\
18.7851477547915	13.7595703850453\\
18.700830636263	13.765884945568\\
18.6163994765472	13.7716771045296\\
18.5318571271179	13.7769467554642\\
18.4472062496075	13.7816937657198\\
18.3624496368138	13.785918136333\\
18.2775901015785	13.7896197584187\\
18.1926303489323	13.7927986627042\\
18.1075732154664	13.7954548733652\\
18.0224213842439	13.7975883961998\\
17.9371776441079	13.7991993683419\\
17.8518447971863	13.8002878128055\\
17.7664255600451	13.8008539015632\\
17.680922752545	13.8008977921589\\
17.5953390749507	13.8004196329136\\
17.5096773214675	13.79941970035\\
17.4239403112379	13.7978981534312\\
17.3381307887515	13.7958553102661\\
17.2522515780915	13.7932914665281\\
17.1663054009531	13.790206918668\\
17.0802950380401	13.7866020870662\\
16.9942232775164	13.7824772703806\\
16.9080928432888	13.7778329350697\\
16.8219065208372	13.7726695161749\\
16.7356670125109	13.7669874587081\\
16.6493770973548	13.7607873338662\\
16.5630394580665	13.7540695654671\\
16.4766568256276	13.7468347753287\\
16.3902319433675	13.7390835380417\\
16.3037674862099	13.7308164470359\\
16.2172661854808	13.7220342125924\\
16.1307307003304	13.712737407817\\
16.0441637216078	13.7029267982587\\
15.957567949578	13.6926030989012\\
15.8709460261391	13.6817670516805\\
15.7843006316931	13.6704195063984\\
15.697634388425	13.6585611847351\\
15.6109499339045	13.6461929947948\\
15.524249912714	13.633315791085\\
15.4375369189211	13.619930462139\\
15.3508135715867	13.60603799603\\
15.2640824452758	13.5916392612871\\
15.1773461172445	13.5767353070641\\
15.0906071707151	13.5613271265149\\
15.0038681435834	13.5454157527717\\
14.9171315877213	13.529002310938\\
14.8304000235149	13.5120878146984\\
14.7436759844631	13.4946734571145\\
14.6569620320585	13.4767603785887\\
14.5702606869602	13.4583497654912\\
14.4835744672594	13.4394428885293\\
14.3969058669882	13.4200409142459\\
14.3102573498364	13.4001451761962\\
14.2236313850593	13.3797569490224\\
14.1370303948448	13.3588775542642\\
14.0504567929275	13.3375083910853\\
13.9639129757821	13.3156507596607\\
13.8774013029274	13.2933061211448\\
13.7909241401848	13.2704758764655\\
13.7044838078875	13.2471614753758\\
13.6180826131543	13.2233644396524\\
13.6411873194084	13.2276289130827\\
13.7277061251813	13.2513900612683\\
13.8142666536966	13.2746715984599\\
13.9008666443064	13.29747214498\\
13.9875037969979	13.3197902283162\\
14.07417582225	13.3416244389938\\
14.1608803580112	13.3629734234625\\
14.2476150582445	13.3838357610251\\
14.3343775510629	13.4042101811318\\
14.4211654194505	13.4240953281493\\
14.5079762597208	13.4434899018805\\
14.5948075948974	13.4623926694938\\
14.681656961892	13.4808023256612\\
14.7685218756816	13.4987177134762\\
14.8553998018583	13.5161376007057\\
14.9422882340659	13.5330608044525\\
15.0291846293776	13.5494862287553\\
15.1160864690963	13.5654127008779\\
15.2029912300281	13.5808391952086\\
15.2898963394757	13.5957646208039\\
15.3767992439227	13.6101879223899\\
15.4636973342245	13.6241081396575\\
15.5505880061604	13.6375242254965\\
15.6374686533614	13.6504352754518\\
15.7243366210286	13.6628403317648\\
15.8111892698435	13.6747384600398\\
15.8980239138392	13.6861288354387\\
15.9848378652713	13.6970105388989\\
16.0716284363557	13.7073827891308\\
16.1583928949119	13.7172447646847\\
16.2451285172016	13.726595654363\\
16.3318325462493	13.7354347718918\\
16.4185022171149	13.7437613294515\\
16.5051347682338	13.7515746718935\\
16.5917274019292	13.7588741177342\\
16.6782773188074	13.7656589821715\\
16.764781703514	13.7719287206791\\
16.8512377196003	13.7776826793684\\
16.9376425314261	13.7829203312805\\
17.0239932785519	13.7876411371653\\
17.1102870841581	13.7918445411062\\
17.1965210766505	13.795530142522\\
17.2826923503586	13.7986974244428\\
17.3687979976208	13.8013459914612\\
17.4548351014997	13.8034754496447\\
17.5408007099032	13.8050853759691\\
17.626691901525	13.8061755168617\\
17.7125057132363	13.8067454962555\\
17.7982391892467	13.8067950546745\\
17.8838894007711	13.8063239462571\\
17.9694533619679	13.8053318843134\\
18.0549281564806	13.8038187627595\\
18.1403107994315	13.8017843468308\\
18.2255982994991	13.7992285131496\\
18.3107877028786	13.7961511620018\\
18.3958759717246	13.7925521437902\\
18.4808601733112	13.7884314983118\\
18.5657372863932	13.7837891327622\\
18.6505042761142	13.778625062157\\
18.7351581729289	13.7729393327411\\
18.8196958928204	13.7667319349433\\
18.9041144978746	13.7600030536786\\
18.988410945449	13.7527527387725\\
19.0725821769242	13.7449811450917\\
19.1566252321044	13.7366884622038\\
19.2405370036755	13.7278748213584\\
19.3243145749719	13.7185405483365\\
19.4079548949472	13.7086858342962\\
19.4914548848349	13.6983109750209\\
19.574811596312	13.6874163004823\\
19.6580218992665	13.6760020845562\\
19.7410828988922	13.6640687907778\\
19.8239915413124	13.6516167509338\\
19.906744736851	13.6386464027806\\
19.9893395593322	13.6251582127909\\
20.0717728660066	13.6111525986463\\
20.1540417941026	13.5966301570275\\
20.2361432968223	13.5815913587411\\
20.3180742845048	13.5660367840575\\
20.3998318625854	13.5499670312113\\
20.4814128868318	13.5333826623925\\
20.5628145357168	13.5162844020315\\
20.6440337793896	13.4986728577683\\
20.7250675400932	13.4805487523883\\
20.805912963214	13.46191281051\\
20.8865669151822	13.4427657389853\\
20.9670266236442	13.4231083840502\\
21.0472890853705	13.4029414875236\\
21.127351247337	13.3822659141187\\
21.207210301805	13.3610825091226\\
21.2868631389777	13.3393921236228\\
21.3663070525326	13.3171957165574\\
21.445539092359	13.2944941557834\\
21.5245562684236	13.2712884388449\\
21.603355851494	13.2475795167747\\
21.6819347972265	13.2233683733352\\
21.760290482259	13.1986560668118\\
21.8384200164323	13.173443584288\\
21.9163204760346	13.1477320528686\\
21.9939892002702	13.1215225233966\\
22.0714232109247	13.0948161101984\\
22.1486199614935	13.0676139637568\\
22.2255766284913	13.0399171836109\\
22.302290371669	13.0117270187833\\
22.3787586013932	12.9830446104301\\
22.4549784226846	12.9538711954664\\
22.5309473676791	12.9242080065025\\
22.6066626881837	12.8940562468895\\
22.6821216446489	12.863417277749\\
22.7573217186119	12.8322923210386\\
22.8322601153912	12.8006827260654\\
22.9069344447151	12.7685897975947\\
22.9813420407731	12.7360148332021\\
23.0554802816349	12.7029592939438\\
23.1293467146236	12.6694244745276\\
23.2029386480037	12.6354118306269\\
23.2762537304038	12.6009227464924\\
23.3492891860501	12.5659586816787\\
23.4220427874994	12.530521097888\\
23.4945119509471	12.4946114318408\\
23.5666940787804	12.458231249569\\
23.6385868801404	12.421382000741\\
23.7101877173852	12.3840652348444\\
23.7814944506358	12.3462824588852\\
23.8525046042887	12.3080351786555\\
23.9232157480244	12.269325026837\\
23.9936256573249	12.2301535042454\\
24.063731840101	12.1905222365454\\
24.133532213868	12.1504327794262\\
24.2030243936342	12.1098867070492\\
24.2722061062513	12.0688857130336\\
24.3410751707452	12.0274313519977\\
24.4096292500378	11.9855253105923\\
24.4778663074232	11.9431691902262\\
24.5457840485222	11.9003646245786\\
24.6133803691126	11.8571133495332\\
24.6806531192837	11.8134169723556\\
24.7476001279007	11.7692772219235\\
24.8142193909229	11.7246957443757\\
24.8805086665503	11.6796742647192\\
24.9464660994508	11.6342144617215\\
25.0120895229761	11.5883180345746\\
25.0773769402972	11.5419867339331\\
25.1423263660135	11.4952222514715\\
25.2069357282526	11.4480263341443\\
25.2712031913431	11.4004006980919\\
25.3351266724482	11.3523470807915\\
25.3987043543038	11.3038672325558\\
25.4619342555646	11.2549628928777\\
25.5248144586798	11.2056358240283\\
25.5873430738387	11.1558878294612\\
25.6495180222319	11.1057207388721\\
25.7113375759638	11.0551363597948\\
25.7727996665465	11.0041365560971\\
25.8339024938288	10.9527231283727\\
25.8946441482936	10.9008979501084\\
25.9550227432818	10.8486628265118\\
26.0150365129998	10.7960196488979\\
26.0746834790016	10.7429703002308\\
26.1339620030437	10.6895165658991\\
26.1928701390945	10.6356604034925\\
26.2514061450364	10.581403615724\\
26.3095682199992	10.526748172974\\
26.3673544303998	10.4716960105484\\
26.4247632833027	10.4162488938925\\
26.4817927874696	10.3604088776824\\
26.538441337039	10.3041777509655\\
26.5947070884876	10.2475575754464\\
26.6505881460524	10.1905503400618\\
26.7060831513931	10.1331577795128\\
26.7611900633229	10.0753820574931\\
26.8159074005135	10.0172249397328\\
26.8702332733982	9.95868858972461\\
26.9241658175371	9.89977505074459\\
26.9777037950174	9.84048601733269\\
27.0308451143794	9.78082377115985\\
27.0835884035892	9.72079004630396\\
27.1359317281715	9.66038711459248\\
27.1878732490751	9.59961707249182\\
27.2394118310368	9.53848156592625\\
27.2905453364617	9.47698299818252\\
27.3412724835758	9.41512306416522\\
27.3915912737356	9.35290417491065\\
27.4415002083761	9.29032816499414\\
27.4909973542373	9.22739754811761\\
27.5400807839684	9.16411464502646\\
27.5887491493623	9.10048129975653\\
27.6370003045195	9.03650021081214\\
27.6848327297082	8.97217332174492\\
27.7322444304552	8.90750333796368\\
27.7792334558833	8.84249272558222\\
27.8257984638827	8.77714339492015\\
27.8719372615571	8.71145824750095\\
27.9176478955611	8.6454398306255\\
27.9629292229075	8.57908997702422\\
28.0077788740078	8.51241177454052\\
28.0521955192138	8.44540718109598\\
28.0961769621916	8.37807927044722\\
28.1397212455842	8.31043072804529\\
28.1828272061443	8.24246346454073\\
28.2254924694186	8.17418077104069\\
28.2677156762224	8.10558470551801\\
28.3094946384229	8.03667852867781\\
28.3508273925356	7.96746508126637\\
28.3917127343362	7.89794637770333\\
28.4321483169687	7.82812589618151\\
28.4721327321988	7.75800582082625\\
28.5116638336721	7.68758957712453\\
28.5507396606323	7.61688015934668\\
28.5893589488057	7.54587971064166\\
28.6275194147059	7.47459186501226\\
28.6652191020859	7.40301971078095\\
28.7024568844399	7.33116534205975\\
28.739230354458	7.25903259908599\\
28.775538169829	7.18662377551294\\
28.8113781469737	7.11394261167772\\
28.8467483387732	7.04099234500803\\
28.881647478868	6.96777532392908\\
28.9160731621058	6.89429573153575\\
28.9500238193994	6.82055633433674\\
28.9834972460045	6.74656129272846\\
29.0164913907668	6.67231429959245\\
29.0490047798767	6.59781818368658\\
29.0810351204788	6.52307735117668\\
29.1125803711646	6.4480956563841\\
29.1436391523616	6.37287599226684\\
29.1742091024619	6.29742300460632\\
29.204288625288	6.22173988086974\\
29.2338755988712	6.14583117474384\\
29.2629680215807	6.06970098966016\\
29.2915643944941	5.9933525861889\\
29.319662556763	5.91679072876024\\
29.3472605434073	5.8400196649493\\
29.3743569545228	5.76304272328683\\
29.4009496092553	5.68586486260281\\
29.4270365897029	5.60849046197191\\
29.4526165972845	5.5309229088912\\
29.477687448907	5.45316733658133\\
29.5022476472778	5.37522745628218\\
29.5262952800195	5.29710821925813\\
29.5498285296624	5.21881417518155\\
29.57284600734	5.14034908207233\\
29.5953458201055	5.06171801247829\\
29.6173262203143	4.98292559562574\\
29.6387859290119	4.90397561538092\\
29.6597230835926	4.82487323665803\\
29.6801362211047	4.74562257251342\\
29.7000237276032	4.66622863098543\\
29.7193839013795	4.58669644709477\\
29.7382152795986	4.50703065236963\\
29.7565161964897	4.42723677386157\\
29.774285007876	4.34732011608095\\
29.7915203732454	4.26728544869781\\
29.8082206895834	4.18713843771192\\
29.8243844147254	4.10688451903877\\
29.8400103425389	4.02652858097299\\
29.8550969475374	3.9460764019965\\
29.8696428953224	3.86553323551837\\
29.8836469414363	3.78490462561866\\
29.8971077415313	3.70419616170423\\
29.9100241203989	3.62341317912751\\
29.9223949252726	3.54256127637994\\
29.9342189443426	3.46164609993068\\
29.945495172081	3.38067303180014\\
29.9562225546964	3.29964769288604\\
29.9664000204076	3.2185757523873\\
29.9760267417785	3.13746259708981\\
29.9851017674134	3.05631383784407\\
29.9936241885283	2.97513517409264\\
30.0015933239045	2.89393186098322\\
30.0090083419244	2.81270951035408\\
30.0158685247976	2.73147375498758\\
30.0221732828134	2.65022977392252\\
30.0279219254434	2.56898309660364\\
30.0331139238964	2.48773923053666\\
30.0377487691505	2.40650324969487\\
30.0418258656338	2.32528098795235\\
30.0453449145298	2.244077581383\\
30.0483054250013	2.16289901617167\\
30.0507069888198	2.08175170718351\\
30.0525493978477	2.000641044449\\
30.0538323328241	1.9195730575137\\
30.0545556277455	1.83855412667948\\
30.0547191821634	1.75758961800009\\
30.0543228324079	1.67668616261465\\
30.0533667130104	1.59584879597066\\
30.0518508026613	1.51508344927461\\
30.0497751971098	1.43439663183911\\
30.0471401267727	1.35379331050919\\
30.0439457092042	1.27328019531751\\
30.0401923876274	1.19286187971102\\
30.0358804351359	1.11254408537788\\
30.0310102345301	1.0323332997965\\
30.0255823029861	0.952234006822625\\
30.0195970567595	0.872252839051579\\
30.0130551950337	0.792393864335581\\
30.0059572618887	0.712662478282486\\
29.9983039289036	0.633064977056445\\
29.9900959354403	0.553605285562711\\
29.9813339875775	0.474289785407389\\
29.9720189654594	0.395121944629272\\
29.9621516354088	0.316106715092222\\
29.9517329274512	0.237250014085514\\
29.9407637142908	0.158555146757629\\
29.9292449472505	0.080028053091092\\
29.9171776112328	0.00167170646757661\\
29.9045626993037	-0.0765090013462461\\
29.8914015192805	-0.15450770679171\\
29.8776951750668	-0.232320785772309\\
29.863445049798	-0.309941811131358\\
29.8486523760651	-0.387367478312762\\
29.8333186145148	-0.464591326725878\\
29.8174451128733	-0.541610379117053\\
29.80103325855	-0.618419890274174\\
29.7840847801205	-0.69501383257361\\
29.766601021964	-0.77138928168362\\
29.7485837860559	-0.847540234951697\\
29.7300345029989	-0.923464104702924\\
29.7109550473464	-0.999154934679906\\
29.6913469202461	-1.07461047938686\\
29.6712120666705	-1.14982485031822\\
29.6505520419083	-1.22479614913209\\
29.6293685608244	-1.2995204748704\\
29.607663774274	-1.37399256182705\\
29.585439178518	-1.44821054865007\\
29.5626969728291	-1.52216929882544\\
29.5394386734607	-1.59586729760374\\
29.5156665199799	-1.66929955913603\\
29.4913820299237	-1.7424649176451\\
29.4665874731466	-1.81535855929281\\
29.4412843487776	-1.8879796691852\\
29.4154749448818	-1.96032362675295\\
29.3891607213533	-2.03238996953008\\
29.3623439700891	-2.10417429145384\\
29.3350260895858	-2.17567648378298\\
29.3072088457959	-2.24689427978012\\
29.278894536347	-2.31782418757554\\
29.250084487017	-2.38846583756575\\
29.2207811526085	-2.45881552107214\\
29.1909859284271	-2.52887285002061\\
29.1607013090873	-2.59863422980794\\
29.1299286535039	-2.66809950009053\\
29.0986704486817	-2.73726528778175\\
29.0669280081506	-2.80613165036428\\
29.0347037997576	-2.87469544987837\\
29.0019990833175	-2.94295695096353\\
28.9688162949827	-3.010913263905\\
28.935156633194	-3.07856484918105\\
28.9010224888421	-3.14590907797599\\
28.8664149919846	-3.21294659478257\\
28.8313364735899	-3.27967504391953\\
28.7957879889141	-3.34609524173515\\
28.7597717931604	-3.4122051175625\\
28.7232888608517	-3.47800564731583\\
28.6863413542782	-3.5434950569489\\
28.6489301616256	-3.60867446976137\\
28.6110573336567	-3.67354241976158\\
28.5727236667166	-3.73810016584183\\
28.5339310797509	-3.80234656144622\\
28.4946802715556	-3.86628298997565\\
28.4549730070291	-3.92990863577561\\
28.4148098811049	-3.99322499674661\\
28.3741924801373	-4.05623159983756\\
28.3331212877675	-4.11893004892873\\
28.2915976846435	-4.18132022567301\\
28.2496220339302	-4.24340383336317\\
28.2071954802665	-4.30518112102052\\
28.1643182546193	-4.366653887249\\
28.1209912316149	-4.42782276182428\\
28.0772145465417	-4.48868956615283\\
28.0329889664624	-4.54925505525776\\
27.9883148614362	-4.60952062710191\\
27.943193019648	-4.66948700376219\\
27.8976238239763	-4.72915550001991\\
27.8516078591503	-4.78852710748695\\
27.8051455042375	-4.84760308462177\\
27.758237128659	-4.9063846900143\\
27.7108831182491	-4.96487311648754\\
27.6630836155943	-5.02306988612091\\
27.6148390234171	-5.08097611913225\\
27.5661492463091	-5.13859359663383\\
27.5170147130715	-5.19592336193456\\
27.4674350795424	-5.25296744971042\\
27.4174108083127	-5.30972682506151\\
27.366941296139	-5.36620376969177\\
27.3160270449977	-5.4223991725513\\
27.2646671826893	-5.47831555470345\\
27.2128622533237	-5.53395373473963\\
27.1606111063397	-5.5893164641998\\
27.1079143270391	-5.64440450123571\\
27.0547717947173	-5.69921925458655\\
27.0011816117687	-5.75376446311143\\
26.9471447506229	-5.80804015461042\\
26.8926589887592	-5.86205028386217\\
26.8377253404954	-5.91579485151854\\
26.7823412491789	-5.96927801494272\\
26.726507749865	-6.02249977499832\\
26.6702219428775	-6.07546447649781\\
26.6134848536924	-6.1281721540717\\
26.5562932310518	-6.18062732278076\\
26.4986480496232	-6.23283009133666\\
26.4405483897392	-6.28478240804411\\
26.3819900165736	-6.33648972329288\\
26.3229746419432	-6.38795123891864\\
26.2634983959482	-6.439171895088\\
26.203563495501	-6.49015055606493\\
26.1431660170826	-6.54089204691111\\
26.0823083510298	-6.59139521898429\\
26.0209901407194	-6.64166147349649\\
25.9592068973009	-6.69169617646865\\
25.8969616732251	-6.74149757976576\\
25.8342499086093	-6.79107093408151\\
25.7710748094658	-6.84041456302733\\
25.7074361722356	-6.88952981676603\\
25.6433289656695	-6.9384223626641\\
25.578757050681	-6.98709005620604\\
25.5137203568617	-7.03553422222257\\
25.4482134449994	-7.08376086668826\\
25.3822408076176	-7.13176747291068\\
25.3158025179372	-7.17955535665854\\
25.2488928062309	-7.22713077848296\\
25.181516743207	-7.27449096216724\\
25.1136687680025	-7.32164181409345\\
25.0453539088305	-7.36858091570134\\
24.9765724434369	-7.41530962820379\\
24.9073247153837	-7.46182932171354\\
24.8376045731841	-7.50814649375528\\
24.7674179339792	-7.55425825455997\\
24.6967652342615	-7.60016605155357\\
24.6256402889929	-7.64587635798485\\
24.5540491938485	-7.69138646464523\\
24.4819924186232	-7.736697939067\\
24.4094638563482	-7.78181713035683\\
24.336469679565	-7.82674160847517\\
24.2630110859639	-7.87147263840673\\
24.189089828979	-7.9160112227341\\
24.1147012301036	-7.96036295883647\\
24.0398532871899	-8.0045246921495\\
23.9645483392243	-8.04849732172341\\
23.8887889097591	-8.09228173290713\\
23.8125711852315	-8.13588318295689\\
23.7359037696585	-8.1792986809571\\
23.6587897026729	-8.22252909118632\\
23.5812322027224	-8.26557527821453\\
23.5032286509977	-8.30844197788202\\
23.4247879387968	-8.35112663438017\\
23.345913775957	-8.39363013275227\\
23.2666100332209	-8.43595337421817\\
23.1868807354807	-8.47809728064138\\
23.1067248273507	-8.52006605142863\\
23.0261513198297	-8.56185773881397\\
22.9451646413408	-8.60347334532609\\
22.8637693394579	-8.64491391122172\\
22.7819700697834	-8.68618051893958\\
22.6997676864019	-8.72727662063662\\
22.6171706027497	-8.76820128561243\\
22.5341837235137	-8.80895573980355\\
22.4508120087737	-8.8495412678124\\
22.3670604587123	-8.88995921678172\\
22.2829340976138	-8.93021100004837\\
22.1984360082757	-8.97029924223001\\
22.1135730934828	-9.01022444482475\\
22.0283509798725	-9.04998794123175\\
21.9427759580237	-9.0895908255698\\
21.8568546522368	-9.12903411105816\\
21.7705937989416	-9.16831883123625\\
21.6840008363296	-9.20744572395671\\
21.5970823832932	-9.24641611307203\\
21.5098454740631	-9.2852310902478\\
21.4222972107355	-9.32389177150802\\
21.3344447516358	-9.36239929756008\\
21.2462952974988	-9.4007548347707\\
21.1578560714613	-9.43895957848147\\
21.0691380908667	-9.47701278731462\\
20.9801453844643	-9.51491749663349\\
20.8908852113893	-9.55267497611229\\
20.8013648171533	-9.59028651701329\\
20.711591422941	-9.62775343037131\\
20.6215722153021	-9.66507704481223\\
20.5313211413013	-9.70225516386207\\
20.4408392724378	-9.73929243347517\\
20.3501336470558	-9.77619022734483\\
20.2592112293092	-9.81294992708249\\
20.1680789016569	-9.84957291812487\\
20.0767434582715	-9.88606058513431\\
19.9852211492468	-9.92240937893633\\
19.8935099199838	-9.95862532259771\\
19.8016162609813	-9.99470978882126\\
19.7095465497029	-10.030664131128\\
19.6173071471947	-10.0664896385794\\
19.524916283622	-10.1021813815674\\
19.432370357334	-10.1377459859893\\
19.3396763231979	-10.1731842930569\\
19.2468410727907	-10.2084970792086\\
19.1538714349388	-10.2436850492321\\
19.0607873358792	-10.2787419472759\\
18.9675832385909	-10.3136749522419\\
18.8742657439709	-10.3484845587622\\
18.7808413922296	-10.383171165682\\
18.6873307135035	-10.4177275656081\\
18.5937268845563	-10.4521612629535\\
18.5000362184977	-10.4864723815302\\
18.4062654410665	-10.5206607544236\\
18.3124342615919	-10.5547187240865\\
18.218535540138	-10.5886536193553\\
18.124576106301	-10.6224648209716\\
18.0305749818518	-10.6561441711024\\
17.9365249402198	-10.689698912835\\
17.8424319403585	-10.7231282867842\\
17.7483028520731	-10.7564310373379\\
17.6541555416213	-10.7895986615463\\
17.559983409639	-10.822637644832\\
17.4657933765278	-10.8555462133029\\
17.371602400662	-10.8883154498523\\
17.2774055861499	-10.9209509440161\\
17.1832192530061	-10.9534432828809\\
17.089038091945	-10.9857982246911\\
16.9948692108287	-11.0180130475989\\
16.9007278504643	-11.0500780202296\\
16.8066111339852	-11.0819976397662\\
16.7125336160618	-11.113761725118\\
16.618492864033	-11.1453745710772\\
16.5244967028252	-11.1768322730829\\
16.4305582904649	-11.208124504113\\
16.3366780075277	-11.2392540684676\\
16.2428678585221	-11.2702103970591\\
16.1491297082122	-11.3009956765402\\
16.0554743296715	-11.3315991465774\\
15.9619052612525	-11.3620222942665\\
15.8684319756839	-11.3922542185599\\
15.7750598786115	-11.4222956269282\\
15.6817970842355	-11.4521355273863\\
15.5886510624629	-11.4817737705067\\
15.4956285232917	-11.5111993219695\\
15.4027392000628	-11.5404111020173\\
15.309988367255	-11.569398081069\\
15.2173882199661	-11.5981581811766\\
15.1249421033422	-11.6266805646058\\
15.0326567300625	-11.6549585973168\\
14.9405482093977	-11.682989059132\\
14.8486176776704	-11.7107609050067\\
14.7568841488247	-11.7382697961875\\
14.6653462892069	-11.7655051526001\\
14.5740122386537	-11.7924592740409\\
14.4829055905395	-11.8191265304729\\
14.3920232803666	-11.8454961816444\\
14.3013921909061	-11.8715614248785\\
14.2110064140845	-11.8973122197153\\
14.1208760910854	-11.9227398697388\\
14.0310332501284	-11.9478362416988\\
13.941469127574	-11.9725916680332\\
13.8521932849677	-11.9969974897888\\
13.763217463243	-12.0210444524756\\
13.6745808680261	-12.0447230201675\\
13.5862705348179	-12.0680240903467\\
13.4982972152395	-12.0909387190011\\
13.4106742392364	-12.1134573496821\\
13.3234476763654	-12.1355693962139\\
13.2366004054999	-12.1572665721474\\
13.1501444841324	-12.178539888134\\
13.0640951145395	-12.1993797113192\\
12.9785051781308	-12.2197747529862\\
12.8933540174375	-12.2397176823797\\
12.808655256219	-12.2591997271823\\
12.724422695158	-12.2782122613773\\
12.6406703297961	-12.2967468205827\\
12.5574160975473	-12.3147943230418\\
12.4747221519174	-12.3323437843585\\
12.3925628292978	-12.3493894283913\\
12.3109538852258	-12.3659235268958\\
12.229911300492	-12.3819386252124\\
12.1494512812146	-12.3974275648748\\
12.0695902589076	-12.4123835065027\\
11.9903448905044	-12.4267999529759\\
11.9117320582787	-12.4406707728933\\
11.8337688695895	-12.4539902243205\\
11.756472656356	-12.4667529788309\\
11.679860974146	-12.4789541458487\\
11.6039516007406	-12.4905892972979\\
11.5287625340115	-12.5016544925623\\
11.4543119889254	-12.5121463037569\\
11.3806183934609	-12.5220618413048\\
11.3077003832034	-12.5313987798062\\
11.2355767943542	-12.5401553841752\\
11.1642666548716	-12.5483305360085\\
11.0937891734362	-12.5559237601307\\
11.0241637259209	-12.5629352512459\\
10.9554098390252	-12.5693659006006\\
10.8875471707279	-12.5752173225393\\
10.8205954868913	-12.5804918808293\\
10.7545745719052	-12.585192718675\\
10.6894918738511	-12.5893245064321\\
10.625328354114	-12.5928879143556\\
10.5621456045438	-12.5958914693805\\
10.4999628240067	-12.5983415202678\\
10.4387990646465	-12.6002452898349\\
10.378673119863	-12.6016108925172\\
10.3195929605599	-12.6024474408433\\
10.2615418276873	-12.6027593967848\\
10.2045749262695	-12.6025621415562\\
10.1487090092226	-12.6018673082539\\
10.0939514012379	-12.6006871988348\\
10.0402856140854	-12.5990290205657\\
9.987759761349	-12.5969125510521\\
9.93637945533615	-12.5943524068263\\
9.88612761650692	-12.591357735133\\
9.83704529746684	-12.5879512016735\\
9.78913548493426	-12.5841495035057\\
9.74237964154457	-12.5799635666899\\
9.69681028229917	-12.57541823437\\
9.65242669633839	-12.5705318344882\\
9.60920790483435	-12.5653166823197\\
9.56717263131519	-12.5597982890164\\
9.52629752238928	-12.5539893682523\\
9.4865978184332	-12.5479161818055\\
9.44806386780362	-12.5415980115688\\
9.41066832274165	-12.5350477484965\\
9.3744131265707	-12.5282903436794\\
9.33926761765536	-12.5213380665029\\
9.30522635837115	-12.5142145592401\\
9.27225570139495	-12.5069310881145\\
9.24034247999373	-12.4995092480427\\
9.20944981916364	-12.4919587677234\\
9.17954725190118	-12.4842930971018\\
9.15060998736317	-12.4765295386014\\
9.12259761525051	-12.4686747632006\\
9.09547814455868	-12.4607423839611\\
9.06920957467835	-12.4527367952588\\
9.04375009516325	-12.4446638843878\\
9.01905798523061	-12.4365309271197\\
8.99508997791228	-12.4283383819808\\
8.97179939489499	-12.4200890208363\\
8.94914335414762	-12.4117808429895\\
8.9270743432006	-12.4034110548664\\
8.90554048260631	-12.3949758195027\\
8.88450112171662	-12.3864696801894\\
8.86390843943132	-12.3778850723037\\
8.84370880072543	-12.3692124222129\\
8.82386607569891	-12.3604438416154\\
8.80433569845694	-12.351568548283\\
8.78507311600874	-12.342574277035\\
8.76602689988348	-12.3334460269665\\
8.74717069575703	-12.3241752063388\\
8.72846500400511	-12.3147479033848\\
8.70986314358901	-12.305147233103\\
8.691348509124	-12.2953665533709\\
8.67288802823333	-12.2853919960891\\
8.65444109625195	-12.2752065406726\\
8.63600209474851	-12.2648075263075\\
8.61755039021305	-12.2541857799039\\
8.59906167783435	-12.2433294507875\\
8.58050459204818	-12.232223952436\\
8.56188888813088	-12.2208745772121\\
8.54319574758101	-12.2092716521177\\
8.52440000132133	-12.1974032545636\\
8.50552157711834	-12.1852813667565\\
8.48654373460445	-12.172897165323\\
8.46744650894451	-12.1602415893698\\
8.44825696458565	-12.147332209458\\
8.42895737063183	-12.1341593463916\\
8.40953063693696	-12.1207156966234\\
8.3900071251963	-12.1070221529536\\
8.37035816817921	-12.0930610138836\\
8.35047698903371	-12.0787597084518\\
8.33018120021733	-12.0639816575524\\
8.30940772622241	-12.0486747254758\\
8.28811563430995	-12.0328040312281\\
8.26626486108797	-12.0163285565021\\
8.24381021541008	-11.9992075229098\\
8.22070773176082	-11.9813939146162\\
8.19691017780606	-11.9628392949682\\
8.17236685076339	-11.9434941070276\\
8.14702924813368	-11.923302287578\\
8.12084397013342	-11.9022085632295\\
8.09376054275765	-11.8801511346964\\
8.06572384982857	-11.8570693540968\\
8.03668260637099	-11.8328960785237\\
8.00658120766568	-11.807565840385\\
7.97536661806508	-11.781008940375\\
7.94298902678993	-11.7531516242968\\
7.90939521932567	-11.7239227825099\\
7.87453889248208	-11.6932455650532\\
7.83837096070905	-11.661046942744\\
7.80113192690373	-11.6275082825485\\
7.76303425016529	-11.5927944860908\\
7.7245021463718	-11.5572701992259\\
7.68553904941536	-11.520934032999\\
7.64615126620728	-11.4837823489798\\
7.6063450304494	-11.4458117513092\\
7.56612960953418	-11.4070166535474\\
7.52550796734992	-11.3673966503016\\
7.48448608901174	-11.3269490926473\\
7.44306986693664	-11.2856715885866\\
7.40126509596829	-11.2435620066436\\
7.35908077765085	-11.200616040949\\
7.31651920421288	-11.1568345754114\\
7.2735858507132	-11.1122162786456\\
7.23028607579771	-11.0667600939854\\
7.186625117088	-11.0204652430296\\
7.14260808665004	-10.9733312291776\\
7.0982399665409	-10.9253578411604\\
7.05352560446431	-10.8765451565533\\
7.00846970952229	-10.8268935452864\\
6.96307684806802	-10.7764036731544\\
6.91735143972058	-10.7250765052939\\
6.87130129992537	-10.6729109922205\\
6.82492704776371	-10.6199110383667\\
6.7782326445042	-10.56607852387\\
6.73122189067907	-10.5114156418063\\
6.68389842302719	-10.4559249015439\\
6.63626211836209	-10.39961137117\\
6.58831980133055	-10.3424759667774\\
6.54007459632236	-10.2845221703343\\
6.49152945404376	-10.2257537932708\\
6.44268714983434	-10.166174979661\\
6.3935502823238	-10.1057902093625\\
6.34412127245344	-10.0446043011097\\
6.29440236288856	-9.98262241555932\\
6.24439561784963	-9.91985005828499\\
6.19410292339141	-9.85629308271816\\
6.14352248618035	-9.79195970952786\\
6.0926592297861	-9.72685451694258\\
6.04151450575373	-9.6609844234223\\
5.9900894935679	-9.59435670658383\\
5.93838520368708	-9.52697900586516\\
5.88639911659286	-9.45886120466507\\
5.83413514874887	-9.39000984814697\\
5.78159382144754	-9.32043368125536\\
5.72877550612771	-9.25014182103829\\
5.67567719786115	-9.17914553060006\\
5.62230207341353	-9.10745297419357\\
5.56865009215199	-9.03507440465863\\
5.51472109682287	-8.9620204569205\\
5.46051164882457	-8.8883038647932\\
5.40602439891221	-8.81393440142937\\
5.35125890331242	-8.73892386861032\\
5.29621159792268	-8.66328609726399\\
5.24088479962316	-8.5870321325108\\
5.18527791313206	-8.51017497027031\\
5.12938735459393	-8.43272959622252\\
5.07321531319224	-8.35470833141804\\
5.01675843922759	-8.27612688027928\\
4.96001880828933	-8.19699851295071\\
4.90299599507133	-8.11733830420344\\
4.84568691725483	-8.03716323592115\\
4.78809398586525	-7.95648789680664\\
4.73021460180648	-7.87533008975261\\
4.67205143551377	-7.79370540516007\\
4.61360251233939	-7.71163252540602\\
4.55487095644785	-7.62912808523382\\
4.49585558920084	-7.54621172089356\\
4.43656021480979	-7.46290117356136\\
4.37698465809855	-7.37921712911932\\
4.31713366721638	-7.29517852295024\\
4.25700832030801	-7.2108072145474\\
4.19661461748556	-7.12612345473087\\
4.13595519002606	-7.04115043728069\\
4.07503764975637	-6.955909892685\\
4.01386653943769	-6.8704265567039\\
3.95244962650224	-6.78472488589863\\
3.89079751755093	-6.69882938818535\\
3.82891867324143	-6.61276751111139\\
3.76682649927367	-6.52656592072594\\
3.70453258041755	-6.44025441827926\\
3.64205211712014	-6.35386315100122\\
3.57940366995884	-6.26742296525471\\
3.51660495946217	-6.18096801212546\\
3.45367905688329	-6.09453255554588\\
3.39064859507086	-6.00815453330771\\
3.32754059145952	-5.92187316822396\\
3.26438630593067	-5.83572938648321\\
3.20121766079944	-5.74976825289505\\
3.13807151075361	-5.66403694129755\\
3.0749895484292	-5.5785852088483\\
3.01201529124944	-5.4934676070731\\
2.94919886413467	-5.40874118287209\\
2.88659274677894	-5.32446845766413\\
2.82425552552725	-5.24071574104265\\
2.76225177679183	-5.15755369580586\\
2.70064955884253	-5.07505932776878\\
2.63952435548961	-4.99331412655568\\
2.5789555222867	-4.91240662695797\\
}--cycle;
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.73863406900094	-2.79863564557914\\
0.638177624917446	-4.0598187117944\\
6.4483707956814	-13.7364929503129\\
8.54882723976489	-12.4753098840977\\
2.73863406900094	-2.79863564557914\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.20894092221756	-4.05785732645795\\
3.62933527762265	-4.75800947448578\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.52857576695076	-5.06680377943016\\
1.94897012235585	-5.76695592745799\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.4191380999201	-4.40793340047187\\
1.73877294465331	-5.41687985344408\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
6.69710430992838	-11.7710399137612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.69710430992838	-11.7710399137612\\
8.68925878595004	-15.0889037662523\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.32708970985923	-10.9164906132612\\
7.74748406526432	-11.616642761289\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.64672455459244	-11.9254370662334\\
6.06711890999753	-12.6255892142612\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.53728688756178	-11.2665666872751\\
5.85692173229499	-12.2755131402473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.2828252636613	-15.3632231624223\\
8.18236881957777	-16.6244062286375\\
11.1937651205408	-21.6397818196124\\
13.2942215646242	-20.3785987533971\\
10.2828252636613	-15.3632231624223\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.5586829759595	-19.6295268749839\\
12.9790773313646	-20.3296790230117\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.8783178206927	-20.6384733279561\\
11.2987121760978	-21.3386254759839\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.1778782081042	-15.6643795060507\\
10.5982725635093	-16.3645316540786\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.49751305283739	-16.6733259590229\\
8.91790740824248	-17.3734781070508\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12.7688801536621	-19.9796029489978\\
11.0885149983953	-20.98854940197\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.3880753858067	-16.0144555800646\\
8.70771023053993	-17.0234020330369\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.68925878595004	-15.0889037662523\\
11.9286975760287	-20.4840761754839\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.91389732717762	-7.16614054365759\\
5.09805295643188	-9.16129726933812\\
5.6371747663082	-10.0028789441538\\
6.09451147691863	-10.658307740828\\
6.51323160675305	-11.2053236338617\\
6.93808941355142	-11.707206595618\\
7.33660886141422	-12.1298943231902\\
7.75432347936443	-12.5227762187201\\
8.13788772863493	-12.8385250491518\\
8.55964256020795	-13.1406786924433\\
9.00620106020551	-13.4158782157614\\
9.47089708492914	-13.6594906248669\\
9.95187554881725	-13.8706044262824\\
10.4476973637084	-14.0484848546694\\
10.9564696892969	-14.1922564310334\\
11.4752700918325	-14.3009562821155\\
11.9982784826463	-14.3736360202277\\
12.5233450703956	-14.4104514508895\\
13.049267073695	-14.4115440558949\\
13.5769521068647	-14.3766772530318\\
14.115515021131	-14.3034698237163\\
14.6070022305555	-14.2029923838358\\
15.1137633108725	-14.0667406065369\\
15.6352600689267	-13.8944383743122\\
16.2495163392	-13.6538442574662\\
16.8811341733288	-13.3687722212311\\
17.5260036673996	-13.0430862880818\\
18.2608076378205	-12.6346416010835\\
19.0804685141236	-12.1379649720176\\
19.8957788225562	-11.6058031162121\\
20.7805561924848	-10.9887169056823\\
21.6471895897554	-10.3452513367549\\
22.4909892217362	-9.67983507982483\\
23.3074891471268	-8.99508265102061\\
24.092336472811	-8.2923255826045\\
24.7742818479494	-7.63876575396829\\
25.4225599050255	-6.97177323123279\\
26.0337774877975	-6.29188692446601\\
26.549461450972	-5.66960366831977\\
27.0305417007433	-5.03782948348958\\
27.4752702555681	-4.39702609330016\\
27.8821365487855	-3.74773610957454\\
28.2110993785497	-3.16372638494617\\
28.5085835091849	-2.57351998201207\\
28.7739414010297	-1.97754355251075\\
29.0066598609535	-1.37615052489124\\
29.2063041685031	-0.769651223831882\\
29.3724166935304	-0.15858297739404\\
29.5045594672672	0.456339586676471\\
29.6023723344631	1.0745231649472\\
29.6654945915049	1.69519186154575\\
29.6935875319434	2.31720973030297\\
29.6863942179414	2.93927512555626\\
29.6437452514824	3.5600332504295\\
29.5655800076756	4.17788845344739\\
29.4519815506638	4.79105212947599\\
29.3031799782976	5.39765773276834\\
29.119535684036	5.99584032073851\\
28.9015661275903	6.58365592010271\\
28.6499424426698	7.15913844388501\\
28.3654592515522	7.72037690996049\\
28.0490044682854	8.2655543120764\\
27.7015808151368	8.79289435409591\\
27.324290591301	9.30069004520695\\
26.9183089571126	9.78733367449432\\
26.484840002763	10.2513514797224\\
26.0251298433779	10.6913688020908\\
25.5404744010184	11.1060967219754\\
25.0322027766275	11.4943434390539\\
24.5016548836668	11.8550235433546\\
23.9501897824577	12.1871438800894\\
23.3791882794774	12.4897992027943\\
22.7900556135386	12.7621701683551\\
22.1842086659241	13.003529198723\\
21.5630717682121	13.2132406796066\\
20.928087435589	13.390757730823\\
20.2807150734057	13.5356259026057\\
19.622426449964	13.6474875889202\\
18.9546933482702	13.7260869525672\\
18.2789895643571	13.7712720584457\\
17.596785157607	13.7829988918068\\
16.9095399517516	13.7613348677547\\
16.2186968909555	13.7064617058029\\
15.5256631133681	13.6186759209111\\
14.8318018853801	13.4983880337354\\
14.1384277746261	13.3461219679928\\
13.6194794489092	13.2113157880629\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.18068819606302	-5.63949987247973\\
3.70238613699171	-6.32047246315985\\
4.25489586784549	-7.09493728018372\\
4.87397696073548	-8.02221468100737\\
6.68774707246114	-10.7951364788399\\
7.19752677851478	-11.4774624412024\\
8.15023485260154	-12.6720611385919\\
8.51379866837434	-13.0543879370888\\
8.85467363150098	-13.3647227830139\\
9.2185313126568	-13.6465659009126\\
9.54847230190375	-13.8617914350977\\
9.89403731448998	-14.0499852910412\\
10.2538132088584	-14.2088349205302\\
10.6260502727295	-14.3362935527469\\
11.0084654262034	-14.431340183855\\
11.3988598423345	-14.4931475653863\\
11.7948676651095	-14.5224449876012\\
12.1947544895214	-14.5209743043483\\
12.6668349805663	-14.4841229901781\\
13.2242437144909	-14.4073379504692\\
13.8023690557181	-14.2942298570411\\
14.4009462767268	-14.1438166396424\\
15.0184760380532	-13.956443011512\\
15.7323613305941	-13.7034127739376\\
16.4616999797881	-13.4090354430622\\
17.2836893635214	-13.038718967143\\
18.1112716043529	-12.6288734850059\\
19.0210069145085	-12.1390685655592\\
19.9236641183932	-11.6143095099865\\
20.8136232845118	-11.0590000383005\\
21.685899683401	-10.4760978562694\\
22.53572691911	-9.86741951439918\\
23.3583057986744	-9.23412318912789\\
24.0786016320665	-8.63751709115762\\
24.7689431209123	-8.02154989710018\\
25.361807673746	-7.4509781565855\\
25.9253495285258	-6.86535858993714\\
26.4572999798678	-6.26521323048273\\
26.9556489385982	-5.65110150320462\\
27.4187406572993	-5.02348282987439\\
27.7994937351925	-4.45483678444689\\
28.1501514234266	-3.87665951014813\\
28.4699453579915	-3.28940392793123\\
28.7581475499088	-2.69365283802829\\
29.0140777040537	-2.09011796482072\\
29.2371439508353	-1.47956333165329\\
29.4268605940191	-0.862671344813748\\
29.5827388999296	-0.240363719458376\\
29.7043410313066	0.386298671593174\\
29.7913174536627	1.01632329249937\\
29.8433618446124	1.64863588942069\\
29.8602153000896	2.28185785968639\\
29.8417196485075	2.91443335091019\\
29.7878159794843	3.54484435228519\\
29.69855951705	4.17138591467255\\
29.5741493706739	4.7921927600498\\
29.4149221256883	5.40537285868412\\
29.221325720544	6.00908503772282\\
28.9939480285853	6.60143522433904\\
28.7335126638172	7.18052587056197\\
28.4408444403761	7.74453524806534\\
28.1168407044034	8.29174426793615\\
27.7624993278187	8.82047466338308\\
27.3789033338802	9.32911639376571\\
26.9671992736632	9.81615157818067\\
26.5285528858582	10.2801901257117\\
26.0641742064763	10.7199258349669\\
25.5753168124964	11.1341337297655\\
25.0632692031462	11.5216751783286\\
24.5293348714732	11.8815079267497\\
23.9748358982454	12.2126768510179\\
23.4011222227885	12.5143066387744\\
22.809569344453	12.7856038759697\\
22.2015684756849	13.0258621220817\\
21.5785219976852	13.2344632120551\\
20.9418509790126	13.4108756637125\\
20.2929968172061	13.5546576946283\\
19.6334129696504	13.6654628359621\\
18.964556518067	13.7430443122426\\
18.287885664164	13.7872580137894\\
17.6048559269404	13.7980662295779\\
16.9169127332169	13.775541224881\\
16.2254854351071	13.7198681444058\\
15.5319682413386	13.6313456681236\\
14.8377118908055	13.5103851662515\\
14.1440191229057	13.3575102665586\\
13.6248752980321	13.2222885218252\\
};
\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.57895552228671	-4.91240662695797\\
3.76682649927367	-6.52656592072594\\
6.0926592297861	-9.72685451694258\\
6.63626211836209	-10.39961137117\\
7.14260808665004	-10.9733312291776\\
7.6063450304494	-11.4458117513092\\
8.00658120766568	-11.807565840385\\
8.37035816817921	-12.0930610138836\\
8.65444109625195	-12.2752065406726\\
8.90554048260631	-12.3949758195027\\
9.15060998736318	-12.4765295386014\\
9.44806386780362	-12.5415980115688\\
9.78913548493426	-12.5841495035057\\
10.2045749262695	-12.6025621415562\\
10.6894918738511	-12.5893245064321\\
11.2355767943542	-12.5401553841752\\
11.8337688695895	-12.4539902243205\\
12.5574160975473	-12.3147943230418\\
13.4106742392364	-12.1134573496821\\
14.3920232803666	-11.8454961816444\\
15.5886510624629	-11.4817737705067\\
16.9948692108287	-11.0180130475989\\
18.5000362184977	-10.4864723815302\\
19.8935099199838	-9.95862532259771\\
21.0691380908667	-9.47701278731462\\
22.0283509798725	-9.04998794123175\\
22.8637693394579	-8.64491391122172\\
23.6587897026729	-8.22252909118632\\
24.336469679565	-7.82674160847517\\
24.9765724434369	-7.41530962820379\\
25.578757050681	-6.98709005620604\\
26.1431660170826	-6.54089204691111\\
26.6134848536924	-6.1281721540717\\
27.0547717947173	-5.69921925458655\\
27.4674350795424	-5.25296744971042\\
27.8516078591503	-4.78852710748695\\
28.2071954802665	-4.30518112102052\\
28.5339310797509	-3.80234656144622\\
28.8313364735899	-3.27967504391953\\
29.0986704486817	-2.73726528778176\\
29.3350260895858	-2.17567648378298\\
29.5394386734607	-1.59586729760374\\
29.7109550473464	-0.999154934679908\\
29.8486523760651	-0.387367478312761\\
29.9517329274512	0.237250014085514\\
30.0195970567595	0.87225283905158\\
30.0518508026613	1.51508344927461\\
30.0483054250013	2.16289901617167\\
30.0090083419244	2.81270951035408\\
29.9342189443426	3.46164609993068\\
29.8243844147254	4.10688451903877\\
29.6801362211047	4.74562257251342\\
29.5022476472778	5.37522745628218\\
29.2915643944941	5.9933525861889\\
29.0490047798767	6.59781818368658\\
28.775538169829	7.18662377551294\\
28.4721327321988	7.75800582082625\\
28.1397212455842	8.31043072804529\\
27.7792334558833	8.84249272558223\\
27.3915912737356	9.35290417491065\\
26.9777037950174	9.84048601733269\\
26.538441337039	10.3041777509655\\
26.0746834790016	10.7429703002308\\
25.5873430738387	11.1558878294612\\
25.0773769402972	11.5419867339331\\
24.5457840485222	11.9003646245786\\
23.9936256573249	12.2301535042454\\
23.4220427874994	12.530521097888\\
22.8322601153912	12.8006827260654\\
22.2255766284913	13.0399171836109\\
21.603355851494	13.2475795167747\\
20.9670266236442	13.4231083840502\\
20.3180742845048	13.5660367840575\\
19.6580218992665	13.6760020845562\\
18.988410945449	13.7527527387725\\
18.3107877028786	13.7961511620018\\
17.626691901525	13.8061755168617\\
16.9376425314261	13.7829203312805\\
16.2451285172016	13.726595654363\\
15.5505880061604	13.6375242254965\\
14.8553998018583	13.5161376007057\\
14.1608803580112	13.3629734234625\\
13.6411873194084	13.2276289130827\\
};
\end{axis}
\end{tikzpicture}%

==> path_xy_straight_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-6,
xmax=0,
ymin=-0.4,
ymax=0.1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
-0.253281073602018	-0.0405095704394149\\
-0.42041349190109	-0.0669424826853202\\
-0.586112195526379	-0.0928254845109615\\
-0.75034348145032	-0.118082187627449\\
-0.913085848902961	-0.142637544782175\\
-1.07432822920995	-0.166417507752976\\
-1.23406692871516	-0.189348519039018\\
-1.39230089997004	-0.211356837143792\\
-1.47085237543045	-0.221991692294685\\
-1.54902489674176	-0.232367717242942\\
-1.62681560327292	-0.242475262722627\\
-1.70422002488732	-0.25230450281073\\
-1.78123160954545	-0.261845409585805\\
-1.85784119217451	-0.271087732171643\\
-1.93403640266353	-0.280020982264678\\
-2.00980101190345	-0.288634428607565\\
-2.08511421618115	-0.296917103243186\\
-2.15994986199639	-0.304857822747772\\
-2.23427561553631	-0.312445227978227\\
-2.30805208363823	-0.319667846151448\\
-2.38123189610785	-0.326514179271045\\
-2.45375876272475	-0.332972822993079\\
-2.52556652211777	-0.339032619936665\\
-2.59657820385487	-0.344682851154012\\
-2.66670512944351	-0.349913468934215\\
-2.73584608231204	-0.354715373285031\\
-2.8038865810189	-0.359080733283312\\
-2.87069829364276	-0.36300335298649\\
-2.93613863422176	-0.366479079750414\\
-3.00005058387619	-0.369506250622767\\
-3.06226277948637	-0.37208617002432\\
-3.12258991113189	-0.374223609273515\\
-3.18083346558933	-0.375927315769209\\
-3.23678284676869	-0.377210516972026\\
-3.29025232205885	-0.37809193922159\\
-3.34164141117467	-0.378600455668527\\
-3.39145581517335	-0.378762039013986\\
-3.43975507193917	-0.378598228097985\\
-3.48660595446647	-0.378129400757889\\
-3.53208208498494	-0.377374550298986\\
-3.57626346707471	-0.376351086609543\\
-3.61923595546719	-0.375074663866108\\
-3.66109068241548	-0.373559035758793\\
-3.70192345806131	-0.371815938276498\\
-3.7418341603036	-0.369854999354948\\
-3.7809261274565	-0.367683674117967\\
-3.81930556462076	-0.365307204035205\\
-3.8570809723086	-0.362728598068641\\
-3.89436260355894	-0.359948633770512\\
-3.93126195363267	-0.356965876307619\\
-3.9678912844383	-0.35377671350005\\
-4.00436318413862	-0.350375405154625\\
-4.04079016094191	-0.346754145224244\\
-4.077284268889	-0.342903135614741\\
-4.1139567624984	-0.338810670773987\\
-4.1509177764107	-0.33446323251933\\
-4.18827602565862	-0.329845594876764\\
-4.22613852185702	-0.324940939008296\\
-4.26461030043605	-0.319730978584555\\
-4.30379415400639	-0.31419609621087\\
-4.34379036702978	-0.308315491731043\\
-4.38469644715286	-0.30206734340897\\
-4.42660684883393	-0.295428983119563\\
-4.46961268524058	-0.288377086762666\\
-4.51380142481386	-0.280887881142587\\
-4.55925656937893	-0.272937368526682\\
-4.60605731123286	-0.264501570004246\\
-4.65427816726096	-0.255556788606274\\
-4.7032899067277	-0.246212437266985\\
-4.75174731640837	-0.236725978795282\\
-4.79958414502283	-0.22711662210523\\
-4.84676840969499	-0.217397389936391\\
-4.89326859077694	-0.207581605887082\\
-4.93905367641629	-0.197682878095145\\
-4.98409320723542	-0.187715082552704\\
-5.02835732103805	-0.177692346069207\\
-5.07181679745605	-0.167629028895878\\
-5.11444310244684	-0.157539707023505\\
-5.15620843254989	-0.147439154164246\\
-5.19708575880892	-0.137342323426792\\
-5.23704887026478	-0.127264328692935\\
-5.27607241692278	-0.117220425702215\\
-5.35120403921928	-0.097296809486946\\
-5.42229683424	-0.0776965892736756\\
-5.48918316345042	-0.0585448148334686\\
-5.55171300471482	-0.0399668359452452\\
-5.60975511190589	-0.0220876815556403\\
-5.66319807333597	-0.00503136967158291\\
-5.71195126874257	0.0110798017705029\\
-5.75594571368145	0.0261259837644579\\
-5.79513478091208	0.0399905255434172\\
-5.82949478922467	0.0525607449749588\\
-5.85902545114349	0.0637287204891548\\
-5.88375017203398	0.073392104683486\\
-5.91193597419458	0.084858170038359\\
-5.93333640029106	0.0940481094449082\\
-5.93776696785216	0.0960550687193926\\
-5.92457954731451	0.0901760259597415\\
-5.90538673220333	0.0819518430436803\\
-5.87871156753583	0.0709161586189886\\
-5.84548589712718	0.0576409385976353\\
};
\end{axis}
\end{tikzpicture}%

==> path_z2_eight_rev_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=55,
xlabel={$t$ [s]},
ymin=-9,
ymax=9,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.13)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.17,.5)},anchor=south},
ylabel={$\tilde z_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.86717796867242e-05\\
0.619999999999997	0.501024110568252\\
1.26	0.973358962855599\\
2.14	1.57866583448563\\
5.04	3.51439042815146\\
5.71	3.89818723043592\\
6.36	4.2334375943737\\
7.03	4.5423800565312\\
8	4.95133907061347\\
9.69	5.62911185012466\\
10.46	5.89321792903973\\
11.47	6.20536169902648\\
12.45	6.47344076599949\\
13.39	6.69755381884436\\
14.33	6.88887250552558\\
15.26	7.04540243399293\\
16.15	7.1646472496118\\
17.06	7.25547779271609\\
18.02	7.31732294896916\\
18.97	7.3442457415352\\
19.9	7.33770343843184\\
20.8	7.30069144497993\\
21.74	7.22998703607804\\
22.65	7.13076389320665\\
23.62	6.99202066856914\\
24.64	6.81216223700209\\
25.7	6.59332195949536\\
26.73	6.34586217464616\\
27.72	6.07208681708395\\
28.7	5.7643039457668\\
29.63	5.43866544481513\\
30.69	5.03130105580753\\
31.79	4.5748960029866\\
33.53	3.81143336903546\\
35.71	2.85702236273151\\
36.93	2.35866258122496\\
37.98	1.96403702958204\\
38.93	1.63972136924848\\
39.86	1.35517813733943\\
40.81	1.09957349147987\\
41.76	0.879514763809098\\
42.68	0.699258792622551\\
43.62	0.546554545418694\\
44.66	0.411488168996939\\
45.71	0.306781080496371\\
46.93	0.21855807556372\\
48.23	0.155607468846448\\
49.93	0.107563723368791\\
52.34	0.0783289658543396\\
55.01	0.068309561486501\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.86717796867242e-05\\
0.630000000000003	0.387460107989142\\
1.31	0.767449687552251\\
2.16	1.20385150468805\\
3.11	1.65664387751264\\
3.86	1.98152693104272\\
4.42	2.18900130244529\\
4.99	2.36601132627323\\
5.58	2.51481077728975\\
6.23	2.6451952896933\\
6.98	2.76185775191897\\
7.79	2.85529497040505\\
8.63	2.91998259943979\\
9.44	2.95184631709806\\
10.28	2.9528547825195\\
11.12	2.92123159087924\\
11.95	2.85785097336307\\
12.77	2.76349506346137\\
13.57	2.64098551798852\\
14.66	2.43611844590354\\
17.23	1.91635621717133\\
19.62	1.44246393749923\\
21.35	1.13437407547816\\
22.74	0.91757804146102\\
24.12	0.732499507463267\\
25.5	0.577703961953887\\
27.01	0.440984561351847\\
28.64	0.327282762480266\\
30.43	0.23583835706593\\
32.59	0.160876465098994\\
35.04	0.107784968397205\\
38.35	0.0674177820402448\\
44.23	0.0337156690156419\\
54.54	0.00966959881937868\\
};
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6.86717796885006e-05\\
0.6	0.368067124928112\\
1.07	0.619718003803079\\
1.58	0.855974326812129\\
2.16	1.08794056915085\\
2.81	1.31297226480056\\
3.54	1.53158656097711\\
4.22	1.70261901359976\\
4.73	1.8008136766213\\
5.26	1.86936149233115\\
5.83	1.90986022711144\\
6.53	1.92642842514258\\
7.26	1.91172701029358\\
8.04	1.8637411249622\\
9	1.77092199264093\\
9.93	1.6683510776507\\
};
\end{axis}
\end{tikzpicture}%

==> path_z2_straight_SS2T_MS2T_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$t$ [s]},
ymin=-7,
ymax=7,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.2,.5)},anchor=south},
ylabel={$\tilde z_2$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.5	0.00784624814450297\\
1	0.0317050999199893\\
1.5	0.0715444831367478\\
2	0.126672013043901\\
2.59999999999999	0.211080840166076\\
3.3	0.329662363512625\\
4.09999999999999	0.481951005005911\\
4.8	0.63207291071059\\
5.3	0.753969177563079\\
5.8	0.893010397823943\\
6.2	1.01952635122606\\
6.7	1.19684125977852\\
7.3	1.42780461752328\\
7.90000000000001	1.67648523302276\\
8.59999999999999	1.98686603765793\\
9.3	2.31595202431721\\
10.2	2.7598002960892\\
12.9	4.10974484886647\\
14.4	4.82369330757722\\
14.9	5.03508651011877\\
15.4	5.22714330658103\\
15.9	5.39802028754016\\
16.4	5.54673452030504\\
16.9	5.67319724193661\\
17.4	5.77811877770689\\
17.9	5.86283689934014\\
18.4	5.93039184331198\\
19	5.99400021652193\\
19.6	6.04185960102909\\
20.2	6.07440402019213\\
20.8	6.08892694016401\\
21.4	6.0836586411432\\
22	6.06010618462473\\
22.6	6.01897478469699\\
23.2	5.96073969971401\\
23.8	5.88567917327262\\
24.4	5.79371678680342\\
25	5.68476423829711\\
25.6	5.55889072833975\\
26.2	5.41645109767103\\
26.8	5.25817155262673\\
27.5	5.05504266803973\\
28.2	4.83444759455072\\
29	4.56506135247474\\
30.1	4.17442413701374\\
32.9	3.16818510934073\\
33.9	2.83184127921957\\
34.8	2.54670745276702\\
35.7	2.28003206922912\\
36.6	2.03257925931854\\
37.5	1.80447777098905\\
38.4	1.5954504203962\\
39.3	1.40496361529451\\
40.2	1.23231536770616\\
41.1	1.07668376775437\\
42	0.937156778691005\\
43	0.799818495926118\\
44	0.679726620561681\\
45.1	0.565787522474238\\
46.2	0.468952344835884\\
47.4	0.380521048927051\\
48.7	0.302229209115325\\
50.1	0.235047869757665\\
51.7	0.175963509463216\\
53.5	0.127083353339941\\
55.6	0.087387808032986\\
58.2	0.0558258936997476\\
61.7	0.0317403641285381\\
66.9	0.0148721546225232\\
70.1	0.00959329232425432\\
};
\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.700000000000003	-0.206090627869486\\
1.3	-0.363289433463095\\
1.8	-0.473136945823157\\
2.3	-0.562032219068783\\
2.8	-0.6299112752328\\
3.3	-0.677268866777069\\
3.8	-0.70590702960817\\
4.40000000000001	-0.720617027332651\\
5	-0.718104468066286\\
5.59999999999999	-0.700260737097182\\
6.2	-0.667145109650377\\
6.90000000000001	-0.610264961078627\\
7.59999999999999	-0.537335293444301\\
8.40000000000001	-0.4361680259791\\
11.2	-0.0661618793456569\\
12.1	0.0265265350419384\\
13	0.102047698028684\\
13.9	0.161431845771133\\
14.9	0.210222004936981\\
16	0.245418807309576\\
17.2	0.265055505423334\\
18.5	0.268578907003089\\
20.1	0.254459935337749\\
22.3	0.21549430844523\\
29.3	0.0788713631475986\\
32.4	0.0420127453397328\\
35.9	0.0180603803637496\\
40.6	0.00451744748227156\\
49.3	0.000266037001935615\\
70.1	5.12792753113445e-05\\
};
\addplot [color=green, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1.2	-0.154629052267167\\
2.1	-0.25230450281073\\
2.8	-0.312445227978227\\
3.5	-0.35471537328503\\
4.1	-0.374223609273514\\
4.8	-0.378129400757889\\
5.6	-0.365307204035206\\
6.5	-0.33446323251933\\
7.2	-0.295428983119562\\
7.8	-0.246212437266985\\
10.9	0.0399905255434181\\
11.6	0.0776293207209484\\
12.2	0.094048109444909\\
12.8	0.0938091810265647\\
13.5	0.0748714258597865\\
13.9	0.0576409385976362\\
};
\end{axis}
\end{tikzpicture}%

==> stability_region_LQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-2.3,
xmax=2.3,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta_3$ [rad]},
ymin=-2.3,
ymax=2.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\beta_2$ [rad]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	-1.05\\
-0.45	-1.05\\
-0.3	-1\\
-0.15	-0.95\\
-0.0499999999999998	-0.9\\
0.15	-0.8\\
0.25	-0.7\\
0.3	-0.65\\
0.4	-0.55\\
0.45	-0.45\\
0.5	-0.3\\
0.55	-0.0499999999999998\\
0.6	0.65\\
0.6	0.7\\
0.6	0.75\\
0.6	0.8\\
0.6	0.85\\
0.6	0.9\\
0.6	0.95\\
0.55	1\\
0.5	1.05\\
0.45	1.05\\
0.3	1\\
0.15	0.95\\
0.0499999999999998	0.9\\
-0.15	0.8\\
-0.25	0.7\\
-0.3	0.65\\
-0.4	0.55\\
-0.45	0.45\\
-0.5	0.3\\
-0.55	0.0499999999999998\\
-0.6	-0.65\\
-0.6	-0.7\\
-0.6	-0.75\\
-0.6	-0.8\\
-0.6	-0.85\\
-0.6	-0.9\\
-0.6	-0.95\\
-0.55	-1\\
-0.5	-1.05\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> traj_kappa0_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
xlabel={$t$ [s]},
ymin=-0.3,
ymax=0.3,
xlabel style={font=\color{white!15!black},at={(axis description cs:0.5,-0.17)},anchor=north},
ylabel style={font=\color{white!15!black},at={(axis description cs:-0.13,.5)},anchor=south},
ylabel={$\kappa_0$ [m$^{-1}$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

\addplot [color=blue, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
0	-0.21621621621621\\
3.39	-0.216216216210285\\
3.43000000000001	-0.211016216210282\\
3.44	-0.210198942575474\\
3.48999999999999	-0.210198942575474\\
4.48	-0.0816938050198814\\
4.5	-0.0792663258376507\\
4.58	-0.0688663258376465\\
4.59	-0.0680270266986867\\
4.68000000000001	-0.0563270266986819\\
4.69	-0.0553718764566327\\
4.78	-0.043671876456628\\
4.79000000000001	-0.0429470801833389\\
4.88	-0.0312470801833484\\
4.89	-0.0304776235874868\\
4.98	-0.0187776235874821\\
4.98999999999999	-0.0181465178757634\\
5.08	-0.00644651787575867\\
5.09	-0.00590651754633598\\
5.18000000000001	0.00579348245365452\\
5.19	0.00636344678289902\\
5.28	0.0180634467829037\\
5.29000000000001	0.0183012824863482\\
5.38	0.0300012824863387\\
5.39	0.0305636922200989\\
5.48	0.0420659413317708\\
5.48999999999999	0.0420659413317708\\
5.58	0.0537659413317613\\
5.59	0.0544179693915083\\
5.67	0.0648179693915125\\
5.68000000000001	0.0654957931490117\\
5.69	0.0654957931490117\\
5.78	0.0771957931490164\\
5.79000000000001	0.0778403138435664\\
5.87	0.0882403138435706\\
5.88	0.0888177386655826\\
5.89	0.0888177386655826\\
5.98	0.10051337991186\\
5.98999999999999	0.10051337991186\\
6.07000000000001	0.110913379911864\\
6.08	0.111416881496453\\
6.09	0.111416881496453\\
6.16	0.120516881496457\\
6.17	0.12086557450769\\
6.19	0.12086557450769\\
6.27	0.13126557450768\\
6.28	0.132270645585166\\
6.29000000000001	0.132270645585166\\
6.34	0.138770645585154\\
6.34999999999999	0.139126242213834\\
6.39	0.139126242213834\\
6.40000000000001	0.140426242213834\\
6.41	0.141382707054603\\
6.48999999999999	0.141382707054603\\
6.5	0.141926669468063\\
6.59	0.141926669468063\\
6.59999999999999	0.142173374204347\\
6.89	0.142378220703364\\
6.90000000000001	0.143437891855314\\
6.98999999999999	0.143437891855314\\
7.06	0.152537891855317\\
7.07000000000001	0.153029954790142\\
7.09	0.153029954790142\\
7.16	0.162129954790146\\
7.18000000000001	0.1622622886063\\
7.19	0.1622622886063\\
7.25	0.170062288606303\\
7.26000000000001	0.170818787891733\\
7.29000000000001	0.170818787891733\\
7.34999999999999	0.17858597746617\\
7.39	0.17858597746617\\
7.44	0.185085977466173\\
7.45	0.185809453093711\\
7.48999999999999	0.185809453093711\\
7.54000000000001	0.192264428675912\\
7.59	0.192264428675912\\
7.63	0.197464428675914\\
7.64	0.198293746084431\\
7.69	0.198293746084431\\
7.73	0.203493746084433\\
7.75	0.2036676221703\\
7.79000000000001	0.2036676221703\\
7.82000000000001	0.207567622170302\\
7.83	0.208610366068569\\
7.89	0.208610366068569\\
7.92	0.212510366068557\\
7.93000000000001	0.213320436151747\\
7.98999999999999	0.213320436151747\\
8.01000000000001	0.215920436151748\\
8.02	0.216211925164387\\
9.79000000000001	0.216216190494848\\
9.8	0.215682822426487\\
9.89	0.215682822426487\\
9.91	0.213082822426486\\
9.92	0.212055243625613\\
9.98999999999999	0.212055243625613\\
10.02	0.208205028912403\\
10.09	0.208205028912403\\
10.12	0.204305028912401\\
10.14	0.204178853649026\\
10.19	0.204178853649026\\
10.22	0.200278853649024\\
10.23	0.199992542216194\\
10.29	0.199992542216194\\
10.32	0.196092542216206\\
10.33	0.195661949359334\\
10.39	0.195661949359334\\
10.42	0.191761949359346\\
10.43	0.191202993816063\\
10.49	0.191202993816063\\
10.52	0.187302993816061\\
10.53	0.186631158537125\\
10.59	0.186631158537125\\
10.62	0.182731158537123\\
10.63	0.181961419085823\\
10.69	0.181961419085823\\
10.72	0.178061419085822\\
10.73	0.177208207965833\\
10.79	0.177208207965833\\
10.82	0.173308207965832\\
10.83	0.172385376786607\\
10.89	0.172385376786607\\
10.92	0.168485376786606\\
10.93	0.167506172150098\\
10.99	0.167506172150098\\
11.02	0.163606172150111\\
11.03	0.162583212784739\\
11.09	0.162583212784739\\
11.12	0.158683212784737\\
11.13	0.157628474185316\\
11.19	0.157628474185316\\
11.23	0.152653277798748\\
11.29	0.152653277798748\\
11.33	0.147668285821709\\
11.39	0.147668285821709\\
11.43	0.142683494178186\\
11.49	0.142683494178186\\
11.53	0.137708271668785\\
11.59	0.137708271668785\\
11.62	0.133808271668784\\
11.63	0.132751298490149\\
11.69	0.132751298490149\\
11.72	0.128851298490147\\
11.73	0.127820647962253\\
11.79	0.127820647962253\\
11.82	0.123920647962251\\
11.83	0.122923768238721\\
11.89	0.122923768238721\\
11.92	0.119023768238719\\
11.93	0.118067506247343\\
11.99	0.118067506247343\\
12.02	0.114167506247341\\
12.03	0.113258121376333\\
12.09	0.113258121376333\\
12.12	0.109358121376332\\
12.13	0.108501348432114\\
12.19	0.108501348432114\\
12.22	0.104601348432112\\
12.23	0.103802306206759\\
12.29	0.103802306206759\\
12.32	0.0999023062067579\\
12.33	0.0991657552183085\\
12.39	0.0991657552183085\\
12.42	0.0952657552183069\\
12.43	0.0945957966400499\\
12.49	0.0945957966400499\\
12.52	0.0906957966400483\\
12.53	0.0900961822071054\\
12.59	0.0900961822071054\\
12.62	0.0861961822071038\\
12.63	0.0856701916832776\\
12.69	0.0856701916832776\\
12.72	0.081770191683276\\
12.73	0.0813207679210279\\
12.79	0.0813207679210279\\
12.82	0.0774207679210264\\
12.83	0.0770503728458181\\
12.89	0.0770503728458181\\
12.92	0.0731503728458165\\
12.93	0.0728611714264531\\
12.99	0.0728611714264531\\
13.02	0.0689611714264515\\
13.04	0.0687550194357271\\
13.09	0.0687550194357271\\
13.12	0.0648550194357256\\
13.14	0.0647333973604418\\
13.19	0.0647333973604418\\
13.22	0.0608333973604545\\
13.29	0.0607975832997312\\
13.32	0.0569485672096874\\
13.39	0.0569485672096874\\
13.42	0.0531865264889575\\
13.49	0.0531865264889575\\
13.52	0.049511630629695\\
13.59	0.049511630629695\\
13.61	0.0469116306296939\\
13.62	0.045924222190834\\
13.69	0.045924222190834\\
13.71	0.0433242221908472\\
13.72	0.0424244709382009\\
13.79	0.0424244709382009\\
13.81	0.0398244709381999\\
13.82	0.0390124174427484\\
13.89	0.0390124174427484\\
13.91	0.0364124174427616\\
13.92	0.0356879178087866\\
13.99	0.0356879178087866\\
14.01	0.0330879178087855\\
14.02	0.0324507022377105\\
14.09	0.0324507022377105\\
14.11	0.0298507022377095\\
14.12	0.0293003724646326\\
14.19	0.0293003724646326\\
14.21	0.0267003724646315\\
14.22	0.0262364158033677\\
14.29	0.0262364158033677\\
14.31	0.0236364158033666\\
14.32	0.0232582249200419\\
14.39	0.0232582249200419\\
14.41	0.0206582249200409\\
14.42	0.0203650927736874\\
14.49	0.0203650927736874\\
14.51	0.0177650927736863\\
14.53	0.0175562294828211\\
14.59	0.0175562294828211\\
14.61	0.01495622948282\\
14.63	0.014830786718818\\
14.69	0.014830786718818\\
14.71	0.0122307867188169\\
14.77	0.0121878375691864\\
14.79	0.0121878375691864\\
14.81	0.00962640487222188\\
14.89	0.00962640487222188\\
14.91	0.00714504193348375\\
14.99	0.00714504193348375\\
15.01	0.00474224607026486\\
15.09	0.00474224607026486\\
15.1	0.00344224607026433\\
15.11	0.0024169694004712\\
15.19	0.0024169694004712\\
15.2	0.00111696940047068\\
15.21	0.000168125259904173\\
15.29	0.000168125259904173\\
15.3	-0.00113187474009635\\
15.31	-0.00200540610549638\\
15.39	-0.00200540610549638\\
15.4	-0.0033054061054969\\
15.41	-0.00410476637661361\\
15.49	-0.00410476637661361\\
15.5	-0.00540476637659992\\
15.51	-0.00613112117864034\\
15.59	-0.00613112117864034\\
15.6	-0.00743112117864086\\
15.61	-0.00808565343500334\\
15.69	-0.00808565343500334\\
15.7	-0.00938565343500386\\
15.71	-0.00996956249313996\\
15.79	-0.00996956249313996\\
15.8	-0.0112695624931405\\
15.81	-0.0117840606794175\\
15.89	-0.0117840606794175\\
15.9	-0.013084060679418\\
15.91	-0.0135303702597298\\
15.99	-0.0135303702597298\\
16	-0.0148303702597303\\
16.01	-0.015209721087615\\
16.09	-0.015209721087615\\
16.1	-0.0165097210876155\\
16.11	-0.0168233484954783\\
16.19	-0.0168233484954783\\
16.2	-0.0181233484954788\\
16.21	-0.0183724912746186\\
16.29	-0.0183724912746186\\
16.3	-0.0196724912746191\\
16.32	-0.0198583899052949\\
16.39	-0.0198583899052949\\
16.4	-0.0211583899052954\\
16.42	-0.0212822849955359\\
16.49	-0.0212822849955359\\
16.5	-0.0225822849955364\\
16.54	-0.0226454156974825\\
16.59	-0.0226454156974825\\
16.6	-0.023945415697483\\
16.69	-0.0239490185319085\\
16.7	-0.0251943261836658\\
16.79	-0.0251943261836658\\
16.8	-0.0263831519617099\\
16.89	-0.0263831519617099\\
16.9	-0.0275167091913744\\
16.99	-0.0275167091913744\\
17	-0.028596166522064\\
17.09	-0.028596166522064\\
17.1	-0.0296226872067678\\
17.19	-0.0296226872067678\\
17.2	-0.0305974286214621\\
17.29	-0.0305974286214621\\
17.3	-0.0315215414871375\\
17.39	-0.0315215414871375\\
17.4	-0.0323961690734222\\
17.49	-0.0323961690734222\\
17.5	-0.0332224468120188\\
17.59	-0.0332224468120188\\
17.6	-0.0340015016621749\\
17.69	-0.0340015016621749\\
17.7	-0.0347344516294328\\
17.79	-0.0347344516294328\\
17.8	-0.0354224052961598\\
17.89	-0.0354224052961598\\
17.9	-0.0360664614161692\\
17.99	-0.0360664614161692\\
18	-0.0366677086225451\\
18.09	-0.0366677086225451\\
18.1	-0.0372272246790573\\
18.19	-0.0372272246790573\\
18.2	-0.0377460767861919\\
18.29	-0.0377460767861919\\
18.3	-0.0382253208476158\\
18.39	-0.0382253208476158\\
18.4	-0.0386660013128477\\
18.49	-0.0386660013128477\\
18.5	-0.0390691509516898\\
18.59	-0.0390691509516898\\
18.6	-0.0394357904978335\\
18.69	-0.0394357904978335\\
18.7	-0.0397669286487741\\
18.79	-0.0397669286487741\\
18.8	-0.0400635617176022\\
18.89	-0.0400635617176022\\
18.9	-0.0403266734729613\\
18.99	-0.0403266734729613\\
19	-0.0405572349838792\\
19.19	-0.0407562044644862\\
19.21	-0.0409245271297465\\
19.39	-0.0410631350631689\\
19.42	-0.0411729471008897\\
20.39	-0.0410103648332409\\
20.41	-0.0408797728506016\\
20.59	-0.0407295930975948\\
20.61	-0.0405605795240831\\
20.79	-0.0403734721158315\\
20.81	-0.0401689967976466\\
20.99	-0.0399478658314223\\
21	-0.0397107772392076\\
21.09	-0.0397107772392076\\
21.1	-0.0394584152470827\\
21.19	-0.0394584152470827\\
21.2	-0.0391914501914385\\
21.29	-0.0391914501914385\\
21.3	-0.0389105385731057\\
21.39	-0.0389105385731057\\
21.4	-0.0386163232001167\\
21.49	-0.0386163232001167\\
21.5	-0.0383094327448248\\
21.59	-0.0383094327448248\\
21.6	-0.0379904828137398\\
21.69	-0.0379904828137398\\
21.7	-0.0376600749870732\\
21.79	-0.0376600749870732\\
21.8	-0.0373187974189051\\
21.89	-0.0373187974189051\\
21.9	-0.0369672248082935\\
21.99	-0.0369672248082935\\
22	-0.0366059184773775\\
22.09	-0.0366059184773775\\
22.1	-0.0362354264850353\\
22.19	-0.0362354264850353\\
22.2	-0.0358562837009941\\
22.29	-0.0358562837009941\\
22.3	-0.0354690119259971\\
22.39	-0.0354690119259971\\
22.4	-0.0350741199969633\\
22.49	-0.0350741199969633\\
22.5	-0.0346721039006894\\
22.59	-0.0346721039006894\\
22.6	-0.0342634468753857\\
22.69	-0.0342634468753857\\
22.7	-0.033848619586081\\
22.79	-0.033848619586081\\
22.8	-0.033428080190248\\
22.89	-0.033428080190248\\
22.9	-0.0330022745138052\\
22.99	-0.0330022745138052\\
23	-0.0325716361762431\\
23.09	-0.0325716361762431\\
23.1	-0.0321365867251018\\
23.19	-0.0321365867251018\\
23.2	-0.031697535797818\\
23.29	-0.031697535797818\\
23.3	-0.0312548812471221\\
23.39	-0.0312548812471221\\
23.4	-0.0308090093179914\\
23.49	-0.0308090093179914\\
23.5	-0.0303602947796833\\
23.59	-0.0303602947796833\\
23.6	-0.029909101097644\\
23.69	-0.029909101097644\\
23.7	-0.0294557805947164\\
23.79	-0.0294557805947164\\
23.8	-0.0290006746027842\\
23.89	-0.0290006746027842\\
23.9	-0.0285441136412459\\
23.99	-0.0285441136412459\\
24	-0.0280864175708899\\
24.09	-0.0280864175708899\\
24.1	-0.0276278957732217\\
24.19	-0.0276278957732217\\
24.2	-0.0271688473137459\\
24.29	-0.0271688473137459\\
24.3	-0.02670956111686\\
24.39	-0.02670956111686\\
24.4	-0.0262503161385013\\
24.49	-0.0262503161385013\\
24.5	-0.0257913815381272\\
24.59	-0.0257913815381272\\
24.6	-0.0253330168551003\\
24.69	-0.0253330168551003\\
24.7	-0.0248754721903737\\
24.79	-0.0248754721903737\\
24.8	-0.0244189883521813\\
24.89	-0.0244189883521813\\
24.9	-0.0239637970762914\\
24.99	-0.0239637970762914\\
25	-0.0235101211758888\\
25.09	-0.0235101211758888\\
25.1	-0.0230581747156435\\
25.19	-0.0230581747156435\\
25.2	-0.0226081631993651\\
25.29	-0.0226081631993651\\
25.3	-0.0221602837337116\\
25.39	-0.0221602837337116\\
25.4	-0.0217147252195673\\
25.49	-0.0217147252195673\\
25.5	-0.0212716685040562\\
25.59	-0.0212716685040562\\
25.6	-0.0208312865658655\\
25.69	-0.0208312865658655\\
25.7	-0.0203937446903666\\
25.79	-0.0203937446903666\\
25.8	-0.0199592006422762\\
25.89	-0.0199592006422762\\
25.9	-0.0195278048269358\\
25.99	-0.0195278048269358\\
26	-0.0190997004689422\\
26.09	-0.0190997004689422\\
26.1	-0.0186750237761117\\
26.19	-0.0186750237761117\\
26.2	-0.018253904097989\\
26.29	-0.018253904097989\\
26.3	-0.017836464114481\\
26.39	-0.017836464114481\\
26.4	-0.0174228199738025\\
26.49	-0.0174228199738025\\
26.5	-0.0170130814689173\\
26.59	-0.0170130814689173\\
26.6	-0.0166073521932759\\
26.69	-0.0166073521932759\\
26.7	-0.0162057297011557\\
26.79	-0.0162057297011557\\
26.8	-0.0158083056629437\\
26.89	-0.0158083056629437\\
26.9	-0.015415166023601\\
26.99	-0.015415166023601\\
27	-0.0150263911586279\\
27.09	-0.0150263911586279\\
27.1	-0.0146420560053144\\
27.19	-0.0146420560053144\\
27.2	-0.0142622302378328\\
27.29	-0.0142622302378328\\
27.3	-0.0138869784001656\\
27.39	-0.0138869784001656\\
27.4	-0.0135163600537851\\
27.49	-0.0135163600537851\\
27.5	-0.0131504299210263\\
27.59	-0.0131504299210263\\
27.6	-0.0127892380238563\\
27.69	-0.0127892380238563\\
27.7	-0.0124328298262242\\
27.79	-0.0124328298262242\\
27.8	-0.0120812463630813\\
27.89	-0.0120812463630813\\
27.9	-0.0117345243887712\\
27.99	-0.0117345243887712\\
28	-0.0113926964922939\\
28.09	-0.0113926964922939\\
28.1	-0.0110557912346962\\
28.19	-0.0110557912346962\\
28.2	-0.0107238332822703\\
28.29	-0.0107238332822703\\
28.3	-0.0103968435197146\\
28.39	-0.0103968435197146\\
28.4	-0.0100748391842274\\
28.49	-0.0100748391842274\\
28.5	-0.0097578339804727\\
28.59	-0.0097578339804727\\
28.6	-0.00944583820785283\\
28.69	-0.00944583820785283\\
28.7	-0.0091388588493686\\
28.79	-0.0091388588493686\\
28.8	-0.00883689973102264\\
28.89	-0.00883689973102264\\
28.9	-0.00853996159288783\\
28.99	-0.00853996159288783\\
29	-0.00824804221480235\\
29.09	-0.00824804221480235\\
29.1	-0.00796113653379393\\
29.19	-0.00796113653379393\\
29.2	-0.0076792367294729\\
29.29	-0.0076792367294729\\
29.3	-0.0074023323446113\\
29.39	-0.0074023323446113\\
29.4	-0.00713041037116113\\
29.49	-0.00713041037116113\\
29.5	-0.0068634553633018\\
29.59	-0.0068634553633018\\
29.6	-0.00660144952384201\\
29.69	-0.00660144952384201\\
29.7	-0.00634437280440636\\
29.79	-0.00634437280440636\\
29.8	-0.00609220299143942\\
29.89	-0.00609220299143942\\
29.9	-0.00584491581319924\\
29.99	-0.00584491581319924\\
30	-0.00560248500003979\\
30.09	-0.00560248500003979\\
30.1	-0.00536488239414723\\
30.19	-0.00536488239414723\\
30.2	-0.00513207802639215\\
30.39	-0.00490404020433743\\
30.41	-0.00468073557652815\\
30.59	-0.00446212922895484\\
30.61	-0.0042481847531235\\
30.79	-0.00403886432108891\\
30.81	-0.00383412875829947\\
30.99	-0.00363393761443831\\
31.01	-0.00343824923582758\\
31.19	-0.0032470208292068\\
31.21	-0.00306020852633537\\
31.39	-0.00287776745322788\\
31.41	-0.00269965178637221\\
31.59	-0.00252581481619529\\
31.61	-0.00235620900316746\\
31.79	-0.00219078603893763\\
31.81	-0.00202949690029186\\
31.99	-0.00187229190196092\\
32.01	-0.0017191207478362\\
32.19	-0.00156993258842419\\
32.21	-0.0014246760606369\\
32.39	-0.00128329933896509\\
32.41	-0.00114575019016172\\
32.59	-0.00101197601009062\\
32.61	-0.000881923854507249\\
32.79	-0.000755540518809994\\
32.81	-0.000632772533165848\\
32.99	-0.000513566239277452\\
33.01	-0.000397867806000818\\
33.29	-0.000176778605833761\\
33.32	-7.12796821176198e-05\\
33.59	0.000129897458151618\\
33.62	0.000225683883755323\\
33.89	0.000407922516302506\\
33.92	0.000494482448004874\\
34.19	0.000658751753547904\\
34.22	0.00073656786858578\\
34.59	0.000953377826931501\\
34.63	0.00102027676769012\\
34.99	0.00120558736028897\\
35.04	0.00126239966711239\\
35.49	0.00146620363716465\\
35.55	0.00151154078659488\\
36.09	0.00170695711257451\\
36.16	0.0017401153201746\\
37.09	0.0019597741773083\\
37.24	0.00199121074733455\\
41.49	0.00176344716703625\\
41.64	0.00172878729912895\\
42.89	0.001506702902347\\
43.02	0.0014683418165049\\
44.19	0.00125703925918685\\
44.33	0.00121913360109716\\
45.59	0.000999809995064993\\
45.74	0.000964991850878505\\
47.19	0.000738882091212645\\
47.36	0.000709311095107523\\
49.09	0.000487314717204868\\
49.31	0.000453596670226375\\
51.99	0.000225100904032161\\
52.37	0.000199154430163162\\
70.01	-2.99471852827082e-06\\
};
\addplot [color=red, line width=0.7pt, forget plot]
table[row sep=crcr]{%
	0	-0.216216216216196\\
	3.39	-0.216216216216083\\
	3.42	-0.212316216216081\\
	3.43000000000001	-0.211757830258534\\
	3.48999999999999	-0.211757830258534\\
	3.58	-0.20005783025853\\
	3.59	-0.199242005325246\\
	5.28	0.0204579946687034\\
	5.29000000000001	0.0213073429763568\\
	5.38	0.0330073429763615\\
	5.39	0.0333637638430844\\
	5.48	0.0450637638430749\\
	5.48999999999999	0.045157137719599\\
	5.58	0.0568571377195894\\
	5.59	0.0571971149135351\\
	5.67	0.0675971149135393\\
	5.68000000000001	0.0683738283522644\\
	5.69	0.0683738283522644\\
	5.78	0.0800738283522549\\
	5.79000000000001	0.080596114571307\\
	5.87	0.090996114571297\\
	5.89	0.0911435359052604\\
	5.98	0.102843535905251\\
	5.98999999999999	0.103325205193784\\
	6.07000000000001	0.113699421179632\\
	6.09	0.113699421179632\\
	6.17	0.124099421179622\\
	6.19	0.124106563726187\\
	6.27	0.134341570039737\\
	6.29000000000001	0.134341570039737\\
	6.33	0.139541570039739\\
	6.34	0.139796768423878\\
	6.39	0.139796768423878\\
	6.40000000000001	0.141096768423878\\
	6.41	0.141454537552633\\
	6.48999999999999	0.141454537552633\\
	6.5	0.141936185215883\\
	6.59	0.141936185215883\\
	6.59999999999999	0.14217850679843\\
	6.89	0.142379713932286\\
	6.95999999999999	0.142417742751576\\
	12.69	0.14246227854737\\
	12.72	0.146203081457458\\
	12.79	0.146203081457458\\
	12.87	0.156603081457448\\
	12.88	0.156961928122357\\
	12.89	0.156961928122357\\
	12.98	0.168661928122361\\
	12.99	0.168836387125893\\
	13.08	0.180536387125883\\
	13.09	0.181056890046051\\
	13.18	0.192756890046056\\
	13.19	0.192894366445145\\
	13.37	0.216216216206973\\
	17.69	0.216216216211635\\
	17.7	0.214929150491898\\
	17.79	0.214929150491898\\
	20.41	-0.125670848914069\\
	20.43	-0.125861290042309\\
	20.49	-0.125861290042309\\
	20.57	-0.115691217647907\\
	20.59	-0.115691217647907\\
	20.67	-0.105291217647903\\
	20.69	-0.105253331127145\\
	20.76	-0.0961533311271552\\
	20.78	-0.0960256807944546\\
	20.79	-0.0960256807944546\\
	20.85	-0.0882256807944515\\
	20.87	-0.0880432297104932\\
	20.89	-0.0880432297104932\\
	20.94	-0.0815432297104906\\
	20.95	-0.0812970007726648\\
	20.99	-0.0812970007726648\\
	21.03	-0.0760970007726627\\
	21.04	-0.0757214301675617\\
	21.09	-0.0757214301675617\\
	21.12	-0.0718214301675602\\
	21.13	-0.0710515328421053\\
	21.19	-0.0710515328421053\\
	21.22	-0.0672314901940467\\
	21.29	-0.0672314901940467\\
	21.31	-0.0646314901940457\\
	21.32	-0.0641892264748805\\
	21.39	-0.0641892264748805\\
	21.4	-0.0628892264748799\\
	21.41	-0.0618843398118543\\
	21.49	-0.0618843398118543\\
	21.5	-0.0605843398118537\\
	21.51	-0.0601846722909869\\
	21.59	-0.0601846722909869\\
	21.6	-0.0590326000286723\\
	21.69	-0.0590326000286723\\
	21.7	-0.0583110103210487\\
	21.79	-0.0583110103210487\\
	21.8	-0.0579941704383913\\
	21.99	-0.0581059649711335\\
	22	-0.0584849688178224\\
	22.09	-0.0584849688178224\\
	22.1	-0.0592074486338561\\
	22.19	-0.0592074486338561\\
	22.2	-0.0601278878482105\\
	22.29	-0.0601278878482105\\
	22.3	-0.061266829006513\\
	22.39	-0.061266829006513\\
	22.4	-0.0625668290065136\\
	22.46	-0.062606623980912\\
	22.49	-0.062606623980912\\
	22.5	-0.0639066239809125\\
	22.52	-0.0640250560389433\\
	22.59	-0.0640250560389433\\
	22.6	-0.0648847965829304\\
	22.69	-0.0648847965829304\\
	22.7	-0.0656026899986415\\
	22.79	-0.0656026899986415\\
	22.8	-0.066583157047134\\
	22.89	-0.066583157047134\\
	22.9	-0.0677975005149278\\
	22.99	-0.0677975005149278\\
	23	-0.0690975005149284\\
	23.02	-0.0692193683291009\\
	23.09	-0.0692193683291009\\
	23.1	-0.0705193683291014\\
	23.11	-0.070825942545369\\
	23.19	-0.070825942545369\\
	23.2	-0.0721259425453695\\
	23.21	-0.0725952314771945\\
	23.29	-0.0725952314771945\\
	23.3	-0.073895231477195\\
	23.31	-0.0745060011156511\\
	23.39	-0.0745060011156511\\
	23.4	-0.0758060011156516\\
	23.41	-0.0765384507692488\\
	23.49	-0.0765384507692488\\
	23.5	-0.0778384507692493\\
	23.51	-0.0786743729123316\\
	23.59	-0.0786743729123316\\
	23.6	-0.0799743729123321\\
	23.61	-0.0808970725341283\\
	23.69	-0.0808970725341283\\
	23.7	-0.0821970725341288\\
	23.71	-0.0831912009077058\\
	23.79	-0.0831912009077058\\
	23.8	-0.0844912009077063\\
	23.81	-0.085542734685049\\
	23.89	-0.085542734685049\\
	23.91	-0.0879387532954325\\
	23.99	-0.0879387532954325\\
	24.01	-0.0903674981760645\\
	24.09	-0.0903674981760645\\
	24.11	-0.0928181925926168\\
	24.19	-0.0928181925926168\\
	24.21	-0.0952810429694182\\
	24.29	-0.0952810429694182\\
	24.31	-0.0977471028005397\\
	24.39	-0.0977471028005397\\
	24.41	-0.100208244642232\\
	24.49	-0.100208244642232\\
	24.51	-0.102657089007039\\
	24.59	-0.102657089007039\\
	24.61	-0.105086947014996\\
	24.69	-0.105086947014996\\
	24.71	-0.107491764746868\\
	24.79	-0.107491764746868\\
	24.81	-0.109866073212586\\
	24.89	-0.109866073212586\\
	24.9	-0.111166073212587\\
	24.91	-0.112204942084446\\
	24.99	-0.112204942084446\\
	25	-0.113504942084447\\
	25.01	-0.11450393563139\\
	25.09	-0.11450393563139\\
	25.1	-0.115803935631391\\
	25.11	-0.116759072360267\\
	25.19	-0.116759072360267\\
	25.2	-0.118059072360268\\
	25.21	-0.118966787423403\\
	25.29	-0.118966787423403\\
	25.3	-0.120266787423404\\
	25.31	-0.121123898110412\\
	25.39	-0.121123898110412\\
	25.4	-0.122423898110412\\
	25.41	-0.123227523218858\\
	25.49	-0.123227523218858\\
	25.5	-0.124527523218859\\
	25.51	-0.1252752782583\\
	25.59	-0.1252752782583\\
	25.6	-0.126575278258301\\
	25.61	-0.127264834586043\\
	25.69	-0.127264834586043\\
	25.7	-0.128564834586044\\
	25.71	-0.129194268547792\\
	25.79	-0.129194268547792\\
	25.8	-0.130494268547793\\
	25.81	-0.131061870161545\\
	25.89	-0.131061870161545\\
	25.9	-0.132361870161546\\
	25.91	-0.132866153108836\\
	25.99	-0.132866153108836\\
	26	-0.134166153108836\\
	26.01	-0.134605795416348\\
	26.09	-0.134605795416348\\
	26.1	-0.135905795416349\\
	26.11	-0.136279784492416\\
	26.19	-0.136279784492416\\
	26.2	-0.137579784492416\\
	26.21	-0.137887145642281\\
	26.29	-0.137887145642281\\
	26.3	-0.139187145642282\\
	26.31	-0.13942715398116\\
	26.39	-0.13942715398116\\
	26.4	-0.14072715398116\\
	26.42	-0.140899063479537\\
	26.49	-0.140899063479537\\
	26.5	-0.142199063479538\\
	26.53	-0.142302420020755\\
	26.59	-0.142302420020755\\
	26.6	-0.143602420020756\\
	26.67	-0.143636827839046\\
	26.69	-0.143636827839046\\
	26.7	-0.144901994132439\\
	26.79	-0.144901994132439\\
	26.8	-0.146098155180638\\
	26.89	-0.146098155180638\\
	26.9	-0.147225600064829\\
	26.99	-0.147225600064829\\
	27	-0.14828423779268\\
	27.09	-0.14828423779268\\
	27.1	-0.149274048712755\\
	27.19	-0.149274048712755\\
	27.2	-0.150195080735386\\
	27.29	-0.150195080735386\\
	27.3	-0.151047439789991\\
	27.39	-0.151047439789991\\
	27.4	-0.151831284978627\\
	27.49	-0.151831284978627\\
	27.5	-0.152546830827148\\
	27.59	-0.152546830827148\\
	27.6	-0.153194323361831\\
	27.69	-0.153194323361831\\
	27.7	-0.153774022815185\\
	27.79	-0.153774022815185\\
	27.8	-0.15428634826624\\
	27.89	-0.15428634826624\\
	27.9	-0.154731612641015\\
	27.99	-0.154731612641015\\
	28	-0.155110251378972\\
	28.09	-0.155110251378972\\
	28.1	-0.155422629906752\\
	28.19	-0.155422629906752\\
	28.2	-0.155669259688864\\
	28.39	-0.155850588034511\\
	28.41	-0.155967156172991\\
	28.89	-0.155796698188226\\
	28.91	-0.155597862996601\\
	28.99	-0.155597862996601\\
	29	-0.155337793400847\\
	29.09	-0.155337793400847\\
	29.1	-0.155017147332885\\
	29.19	-0.155017147332885\\
	29.2	-0.154636618972887\\
	29.29	-0.154636618972887\\
	29.3	-0.154196910446473\\
	29.39	-0.154196910446473\\
	29.4	-0.153698850460046\\
	29.49	-0.153698850460046\\
	29.5	-0.153143056989748\\
	29.59	-0.153143056989748\\
	29.6	-0.152530300635817\\
	29.69	-0.152530300635817\\
	29.7	-0.151861422789608\\
	29.79	-0.151861422789608\\
	29.8	-0.151137334141737\\
	29.89	-0.151137334141737\\
	29.9	-0.150358821069347\\
	29.99	-0.150358821069347\\
	30	-0.149526759513108\\
	30.09	-0.149526759513108\\
	30.1	-0.148642048960483\\
	30.19	-0.148642048960483\\
	30.2	-0.147705614652182\\
	30.29	-0.147705614652182\\
	30.3	-0.146718408097712\\
	30.39	-0.146718408097712\\
	30.4	-0.145681390719375\\
	30.49	-0.145681390719375\\
	30.5	-0.144595610515211\\
	30.59	-0.144595610515211\\
	30.6	-0.143462048865899\\
	30.69	-0.143462048865899\\
	30.7	-0.142281776224195\\
	30.79	-0.142281776224195\\
	30.8	-0.141055872311426\\
	30.89	-0.141055872311426\\
	30.9	-0.13978544053964\\
	30.99	-0.13978544053964\\
	31	-0.13848544053964\\
	31.09	-0.138471615141611\\
	31.1	-0.137171615141611\\
	31.15	-0.137115371382521\\
	31.19	-0.137115371382521\\
	31.2	-0.13581537138252\\
	31.23	-0.135717550079548\\
	31.29	-0.135717550079548\\
	31.3	-0.134417550079547\\
	31.32	-0.134279377816171\\
	31.39	-0.134279377816171\\
	31.4	-0.13297937781617\\
	31.42	-0.13280213853615\\
	31.49	-0.13280213853615\\
	31.5	-0.131502138536149\\
	31.52	-0.131287108501567\\
	31.59	-0.131287108501567\\
	31.6	-0.129987108501567\\
	31.61	-0.129735600630511\\
	31.69	-0.129735600630511\\
	31.7	-0.12843560063051\\
	31.71	-0.12814893579494\\
	31.79	-0.12814893579494\\
	31.8	-0.126848935794939\\
	31.81	-0.126528452773158\\
	31.89	-0.126528452773158\\
	31.9	-0.125228452773158\\
	31.91	-0.124875504775829\\
	31.99	-0.124875504775829\\
	32	-0.123575504775829\\
	32.01	-0.123191458101559\\
	32.09	-0.123191458101559\\
	32.1	-0.121891458101558\\
	32.11	-0.12147769024358\\
	32.19	-0.12147769024358\\
	32.2	-0.12017769024358\\
	32.21	-0.119735594515305\\
	32.29	-0.119735594515305\\
	32.3	-0.118435594515304\\
	32.31	-0.117966554627728\\
	32.39	-0.117966554627728\\
	32.4	-0.116666554627727\\
	32.41	-0.116171987101708\\
	32.49	-0.116171987101708\\
	32.5	-0.114871987101708\\
	32.51	-0.114353274757292\\
	32.59	-0.114353274757292\\
	32.6	-0.113053274757291\\
	32.61	-0.11251184671859\\
	32.69	-0.11251184671859\\
	32.7	-0.111211846718589\\
	32.71	-0.110649126207164\\
	32.79	-0.110649126207164\\
	32.8	-0.109349126207164\\
	32.81	-0.108766491607881\\
	32.89	-0.108766491607881\\
	32.9	-0.10746649160788\\
	32.91	-0.106865359831957\\
	32.99	-0.106865359831957\\
	33	-0.105565359831957\\
	33.01	-0.104947175541113\\
	33.09	-0.104947175541113\\
	33.1	-0.103647175541113\\
	33.11	-0.103013236773478\\
	33.19	-0.103013236773478\\
	33.2	-0.101713236773477\\
	33.21	-0.101065027085809\\
	33.29	-0.101065027085809\\
	33.3	-0.0997650270858088\\
	33.31	-0.0991038908857576\\
	33.39	-0.0991038908857576\\
	33.4	-0.097803890885757\\
	33.41	-0.0971311925909788\\
	33.49	-0.0971311925909788\\
	33.5	-0.0958311925909783\\
	33.51	-0.0951482862594446\\
	33.59	-0.0951482862594446\\
	33.6	-0.0938482862594441\\
	33.61	-0.0931565090372004\\
	33.69	-0.0931565090372004\\
	33.7	-0.0918565090371999\\
	33.71	-0.0911571840769909\\
	33.79	-0.0911571840769909\\
	33.8	-0.0898571840769904\\
	33.81	-0.0891516087681623\\
	33.89	-0.0891516087681623\\
	33.9	-0.0878516087681618\\
	33.91	-0.0871410727302191\\
	33.99	-0.0871410727302191\\
	34	-0.0858410727302186\\
	34.01	-0.0851268302828458\\
	34.09	-0.0851268302828458\\
	34.1	-0.0838268302828453\\
	34.11	-0.0831101268404382\\
	34.19	-0.0831101268404382\\
	34.2	-0.0818101268404376\\
	34.21	-0.0810921791951529\\
	34.29	-0.0810921791951529\\
	34.3	-0.0797921791951524\\
	34.31	-0.0790741703203253\\
	34.39	-0.0790741703203253\\
	34.4	-0.0777741703203247\\
	34.41	-0.0770572759195005\\
	34.49	-0.0770572759195005\\
	34.5	-0.0757572759195\\
	34.51	-0.0750426315129999\\
	34.59	-0.0750426315129999\\
	34.6	-0.0737426315129994\\
	34.61	-0.0730313501985762\\
	34.69	-0.0730313501985762\\
	34.7	-0.0717313501985757\\
	34.71	-0.0710245146953241\\
	34.79	-0.0710245146953241\\
	34.8	-0.0697245146953236\\
	34.81	-0.0690231794730352\\
	34.89	-0.0690231794730352\\
	34.9	-0.0677231794730346\\
	34.91	-0.067028369601843\\
	34.99	-0.067028369601843\\
	35	-0.0657283696018425\\
	35.01	-0.0650410824645462\\
	35.09	-0.0650410824645462\\
	35.1	-0.0637410824645457\\
	35.11	-0.0630622732458903\\
	35.19	-0.0630622732458903\\
	35.2	-0.0617622732458898\\
	35.21	-0.0610928903249146\\
	35.29	-0.0610928903249146\\
	35.3	-0.0597928903249141\\
	35.31	-0.0591338224046041\\
	35.39	-0.0591338224046041\\
	35.4	-0.0578338224046036\\
	35.41	-0.0571859529269005\\
	35.49	-0.0571859529269005\\
	35.5	-0.0558859529269\\
	35.51	-0.0552501068796687\\
	35.59	-0.0552501068796687\\
	35.6	-0.0539501068796682\\
	35.61	-0.0533271134263344\\
	35.69	-0.0533271134263344\\
	35.7	-0.0520271134263339\\
	35.71	-0.051417740373239\\
	35.79	-0.051417740373239\\
	35.8	-0.0501177403732385\\
	35.81	-0.0495227344832614\\
	35.89	-0.0495227344832614\\
	35.9	-0.0482227344832609\\
	35.91	-0.0476428110021061\\
	35.99	-0.0476428110021061\\
	36	-0.0463428110021056\\
	36.01	-0.0457786568010761\\
	36.09	-0.0457786568010761\\
	36.1	-0.0444786568010755\\
	36.11	-0.0439309141347906\\
	36.19	-0.0439309141347906\\
	36.2	-0.04263091413479\\
	36.21	-0.042100226928099\\
	36.29	-0.042100226928099\\
	36.3	-0.0408002269280985\\
	36.31	-0.0402871426615263\\
	36.39	-0.0402871426615263\\
	36.4	-0.0389871426615258\\
	36.41	-0.0384922810953441\\
	36.49	-0.0384922810953441\\
	36.5	-0.0371922810953436\\
	36.51	-0.0367161536344582\\
	36.59	-0.0367161536344582\\
	36.6	-0.0354161536344577\\
	36.61	-0.0349592661801381\\
	36.69	-0.0349592661801381\\
	36.7	-0.0336592661801376\\
	36.71	-0.0332220941267707\\
	36.79	-0.0332220941267707\\
	36.8	-0.0319220941267702\\
	36.81	-0.0315050870368054\\
	36.89	-0.0315050870368054\\
	36.9	-0.0302050870368049\\
	36.91	-0.0298086689746526\\
	36.99	-0.0298086689746526\\
	37	-0.0285086689746521\\
	37.01	-0.0281332344036542\\
	37.09	-0.0281332344036542\\
	37.1	-0.0268332344036537\\
	37.11	-0.0264791526291503\\
	37.19	-0.0264791526291503\\
	37.2	-0.0251791526291498\\
	37.21	-0.0248467674924626\\
	37.29	-0.0248467674924626\\
	37.3	-0.0235467674924621\\
	37.31	-0.0232363976243306\\
	37.39	-0.0232363976243306\\
	37.4	-0.0219363976243301\\
	37.41	-0.021648337473124\\
	37.49	-0.021648337473124\\
	37.5	-0.0203483374731235\\
	37.51	-0.0200828584500243\\
	37.59	-0.0200828584500243\\
	37.6	-0.0187828584500238\\
	37.61	-0.0185402070284511\\
	37.69	-0.0185402070284511\\
	37.7	-0.0172402070284647\\
	37.72	-0.0170206089051135\\
	37.79	-0.0170206089051135\\
	37.8	-0.0157206089051272\\
	37.82	-0.0155242672695266\\
	37.89	-0.0155242672695266\\
	37.9	-0.0142242672695261\\
	37.92	-0.014051363502432\\
	37.99	-0.014051363502432\\
	38	-0.0127513635024314\\
	38.02	-0.0126020605280956\\
	38.09	-0.0126020605280956\\
	38.1	-0.0113020605280951\\
	38.12	-0.0111764978151854\\
	38.19	-0.0111764978151854\\
	38.2	-0.00987649781518485\\
	38.23	-0.00977483140151492\\
	38.29	-0.00977483140151492\\
	38.3	-0.00847483140151439\\
	38.33	-0.00839706226928172\\
	38.39	-0.00839706226928172\\
	38.4	-0.0070970622692812\\
	38.45	-0.00704338071921029\\
	38.49	-0.00704338071921029\\
	38.5	-0.00574338071922398\\
	38.58	-0.00571381851349884\\
	38.59	-0.00571381851349884\\
	38.6	-0.00441381851349831\\
	38.69	-0.00440846234353387\\
	38.7	-0.00312727099975518\\
	38.79	-0.00312727099975518\\
	38.8	-0.00187005445505406\\
	38.89	-0.00187005445505406\\
	38.9	-0.000636724630794561\\
	38.99	-0.000636724630794561\\
	39	0.000572625165830232\\
	39.09	0.000572625165830232\\
	39.1	0.00175804582526951\\
	39.19	0.00175804582526951\\
	39.2	0.00291955791927023\\
	39.29	0.00291955791927023\\
	39.3	0.0040571957580795\\
	39.39	0.0040571957580795\\
	39.4	0.00517100714826313\\
	39.49	0.00517100714826313\\
	39.5	0.00626102787465754\\
	39.59	0.00626102787465754\\
	39.6	0.00732738456275683\\
	39.69	0.00732738456275683\\
	39.7	0.00837015501066674\\
	39.79	0.00837015501066674\\
	39.8	0.00938938384319954\\
	39.89	0.00938938384319954\\
	39.9	0.0103852094250385\\
	39.99	0.0103852094250385\\
	40	0.0113577466209733\\
	40.09	0.0113577466209733\\
	40.1	0.0123071225886804\\
	40.19	0.0123071225886804\\
	40.2	0.013233475862549\\
	40.29	0.013233475862549\\
	40.3	0.0141369481463443\\
	40.39	0.0141369481463443\\
	40.4	0.0150176956462644\\
	40.49	0.0150176956462644\\
	40.5	0.0158758808142636\\
	40.59	0.0158758808142636\\
	40.6	0.0167116793073774\\
	40.69	0.0167116793073774\\
	40.7	0.017525254165875\\
	40.79	0.017525254165875\\
	40.8	0.0183168078718694\\
	40.89	0.0183168078718694\\
	40.9	0.0190865187211529\\
	40.99	0.0190865187211529\\
	41	0.0198345889732678\\
	41.09	0.0198345889732678\\
	41.1	0.0205612186812232\\
	41.19	0.0205612186812232\\
	41.2	0.0212666277265186\\
	41.29	0.0212666277265186\\
	41.3	0.0219510201543613\\
	41.39	0.0219510201543613\\
	41.4	0.0226146189917813\\
	41.49	0.0226146189917813\\
	41.5	0.0232576483942637\\
	41.59	0.0232576483942637\\
	41.6	0.023880336937296\\
	41.69	0.023880336937296\\
	41.7	0.0244829159395863\\
	41.79	0.0244829159395863\\
	41.8	0.0250656248324361\\
	41.89	0.0250656248324361\\
	41.9	0.0256287024406134\\
	41.99	0.0256287024406134\\
	42	0.0261723903279858\\
	42.09	0.0261723903279858\\
	42.1	0.0266969355832458\\
	42.19	0.0266969355832458\\
	42.2	0.0272025868738979\\
	42.29	0.0272025868738979\\
	42.3	0.0276895958662351\\
	42.39	0.0276895958662351\\
	42.4	0.0281582161463803\\
	42.49	0.0281582161463803\\
	42.5	0.0286087033770883\\
	42.59	0.0286087033770883\\
	42.6	0.0290413176200843\\
	42.69	0.0290413176200843\\
	42.7	0.0294563131227221\\
	42.79	0.0294563131227221\\
	42.8	0.029853952273001\\
	42.89	0.029853952273001\\
	42.9	0.0302344970906461\\
	42.99	0.0302344970906461\\
	43	0.0305982101394306\\
	43.09	0.0305982101394306\\
	43.1	0.0309453548848495\\
	43.19	0.0309453548848495\\
	43.2	0.0312761954496636\\
	43.29	0.0312761954496636\\
	43.3	0.0315909926969908\\
	43.39	0.0315909926969908\\
	43.4	0.031890019638638\\
	43.49	0.031890019638638\\
	43.5	0.0321735365720315\\
	43.59	0.0321735365720315\\
	43.6	0.0324418084277625\\
	43.69	0.0324418084277625\\
	43.7	0.0326951001309368\\
	43.79	0.0326951001309368\\
	43.8	0.0329336761718935\\
	43.99	0.0331578005547613\\
	44.01	0.0333677366853351\\
	44.19	0.0335637496951904\\
	44.21	0.0337460961604279\\
	44.39	0.0339150399063044\\
	44.41	0.0340708407233166\\
	44.59	0.0342137573065031\\
	44.61	0.0343440469939367\\
	44.89	0.0345677681690262\\
	44.92	0.0346617071520967\\
	45.29	0.0348748477493643\\
	45.34	0.0349238282917383\\
	46.59	0.0347504629745998\\
	46.63	0.0346795513949019\\
	46.89	0.0345149662596356\\
	46.92	0.034421712226731\\
	47.19	0.0342143102723469\\
	47.22	0.0341005659969653\\
	47.39	0.0339803908120615\\
	47.41	0.0338539798029984\\
	47.59	0.0337215253506287\\
	47.61	0.0335832170888608\\
	47.79	0.0334392419341043\\
	47.81	0.0332897840891775\\
	47.99	0.0331350249559392\\
	48.01	0.0329751432447409\\
	48.19	0.0328103148968495\\
	48.21	0.0326407131148585\\
	48.39	0.0324665083758333\\
	48.41	0.0322878684122117\\
	48.59	0.0321049581885973\\
	48.61	0.0319179399831597\\
	48.79	0.0317269733425576\\
	48.81	0.0315322150941029\\
	48.99	0.0313338193834198\\
	49.01	0.0311319376611294\\
	49.19	0.0309267186910489\\
	49.21	0.0307183085779599\\
	49.39	0.0305068507873614\\
	49.41	0.0302924861189666\\
	49.59	0.0300753527802584\\
	49.61	0.0298555863638228\\
	49.79	0.0296333198912464\\
	49.81	0.0294086837955945\\
	49.99	0.029181805956469\\
	50	0.0289528117508127\\
	50.09	0.0289528117508127\\
	50.1	0.0287218240324592\\
	50.19	0.0287218240324592\\
	50.2	0.0284889631484475\\
	50.29	0.0284889631484475\\
	50.3	0.0282543469925685\\
	50.39	0.0282543469925685\\
	50.4	0.028018091006615\\
	50.49	0.028018091006615\\
	50.5	0.0277803082167907\\
	50.59	0.0277803082167907\\
	50.6	0.0275411092348037\\
	50.69	0.0275411092348037\\
	50.7	0.0273006022836455\\
	50.79	0.0273006022836455\\
	50.8	0.0270588932575464\\
	50.89	0.0270588932575464\\
	50.9	0.0268160856982576\\
	50.99	0.0268160856982576\\
	51	0.0265722808372857\\
	51.09	0.0265722808372857\\
	51.1	0.0263275776146941\\
	51.19	0.0263275776146941\\
	51.2	0.0260820727368696\\
	51.29	0.0260820727368696\\
	51.3	0.0258358606238289\\
	51.39	0.0258358606238289\\
	51.4	0.0255890335418059\\
	51.49	0.0255890335418059\\
	51.5	0.0253416815287153\\
	51.59	0.0253416815287153\\
	51.6	0.0250938924873623\\
	51.69	0.0250938924873623\\
	51.7	0.0248457521646088\\
	51.79	0.0248457521646088\\
	51.8	0.0245973442297327\\
	51.89	0.0245973442297327\\
	51.9	0.0243487502270199\\
	51.99	0.0243487502270199\\
	52	0.0241000496706647\\
	52.09	0.0241000496706647\\
	52.1	0.0238513200479673\\
	52.19	0.0238513200479673\\
	52.2	0.023602636805208\\
	52.29	0.023602636805208\\
	52.3	0.0233540734444659\\
	52.39	0.0233540734444659\\
	52.4	0.0231057015183467\\
	52.49	0.0231057015183467\\
	52.5	0.0228575906105135\\
	52.59	0.0228575906105135\\
	52.6	0.0226098084632582\\
	52.69	0.0226098084632582\\
	52.7	0.0223624208819473\\
	52.79	0.0223624208819473\\
	52.8	0.0221154918741178\\
	52.89	0.0221154918741178\\
	52.9	0.0218690836024393\\
	52.99	0.0218690836024393\\
	53	0.0216232564416003\\
	53.09	0.0216232564416003\\
	53.1	0.0213780689922203\\
	53.19	0.0213780689922203\\
	53.2	0.0211335781232549\\
	53.29	0.0211335781232549\\
	53.3	0.0208898389612955\\
	53.39	0.0208898389612955\\
	53.4	0.0206469049563935\\
	53.49	0.0206469049563935\\
	53.5	0.0204048279361047\\
	53.59	0.0204048279361047\\
	53.6	0.0201636580106879\\
	53.69	0.0201636580106879\\
	53.7	0.0199234437242524\\
	53.79	0.0199234437242524\\
	53.8	0.0196842320489594\\
	53.89	0.0196842320489594\\
	53.9	0.0194460683433988\\
	53.99	0.0194460683433988\\
	54	0.019208996475939\\
	54.09	0.019208996475939\\
	54.1	0.0189730587919286\\
	54.19	0.0189730587919286\\
	54.2	0.0187382961363483\\
	54.29	0.0187382961363483\\
	54.3	0.0185047479200477\\
	54.39	0.0185047479200477\\
	54.4	0.0182724520811774\\
	54.49	0.0182724520811774\\
	54.5	0.0180414451750863\\
	54.59	0.0180414451750863\\
	54.6	0.017811762376013\\
	54.79	0.0175834374690993\\
	54.81	0.0173565029263045\\
	54.99	0.0171309898968417\\
	55.01	0.0169069282510748\\
	55.19	0.0166843465737969\\
	55.21	0.0164632722149776\\
	55.39	0.0162437313279469\\
	55.41	0.0160257488287812\\
	55.59	0.0158093485033817\\
	55.61	0.0155945529672579\\
	55.79	0.0153813837089274\\
	55.81	0.0151698611185651\\
	55.99	0.0149600045049567\\
	56.01	0.0147518321128786\\
	56.19	0.0145453611412592\\
	56.21	0.0143406077985446\\
	56.39	0.0141375872708522\\
	56.41	0.0139363137820538\\
	56.59	0.0137368006087968\\
	56.61	0.0135390600839287\\
	56.79	0.0133431036349094\\
	56.81	0.0131489417988746\\
	56.99	0.012956584244634\\
	57.01	0.0127660397705966\\
	57.19	0.0125773163829024\\
	57.21	0.0123904212385639\\
	57.39	0.0122053607097143\\
	57.41	0.0120221404178977\\
	57.59	0.0118407651875998\\
	57.61	0.0116612391604463\\
	57.79	0.0114835657072945\\
	57.81	0.0113077475214141\\
	57.99	0.0111337866332377\\
	58.01	0.0109616843878371\\
	58.19	0.0107914414667789\\
	58.21	0.0106230579554989\\
	58.39	0.0104565333118813\\
	58.41	0.010291866387135\\
	58.59	0.0101290554703724\\
	58.61	0.00996809827351797\\
	58.79	0.00980899197598717\\
	58.81	0.00965173319774237\\
	58.99	0.00949631807304741\\
	59.01	0.00934274223237708\\
	59.19	0.00919100078739632\\
	59.21	0.00904108841132256\\
	59.39	0.00889299932086374\\
	59.41	0.00874672726658332\\
	59.59	0.00860226560087085\\
	59.61	0.00845960723140138\\
	59.79	0.00831874470645744\\
	59.81	0.00817967013811938\\
	59.99	0.0080423753132095\\
	60.01	0.00790685161935301\\
	60.19	0.00777309012524086\\
	60.21	0.00764108155178178\\
	60.39	0.00751081630225769\\
	60.41	0.00738228446235212\\
	60.59	0.0072554758253176\\
	60.61	0.00713037990459497\\
	60.79	0.00700698594197036\\
	60.81	0.0068852828928101\\
	60.99	0.00676525948313156\\
	61.01	0.00664690419289116\\
	61.19	0.00653020525471959\\
	61.21	0.00641515071188792\\
	61.49	0.0061899258785445\\
	61.52	0.00607973063921463\\
	61.79	0.00586411074665705\\
	61.82	0.0057586601100752\\
	62.09	0.00555241128802209\\
	62.12	0.00545158622585973\\
	62.39	0.00525446662864226\\
	62.42	0.00515814448201013\\
	62.69	0.00496990571834033\\
	62.72	0.00487796089495873\\
	62.99	0.00469834932880531\\
	63.02	0.00461065393507454\\
	63.29	0.00443941189801933\\
	63.32	0.00435583633007752\\
	63.59	0.00419270335434874\\
	63.62	0.00411311680714732\\
	63.89	0.00395783051044418\\
	63.93	0.00388210151456292\\
	64.29	0.00366239568263893\\
	64.33	0.00359160540354253\\
	64.69	0.00338636532815428\\
	64.73	0.00332028046906885\\
	65.09	0.0031288089487731\\
	65.13	0.00306719820636658\\
	65.49	0.0028888054455507\\
	65.53	0.00283144049609518\\
	65.99	0.00261210366271314\\
	66.04	0.00255973093760531\\
	66.49	0.00235967672533377\\
	66.54	0.00231195516562366\\
	67.09	0.00208644030661276\\
	67.15	0.00204386553642166\\
	67.69	0.00184293956836257\\
	67.76	0.00180505796588193\\
	68.39	0.00159289224502857\\
	68.46	0.0015599441481271\\
	69.19	0.00134715876772873\\
	69.28	0.00131918309833168\\
	70.01	0.00111522921909568\\
};
\addplot [color=green, line width=1 , forget plot]
  table[row sep=crcr]{%
0	-0.216216216216216\\
4.29	-0.216216216216216\\
4.3	-0.215804642230413\\
4.39	-0.215804642230413\\
7.71	0.215795357769586\\
7.72	0.216216216216216\\
13.9	0.216216216216216\\
};
\addplot [color=black, dotted, line width=1, forget plot]
  table[row sep=crcr]{%
0	0.21621621621621\\
70	0.21621621621621\\
};
\addplot [color=black, dotted,line width=1, forget plot]
  table[row sep=crcr]{%
0	-0.21621621621621\\
70	-0.21621621621621\\
};
\end{axis}
\end{tikzpicture}%
